Complete spectral energy distribution of the hot, helium-rich white dwarf RX J0503.9-2854

In the line-of-sight toward the DO-type white dwarf RX J0503.9-2854, the density of the interstellar medium (ISM) is very low, and thus the contamination of the stellar spectrum almost negligible. This allows us to identify many metal lines in a wide wavelength range from the extreme ultraviolet to the near infrared. In previous spectral analyses, many metal lines in the ultraviolet spectrum of RX J0503.9-2854 have been identified. A complete line list of observed and identified lines is presented here. We compared synthetic spectra that had been calculated from model atmospheres in non-local thermodynamical equilibrium, with observations. In total, we identified 1272 lines (279 of them were newly assigned) in the wavelength range from the extreme ultraviolet to the near infrared. 287 lines remain unidentified. A close inspection of the EUV shows that still no good fit to the observed shape of the stellar continuum flux can be achieved although He, C, N, O, Al, Si, P, S, Ca, Sc, Ti, V, Cr, Mn, Fe, Cr, Ni Zn, Ga, Ge, As, Kr, Zr, Mo, Sn, Xe, and Ba are included in the stellar atmosphere models. There are two possible reasons for the deviation between observed and synthetic flux in the EUV. Opacities from hitherto unconsidered elements in the model-atmosphere calculation may be missing and/or the effective temperature is slightly lower than previously determined.

==> (inline-0) <==
\begin{longtable}{rlrlrlr@{\hspace{0.2mm}$\times$\hspace{0.2mm}}lr@{.}lr@{.}lr@{.}lcp{6cm}}
\caption{\label{tab:lineids_EUVE}Identified lines in the EUVE observations of \re. Lower and upper levels are the configuration or the energy (cm$^{-1}$, for elements with an atomic number $Z \geq 20$). 
         $f$ is the oscillator strength, 
         $W_\lambda$ the observed equivalent width, and 
         $v_\text{rad}$ the measured radial velocity. 
        ``unid.'' denotes observed but as yet unidentified lines. 
         The theoretical wavelengths correspond to those given 
         by NIST for He, C, N, O, Si, P, S, As, and Sn, 
         by \citet{kurucz1991,kurucz2009,kurucz2011} for Fe, and Ni, and
         by \citet{rauchetal2014zn,rauchetal2015ga,rauchetal2012ge,rauchetal2016kr,rauchetal2016zr,
                   rauchetal2016mo,rauchetal2015xe,rauchetal2014ba}
         for Zn, Ga, Ge, Kr, Zr, Mo, Xe, and Ba, respectively.}
\\ \hline \hline
\noalign{\smallskip}
\multicolumn{2}{c}{\multirow{2}{*}{Ion}} & \multicolumn{4}{c}{Levels}                             & \multicolumn{2}{c}{\multirow{2}{*}{$f$}} & \multicolumn{2}{c}{$W_\lambda$\,/} \hbox{}\hspace{1em} & \multicolumn{4}{c}{Wavelength\,/\,\AA}                         & \hbox{}\hspace{1em} $v_\text{rad}$\,/ & \multirow{2}{*}{Comment} \\
\cline{3-6}
\cline{11-14}
\noalign{\smallskip}
&                                        & \multicolumn{2}{c}{Lower}  & \multicolumn{2}{c}{Upper} & \two                                     & \multicolumn{2}{c}{m\AA}  \hbox{}\hspace{1em}          & \multicolumn{2}{c}{Theoretical} & \multicolumn{2}{c}{Observed} & \hbox{}\hspace{1em} km/s              & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead
\caption[]{Continued.}
\\ \hline \hline
\noalign{\smallskip}
\multicolumn{2}{c}{\multirow{2}{*}{Ion}} & \multicolumn{4}{c}{Levels}                             & \multicolumn{2}{c}{\multirow{2}{*}{$f$}} & \multicolumn{2}{c}{$W_\lambda$\,/}  \hbox{}\hspace{1em} & \multicolumn{4}{c}{Wavelength\,/\,\AA}                         & \hbox{}\hspace{1em} $v_\text{rad}$\,/ & \multirow{2}{*}{Comment} \\
\cline{3-6}
\cline{11-14}
\noalign{\smallskip}
&                                        & \multicolumn{2}{c}{Lower}  & \multicolumn{2}{c}{Upper} & \two                                     & \multicolumn{2}{c}{m\AA}  \hbox{}\hspace{1em}           & \multicolumn{2}{c}{Theoretical} & \multicolumn{2}{c}{Observed} & \hbox{}\hspace{1em} km/s              & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\endfoot
\hline
\endlastfoot
He    & \textsc{ii}   & 1                                 &                                   & 6                                 &                                   & $7.80$&$10^{-3}$ & \two     & 234&347  & \two     &          & newly identified \\
He    & \textsc{ii}   & 1                                 &                                   & 5                                 &                                   & $1.39$&$10^{-2}$ & \two     & 237&331  & \two     &          & \citet{vennesetal1998} \\
He    & \textsc{ii}   & 1                                 &                                   & 4                                 &                                   & $2.90$&$10^{-2}$ & \two     & 243&026  & \two     &          & \citet{vennesetal1998} \\
C     & \textsc{iv}   & 2p                                & $^2$P$^\mathrm{ }_{1/2}$          & 6s                                & $^2$S$^\mathrm{ }_{1/2}$          & $1.32$&$10^{-3}$ & \two     & 247&341  & \two     &          & newly identified \\
C     & \textsc{iv}   & 2p                                & $^2$P$^\mathrm{ }_{3/2}$          & 6s                                & $^2$S$^\mathrm{ }_{1/2}$          & $1.32$&$10^{-3}$ & \two     & 247&407  & \two     &          & newly identified \\
He    & \textsc{ii}   & 1                                 &                                   & 3                                 &                                   & $7.91$&$10^{-2}$ & \two     & 256&316  & \two     &          & \citet{vennesetal1998} \\
C     & \textsc{iv}   & 2p                                & $^2$P$^\mathrm{o}_{1/2}$          & 5d                                & $^2$D$^\mathrm{ }_{3/2}$          & $4.57$&$10^{-2}$ & \two     & 259&468  & \two     &          &          \\
C     & \textsc{iv}   & 2p                                & $^2$P$^\mathrm{o}_{3/2}$          & 5d                                & $^2$D$^\mathrm{ }_{5/2}$          & $4.11$&$10^{-2}$ & \two     & 259&539  & \two     &          &          \\
C     & \textsc{iv}   & 2p                                & $^2$P$^\mathrm{o}_{3/2}$          & 5d                                & $^2$D$^\mathrm{ }_{3/2}$          & $4.56$&$10^{-3}$ & \two     & 259&540  & \two     &          &          \\
C     & \textsc{iv}   & 2p                                & $^2$P$^\mathrm{ }_{1/2}$          & 5s                                & $^2$S$^\mathrm{ }_{1/2}$          & $2.64$&$10^{-3}$ & \two     & 262&547  & \two     &          &          \\
C     & \textsc{iv}   & 2p                                & $^2$P$^\mathrm{ }_{3/2}$          & 5s                                & $^2$S$^\mathrm{ }_{1/2}$          & $2.64$&$10^{-3}$ & \two     & 262&621  & \two     &          &          \\
O     & \textsc{iv}   & 2p$^2$                            & $^2$D$^\mathrm{ }_{5/2}$          & 3d                                & $^2$D$^\mathrm{o}_{5/2}$          & $1.48$&$10^{-1}$ & \two     & 266&931  & \two     &          &          \\
O     & \textsc{iv}   & 2p$^2$                            & $^2$D$^\mathrm{ }_{3/2}$          & 3d                                & $^2$D$^\mathrm{o}_{5/2}$          & $1.60$&$10^{-2}$ & \two     & 266&941  & \two     &          &          \\
O     & \textsc{iv}   & 2p$^2$                            & $^2$D$^\mathrm{ }_{5/2}$          & 3d                                & $^2$D$^\mathrm{o}_{3/2}$          & $1.07$&$10^{-2}$ & \two     & 266&971  & \two     &          &          \\
O     & \textsc{iv}   & 2p$^2$                            & $^4$P$^\mathrm{ }_{3/2}$          & 3s                                & $^4$P$^\mathrm{o}_{5/2}$          & $5.18$&$10^{-2}$ & \two     & 271&990  & \two     &          &          \\
O     & \textsc{iv}   & 2p$^2$                            & $^4$P$^\mathrm{ }_{1/2}$          & 3s                                & $^4$P$^\mathrm{o}_{3/2}$          & $9.58$&$10^{-2}$ & \two     & 272&076  & \two     &          &          \\
O     & \textsc{iv}   & 2p$^2$                            & $^4$P$^\mathrm{ }_{5/2}$          & 3s                                & $^4$P$^\mathrm{o}_{5/2}$          & $8.05$&$10^{-2}$ & \two     & 272&127  & \two     &          &          \\
O     & \textsc{iv}   & 2p$^2$                            & $^4$P$^\mathrm{ }_{3/2}$          & 3s                                & $^4$P$^\mathrm{o}_{3/2}$          & $1.53$&$10^{-2}$ & \two     & 272&173  & \two     &          &          \\
O     & \textsc{iv}   & 2p$^2$                            & $^4$P$^\mathrm{ }_{1/2}$          & 3s                                & $^4$P$^\mathrm{o}_{1/2}$          & $1.91$&$10^{-2}$ & \two     & 272&176  & \two     &          &          \\
O     & \textsc{iii}  & 2p$^2$                            & $^3$P$^\mathrm{ }_{1}$            & 4s                                & $^3$P$^\mathrm{o}_{2}$            & $4.61$&$10^{-3}$ & \two     & 280&109  & \two     &          &          \\
O     & \textsc{iii}  & 2p$^2$                            & $^3$P$^\mathrm{ }_{0}$            & 4s                                & $^3$P$^\mathrm{o}_{1}$            & $1.11$&$10^{-2}$ & \two     & 280&234  & \two     &          &          \\
O     & \textsc{iii}  & 2p$^2$                            & $^3$P$^\mathrm{ }_{2}$            & 4s                                & $^3$P$^\mathrm{o}_{2}$            & $8.30$&$10^{-3}$ & \two     & 280&261  & \two     &          &          \\
O     & \textsc{iii}  & 2p$^2$                            & $^3$P$^\mathrm{ }_{1}$            & 4s                                & $^3$P$^\mathrm{o}_{1}$            & $2.77$&$10^{-3}$ & \two     & 280&323  & \two     &          &          \\
O     & \textsc{iii}  & 2p$^2$                            & $^3$P$^\mathrm{ }_{1}$            & 4s                                & $^3$P$^\mathrm{o}_{0}$            & $3.69$&$10^{-3}$ & \two     & 280&408  & \two     &          &          \\
O     & \textsc{iii}  & 2p$^2$                            & $^3$P$^\mathrm{ }_{2}$            & 4s                                & $^3$P$^\mathrm{o}_{1}$            & $2.76$&$10^{-3}$ & \two     & 280&474  & \two     &          &          \\
N     & \textsc{iv}   & 2p                                & $^3$P$^\mathrm{o}_{0}$            & 3d                                & $^3$D$^\mathrm{ }_{1}$            & $6.21$&$10^{-1}$ & \two     & 283&417  & \two     &          & newly identified \\
N     & \textsc{iv}   & 2p                                & $^3$P$^\mathrm{o}_{1}$            & 3d                                & $^3$D$^\mathrm{ }_{2}$            & $4.59$&$10^{-1}$ & \two     & 283&465  & \two     &          & newly identified \\
N     & \textsc{iv}   & 2p                                & $^3$P$^\mathrm{o}_{1}$            & 3d                                & $^3$D$^\mathrm{ }_{1}$            & $1.53$&$10^{-1}$ & \two     & 283&468  & \two     &          & newly identified \\
N     & \textsc{iv}   & 2p                                & $^3$P$^\mathrm{o}_{2}$            & 3d                                & $^3$D$^\mathrm{ }_{3}$            & $4.14$&$10^{-1}$ & \two     & 283&574  & \two     &          & newly identified \\
N     & \textsc{iv}   & 2p                                & $^3$P$^\mathrm{o}_{2}$            & 3d                                & $^3$D$^\mathrm{ }_{2}$            & $9.20$&$10^{-2}$ & \two     & 283&581  & \two     &          & newly identified \\
N     & \textsc{iv}   & 2p                                & $^3$P$^\mathrm{o}_{2}$            & 3d                                & $^3$D$^\mathrm{ }_{1}$            & $6.17$&$10^{-3}$ & \two     & 283&584  & \two     &          & newly identified \\
C     & \textsc{iv}   & 2p                                & $^2$P$^\mathrm{o}_{1/2}$          & 4d                                & $^2$D$^\mathrm{ }_{3/2}$          & $1.22$&$10^{-1}$ & \two     & 289&141  & \two     &          &          \\
C     & \textsc{iv}   & 2p                                & $^2$P$^\mathrm{o}_{3/2}$          & 4d                                & $^2$D$^\mathrm{ }_{5/2}$          & $1.01$&$10^{-1}$ & \two     & 289&292  & \two     &          &          \\
C     & \textsc{iv}   & 2p                                & $^2$P$^\mathrm{o}_{3/2}$          & 4d                                & $^2$D$^\mathrm{ }_{3/2}$          & $1.22$&$10^{-2}$ & \two     & 289&231  & \two     &          &          \\
O     & \textsc{iv}   & 2p$^2$                            & $^2$P$^\mathrm{ }_{3/2}$          & 3d                                & $^2$P$^\mathrm{o}_{3/2}$          & $7.07$&$10^{-2}$ & \two     & 299&853  & \two     &          & newly identified \\
He    & \textsc{ii}   & 1                                 &                                   & 2                                 &                                   & $4.16$&$10^{-1}$ & \two     & 303&783  & \two     &          & newly identified \\
C     & \textsc{iv}   & 2s                                & $^2$S$^\mathrm{ }_{1/2}$          & 3p                                & $^2$P$^\mathrm{o}_{3/2}$          & $1.36$&$10^{-1}$ & \two     & 312&420  & \two     &          &          \\
C     & \textsc{iv}   & 2s                                & $^2$S$^\mathrm{ }_{1/2}$          & 3p                                & $^2$P$^\mathrm{o}_{1/2}$          & $6.78$&$10^{-2}$ & \two     & 312&451  & \two     &          &          \\
C     & \textsc{iii}  & 2s$^2$                            & $^1$S$^\mathrm{ }_{0}$            & 3s'                               & $^1$P$^\mathrm{o}_{1}$            & $4.51$&$10^{-2}$ & \two     & 322&574  & \two     &          & newly identified \\
C     & \textsc{iii}  & 2p                                & $^3$P$^\mathrm{o}_{2}$            & 6d                                & $^3$D$^\mathrm{ }_{1}$            & $2.71$&$10^{-4}$ & \two     & 327&171  & \two     &          & newly identified \\
C     & \textsc{iii}  & 2p                                & $^3$P$^\mathrm{o}_{2}$            & 6d                                & $^3$D$^\mathrm{ }_{1}$            & $4.04$&$10^{-3}$ & \two     & 327&171  & \two     &          & newly identified \\
C     & \textsc{iii}  & 2p                                & $^3$P$^\mathrm{o}_{2}$            & 6d                                & $^3$D$^\mathrm{ }_{1}$            & $2.56$&$10^{-2}$ & \two     & 327&171  & \two     &          & newly identified \\
O     & \textsc{iii}  & 2p$^2$                            & $^3$P$^\mathrm{ }_{1}$            & 3s                                & $^3$P$^\mathrm{o}_{0}$            & $2.78$&$10^{-2}$ & \two     & 374&328  & \two     &          &          \\
O     & \textsc{iii}  & 2p$^2$                            & $^3$P$^\mathrm{ }_{2}$            & 3s                                & $^3$P$^\mathrm{o}_{1}$            & $2.08$&$10^{-2}$ & \two     & 374&432  & \two     &          &          \\
C     & \textsc{iv}   & 2s                                & $^2$P$^\mathrm{o}_{1/2}$          & 3d                                & $^2$D$^\mathrm{ }_{3/2}$          & $6.44$&$10^{-1}$ & \two     & 384&031  & \two     &          &          \\
C     & \textsc{iv}   & 2s                                & $^2$P$^\mathrm{o}_{3/2}$          & 3d                                & $^2$D$^\mathrm{ }_{5/2}$          & $5.80$&$10^{-1}$ & \two     & 384&174  & \two     &          &          \\
C     & \textsc{iv}   & 2s                                & $^2$P$^\mathrm{o}_{3/2}$          & 3d                                & $^2$D$^\mathrm{ }_{3/2}$          & $6.43$&$10^{-2}$ & \two     & 384&190  & \two     &          &          \\
C     & \textsc{iv}   & 2p                                & $^2$P$^\mathrm{o}_{1/2}$          & 3s                                & $^2$S$^\mathrm{ }_{1/2}$          & $3.76$&$10^{-2}$ & \two     & 419&525  & \two     &          &          \\
C     & \textsc{iv}   & 2p                                & $^2$P$^\mathrm{o}_{3/2}$          & 3s                                & $^2$S$^\mathrm{ }_{1/2}$          & $3.76$&$10^{-2}$ & \two     & 419&714  & \two     &          &          \\
O     & \textsc{iii}  & 2p$^3$                            & $^3$D$^\mathrm{o}_{2}$            & 3s                                & $^3$P$^\mathrm{ }_{2}$            & $6.86$&$10^{-3}$ & \two     & 434&320  & \two     &          &          \\
O     & \textsc{iii}  & 2p$^3$                            & $^3$D$^\mathrm{o}_{1}$            & 3s                                & $^3$P$^\mathrm{ }_{2}$            & $2.88$&$10^{-2}$ & \two     & 434&329  & \two     &          &          \\
O     & \textsc{iii}  & 2p$^3$                            & $^3$D$^\mathrm{o}_{2}$            & 3s                                & $^3$P$^\mathrm{ }_{1}$            & $6.44$&$10^{-4}$ & \two     & 434&648  & \two     &          &          \\
O     & \textsc{iii}  & 2p$^3$                            & $^3$D$^\mathrm{o}_{1}$            & 3s                                & $^3$P$^\mathrm{ }_{1}$            & $1.60$&$10^{-2}$ & \two     & 434&657  & \two     &          &          \\
O     & \textsc{iii}  & 2p$^3$                            & $^3$D$^\mathrm{o}_{1}$            & 3s                                & $^3$P$^\mathrm{ }_{0}$            & $2.13$&$10^{-2}$ & \two     & 434&846  & \two     &          &          \\
Kr    & \textsc{vi}   & 115479                            &                                   & 338447                            &                                   & $5.78$&$10^{-1}$ & \two     & 448&495  & \two     &          & newly identified \\
Kr    & \textsc{vi}   & 115479                            &                                   & 338364                            &                                   & $1.71$&$10^{-1}$ & \two     & 448&662  & \two     &          & newly identified \\
Kr    & \textsc{vi}   & 115479                            &                                   & 338119                            &                                   & \noten{$1.13$}   & \two     & 449&156  & \two     &          & newly identified \\
He    & \textsc{i}    & 1s                                & $^1$S$^\mathrm{ }_{ }$            & 4p                                & $^1$P$^\mathrm{o}_{ }$            & $2.99$&$10^{-2}$ & \two     & 522&213  & \two     &          & newly identified \\
He    & \textsc{i}    & 1s                                & $^1$S$^\mathrm{ }_{ }$            & 3p                                & $^1$P$^\mathrm{o}_{ }$            & $7.35$&$10^{-2}$ & \two     & 537&030  & \two     &          & newly identified \\
O     & \textsc{iii}  & 2p$^3$                            & $^3$D$^\mathrm{o}_{2}$            & 3p                                & $^3$P$^\mathrm{ }_{1}$            & $6.20$&$10^{-5}$ & \two     & 554&759  & \two     &          & newly identified \\
O     & \textsc{iii}  & 2p$^3$                            & $^3$D$^\mathrm{o}_{1}$            & 3p                                & $^3$P$^\mathrm{ }_{1}$            & $1.52$&$10^{-3}$ & \two     & 554&773  & \two     &          & newly identified \\
O     & \textsc{iii}  & 2p$^3$                            & $^3$D$^\mathrm{o}_{1}$            & 3p                                & $^3$P$^\mathrm{ }_{0}$            & $2.05$&$10^{-3}$ & \two     & 555&026  & \two     &          & newly identified \\
He    & \textsc{i}    & 1s                                & $^1$S$^\mathrm{ }_{ }$            & 2p                                & $^1$P$^\mathrm{o}_{ }$            & $2.76$&$10^{-1}$ & \two     & 584&334  & \two     &          & newly identified \\
O     & \textsc{v}    & 2p'                               & $^3$D$^\mathrm{ }_{1}$            & 4d'                               & $^3$D$^\mathrm{o}_{2}$            & $1.38$&$10^{-2}$ & \two     & 609&591  & \two     &          & newly identified \\
O     & \textsc{iv}   & 2p$^2$                            & $^4$P$^\mathrm{ }_{1/2}$          & 2p$^3$                            & $^4$S$^\mathrm{o}_{3/2}$          & $1.26$&$10^{-1}$ & \two     & 624&619  & \two     &          & newly identified \\
O     & \textsc{iv}   & 2p$^2$                            & $^4$P$^\mathrm{ }_{3/2}$          & 2p$^3$                            & $^4$S$^\mathrm{o}_{3/2}$          & $1.26$&$10^{-1}$ & \two     & 625&127  & \two     &          & newly identified \\
O     & \textsc{iv}   & 2p$^2$                            & $^4$P$^\mathrm{ }_{5/2}$          & 2p$^3$                            & $^4$S$^\mathrm{o}_{3/2}$          & $1.26$&$10^{-1}$ & \two     & 625&853  & \two     &          & newly identified \\
O     & \textsc{iv}   & 3p                                & $^2$P$^\mathrm{o}_{1/2}$          & 3p'                               & $^2$P$^\mathrm{ }_{3/2}$          & $6.22$&$10^{-2}$ & \two     & 626&198  & \two     &          & newly identified \\
O     & \textsc{iv}   & 3p                                & $^2$P$^\mathrm{o}_{1/2}$          & 3p'                               & $^2$P$^\mathrm{ }_{1/2}$          & $1.24$&$10^{-1}$ & \two     & 626&446  & \two     &          & newly identified \\
O     & \textsc{iv}   & 3p                                & $^2$P$^\mathrm{o}_{3/2}$          & 3p'                               & $^2$P$^\mathrm{ }_{3/2}$          & $1.56$&$10^{-1}$ & \two     & 626&539  & \two     &          & newly identified \\
O     & \textsc{iv}   & 3p                                & $^2$P$^\mathrm{o}_{3/2}$          & 3p'                               & $^2$P$^\mathrm{ }_{1/2}$          & $3.11$&$10^{-2}$ & \two     & 626&786  & \two     &          & newly identified \\
C     & \textsc{iv}   & 3d                                & $^2$D$^\mathrm{ }_{3/2}$          & 7f                                & $^2$F$^\mathrm{o}_{5/2}$          & $2.58$&$10^{-2}$ & \two     & 627&102  & \two     &          & newly identified \\
C     & \textsc{iv}   & 3d                                & $^2$D$^\mathrm{ }_{5/2}$          & 7f                                & $^2$F$^\mathrm{o}_{5/2}$          & $1.23$&$10^{-3}$ & \two     & 627&143  & \two     &          & newly identified \\
C     & \textsc{iv}   & 3D                                & $^2$D$^\mathrm{ }_{5/2}$          & 7f                                & $^2$F$^\mathrm{o}_{7/2}$          & $2.45$&$10^{-2}$ & \two     & 627&144  & \two     &          & newly identified \\
\end{longtable}

\begin{longtable}{rlrlrlr@{\hspace{0.2mm}$\times$\hspace{0.2mm}}lr@{.}lr@{.}lr@{.}lcp{6cm}}
\caption{\label{tab:lineids_FUSE}Like Table\,\ref{tab:lineids_EUVE}, for the FUSE observations.
        }
\\ \hline \hline
\noalign{\smallskip}
\multicolumn{2}{c}{\multirow{2}{*}{Ion}} & \multicolumn{4}{c}{Levels}                             & \multicolumn{2}{c}{\multirow{2}{*}{$f$}} & \multicolumn{2}{c}{$W_\lambda$\,/} \hbox{}\hspace{1em} & \multicolumn{4}{c}{Wavelength\,/\,\AA}                         & \hbox{}\hspace{1em} $v_\text{rad}$\,/ & \multirow{2}{*}{Comment} \\
\cline{3-6}
\cline{11-14}
\noalign{\smallskip}
&                                        & \multicolumn{2}{c}{Lower}  & \multicolumn{2}{c}{Upper} & \two                                     & \multicolumn{2}{c}{m\AA}  \hbox{}\hspace{1em}          & \multicolumn{2}{c}{Theoretical} & \multicolumn{2}{c}{Observed} & \hbox{}\hspace{1em} km/s              & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead
\caption[]{Continued.}
\\ \hline \hline
\noalign{\smallskip}
\multicolumn{2}{c}{\multirow{2}{*}{Ion}} & \multicolumn{4}{c}{Levels}                             & \multicolumn{2}{c}{\multirow{2}{*}{$f$}} & \multicolumn{2}{c}{$W_\lambda$\,/} \hbox{}\hspace{1em} & \multicolumn{4}{c}{Wavelength\,/\,\AA}                         & \hbox{}\hspace{1em} $v_\text{rad}$\,/ & \multirow{2}{*}{Comment} \\
\cline{3-6}
\cline{11-14}
\noalign{\smallskip}
&                                        & \multicolumn{2}{c}{Lower}  & \multicolumn{2}{c}{Upper} & \two                                     & \multicolumn{2}{c}{m\AA}  \hbox{}\hspace{1em}          & \multicolumn{2}{c}{Theoretical} & \multicolumn{2}{c}{Observed} & \hbox{}\hspace{1em} km/s              & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\endfoot
\hline
\endlastfoot
H     & \textsc{i}    & 1                                 &                                   & 25                                &                                   & \two             & \two     & 913&215  & \two     &          & ISM multi-component \\
H     & \textsc{i}    & 1                                 &                                   & 24                                &                                   & \two             & \two     & 913&339  & \two     &          & ISM multi-component \\
H     & \textsc{i}    & 1                                 &                                   & 23                                &                                   & \two             & \two     & 913&480  & \two     &          & ISM multi-component \\
H     & \textsc{i}    & 1                                 &                                   & 22                                &                                   & \two             & \two     & 913&641  & \two     &          & ISM multi-component \\
H     & \textsc{i}    & 1                                 &                                   & 21                                &                                   & \two             & \two     & 913&826  & \two     &          & ISM multi-component \\
H     & \textsc{i}    & 1                                 &                                   & 20                                &                                   & \two             & \two     & 914&039  & \two     &          & ISM multi-component \\
H     & \textsc{i}    & 1                                 &                                   & 19                                &                                   & \two             & \two     & 914&286  & \two     &          & ISM multi-component \\
H     & \textsc{i}    & 1                                 &                                   & 18                                &                                   & \two             & \two     & 914&576  & \two     &          & ISM multi-component \\
H     & \textsc{i}    & 1                                 &                                   & 17                                &                                   & \two             & \two     & 914&919  & \two     &          & ISM multi-component \\
H     & \textsc{i}    & 1                                 &                                   & 16                                &                                   & \two             & \two     & 915&329  & \two     &          & ISM multi-component \\
N     & \textsc{ii}   &                                   &                                   &                                   &                                   & \two             & \two     & 915&613  & \two     &          & ISM multi-component \\
H     & \textsc{i}    & 1                                 &                                   & 15                                &                                   & \two             & \two     & 915&834  & \two     &          & ISM multi-component \\
H     & \textsc{i}    & 1                                 &                                   & 14                                &                                   & \two             & \two     & 916&429  & \two     &          & ISM multi-component \\
H     & \textsc{i}    & 1                                 &                                   & 13                                &                                   & \two             & \two     & 917&181  & \two     &          & ISM multi-component \\
H     & \textsc{i}    & 1                                 &                                   & 12                                &                                   & \two             & \two     & 918&129  & \two     &          & ISM multi-component \\
Ge    & \textsc{vi}   & 306243                            &                                   & 415143                            &                                   & $2.34$&$10^{-4}$ & \two     & 918&278  & \two     &          &          \\
Kr    & \textsc{vii}  & 170835                            &                                   & 279714.8                          &                                   & $1.39$&$10^{-1}$ & 12&2     & 918&444  & 918&53   & 26.4     &          \\
H     & \textsc{i}    & 1                                 &                                   & 11                                &                                   & \two             & \two     & 919&351  & \two     &          & ISM multi-component \\
Kr    & \textsc{vi}   & 170084                            &                                   & 278787                            &                                   & $3.01$&$10^{-3}$ & \two     & 919&938  & \two     &          &          \\
H     & \textsc{i}    & 1                                 &                                   & 10                                &                                   & \two             & \two     & 920&963  & \two     &          & ISM multi-component \\
O     & \textsc{iv}   & 2s2p$^2$                          & $^2$P$^\mathrm{ }_{1/2}$          & 2p$^3$                            & $^2$P$^\mathrm{o}_{3/2}$          & $5.62$&$10^{-2}$ & \two     & 921&296  & \two     &          &          \\
O     & \textsc{iv}   & 2s2p$^2$                          & $^2$P$^\mathrm{ }_{1/2}$          & 2p$^3$                            & $^2$P$^\mathrm{o}_{1/2}$          & $1.12$&$10^{-1}$ & \two     & 921&365  & \two     &          &          \\
N     & \textsc{iv}   & 2s2p                              & $^3$P$^\mathrm{o}_{1}$            & 2p$^2$                            & $^3$P$^\mathrm{ }_{2}$            & $9.38$&$10^{-2}$ & 75&7     & 921&994  & 922&07   & 23.1     &          \\
N     & \textsc{iv}   & 2s2p                              & $^3$P$^\mathrm{o}_{0}$            & 2p$^2$                            & $^3$P$^\mathrm{ }_{1}$            & $2.25$&$10^{-1}$ & 91&6     & 922&519  & 922&59   & 22.8     &          \\
N     & \textsc{iv}   & 2s2p                              & $^3$P$^\mathrm{o}_{1}$            & 2p$^2$                            & $^3$P$^\mathrm{ }_{1}$            & $5.62$&$10^{-2}$ & \two     & 923&056  & \two     &          &          \\
H     & \textsc{i}    & 1                                 &                                   & 9                                 &                                   & \two             & \two     & 923&150  & \two     &          & ISM multi-component \\
N     & \textsc{iv}   & 2s2p                              & $^3$P$^\mathrm{o}_{2}$            & 2p$^2$                            & $^3$P$^\mathrm{ }_{2}$            & $1.69$&$10^{-1}$ & \two     & 923&220  & \two     &          &          \\
O     & \textsc{iv}   & 2s2p$^2$                          & $^2$P$^\mathrm{ }_{3/2}$          & 2p$^3$                            & $^2$P$^\mathrm{o}_{3/2}$          & $1.41$&$10^{-1}$ & \two     & 923&367  & \two     &          &          \\
O     & \textsc{iv}   & 2s2p$^2$                          & $^2$P$^\mathrm{ }_{3/2}$          & 2p$^3$                            & $^2$P$^\mathrm{o}_{1/2}$          & $2.81$&$10^{-2}$ & \two     & 923&436  & \two     &          &          \\
N     & \textsc{iv}   & 2s2p                              & $^3$P$^\mathrm{o}_{1}$            & 2p$^2$                            & $^3$P$^\mathrm{ }_{0}$            & $7.49$&$10^{-2}$ & 69&5     & 923&676  & 923&75   & 24.0     &          \\
S     & \textsc{v}    & 3s3p                              & $^1$P$^\mathrm{o}_{1}$            & 3p$^2$                            & $^1$S$^\mathrm{ }_{0}$            & $1.71$&$10^{-1}$ & \two     & 924&220  & \two     &          & blend with N\,\textsc{iv} \\
N     & \textsc{iv}   & 2s2p                              & $^3$P$^\mathrm{o}_{2}$            & 2p$^2$                            & $^3$P$^\mathrm{ }_{1}$            & $5.61$&$10^{-2}$ & \two     & 924&284  & \two     &          & blend with S\,\textsc{v} \\
Ge    & \textsc{vi}   & 303696                            &                                   & 411886                            &                                   & $2.34$&$10^{-4}$ & \two     & 924&302  & \two     &          & blend with N\,\textsc{iv} \\
Ba    & \textsc{vii}  & 226198                            &                                   & 334319                            &                                   & $1.27$&$10^{-3}$ & \two     & 924&892  & \two     &          & newly identified \\
Ba    & \textsc{vii}  & 42514                             &                                   & 150634                            &                                   & $1.74$&$10^{-3}$ & \two     & 924&898  & \two     &          & newly identified \\
H     & \textsc{i}    & 1                                 &                                   & 8                                 &                                   & \two             & \two     & 926&226  & \two     &          & ISM multi-component \\
Ge    & \textsc{vi}   & 303696                            &                                   & 411592                            &                                   & $3.63$&$10^{-1}$ & \two     & 926&824  & \two     &          &          \\
Kr    & \textsc{vi}   & 0                                 &                                   & 107836                            &                                   & $1.58$&$10^{-3}$ & 16&5     & 927&334  & 927&43   & 31.4     &          \\
Xe    & \textsc{vi}   & 5p$^2$                            & $^2$D$^\mathrm{ }_{3/2}$          & 5p$^3$                            & $^2$D$^\mathrm{o}_{3/2}$          & $3.53$&$10^{-2}$ & \two     & 928&371  & \two     &          &          \\
Xe    & \textsc{vi}   & 5p$^2$                            & $^2$P$^\mathrm{ }_{3/2}$          & 5p$^3$                            & $^2$P$^\mathrm{o}_{3/2}$          & $4.87$&$10^{-2}$ & \two     & 929&141  & \two     &          &          \\
O     & \textsc{i}    &                                   &                                   &                                   &                                   & \two             & \two     & 929&517  & \two     &          & ISM multi-component \\
Ge    & \textsc{vi}   & 313025                            &                                   & 420542                            &                                   & $2.44$&$10^{-1}$ & \two     & 930&082  & \two     &          &          \\
Ge    & \textsc{vi}   & 306243                            &                                   & 413728                            &                                   & $8.07$&$10^{-4}$ & \two     & 930&366  & \two     &          &          \\
H     & \textsc{i}    & 1                                 &                                   & 7                                 &                                   & \two             & \two     & 930&748  & \two     &          & ISM multi-component \\
Kr    & \textsc{vi}   & 8110                              &                                   & 115479                            &                                   & $2.23$&$10^{-3}$ & 19&1     & 931&368  & 931&43   & 19.3     &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 15&3     & \two     & 931&98   &          & unid.    \\
S     & \textsc{vi}   & 3s                                & $^2$S$^\mathrm{ }_{1/2}$          & 3p                                & $^2$P$^\mathrm{o}_{3/2}$          & $4.36$&$10^{-1}$ & 57&9     & 933&378  & 933&47   & 28.9     &          \\
O     & \textsc{i}    &                                   &                                   &                                   &                                   & \two             & \two     & 936&630  & \two     &          & ISM multi-component \\
Ge    & \textsc{iv}   & 190852.5                          &                                   & 84102.3                           &                                   & $8.91$&$10^{-1}$ & \two     & 936&765  & 936&82   & 17.6     &          \\
Ba    & \textsc{vi}   & 36156                             &                                   & 142852                            &                                   & $7.40$&$10^{-3}$ & \two     & 937&241  & \two     &          &          \\
Ba    & \textsc{vii}  & 15507                             &                                   & 122163                            &                                   & $1.08$&$10^{-2}$ & \two     & 937&595  & \two     &          & newly identified \\
H     & \textsc{i}    & 1                                 &                                   & 6                                 &                                   & \two             & \two     & 927&803  & \two     &          & ISM multi-component \\
Ge    & \textsc{iv}   & 190601.5                          &                                   & 84102.3                           &                                   & $9.89$&$10^{-2}$ & \two     & 938&973  & \two     &          &          \\
Ge    & \textsc{v}    & 234219                            &                                   & 340296                            &                                   & $8.22$&$10^{-3}$ & \two     & 942&717  & \two     &          &          \\
Ba    & \textsc{vii}  & 42514                             &                                   & 148547                            &                                   & $3.40$&$10^{-3}$ & \two     & 943&102  & \two     &          &          \\
Kr    & \textsc{vi}   & 170084                            &                                   & 276011                            &                                   & $3.88$&$10^{-2}$ & \two     & 944&046  & \two     &          &          \\
S     & \textsc{vi}   &                                   & $^2$S$^\mathrm{ }_{ }$            &                                   & $^2$P$^\mathrm{o}_{ }$            & $2.20$&$10^{-1}$ & 59&8     & 944&523  & 944&62   & 29.8     &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 14&8     & \two     & 946&06   &          & unid.    \\
Ge    & \textsc{vi}   & 306243                            &                                   & 411886                            &                                   & $1.28$&$10^{-1}$ & \two     & 946&589  & \two     &          &          \\
Ge    & \textsc{vi}   & 303696                            &                                   & 409188                            &                                   & $1.15$&$10^{-1}$ & \two     & 947&937  & \two     &          & blend with C\,\textsc{iv} \\
C     & \textsc{iv}   & 3s                                & $^2$S$^\mathrm{ }_{1/2}$          & 4p                                & $^2$P$^\mathrm{o}_{3/2}$          & $1.36$&$10^{-1}$ & \two     & 948&090  & \two     &          &          \\
C     & \textsc{iv}   & 3s                                & $^2$S$^\mathrm{ }_{1/2}$          & 4p                                & $^2$P$^\mathrm{o}_{1/2}$          & $6.78$&$10^{-2}$ & \two     & 948&208  & \two     &          &          \\
O     & \textsc{i}    &                                   &                                   &                                   &                                   & \two             & \two     & 948&686  & \two     &          & ISM multi-component \\
H     & \textsc{i}    & 1                                 &                                   & 5                                 &                                   & \two             & \two     & 949&743  & \two     &          & ISM multi-component \\
P     & \textsc{iv}   & 3s$^2$                            & $^1$S$^\mathrm{ }_{0}$            & 3p                                & $^1$P$^\mathrm{o}_{1}$            & \noten{$1.60$}   & 33&1     & 950&655  & 950&75   & 30.0     &          \\
O     & \textsc{i}    &                                   &                                   &                                   &                                   & \two             & \two     & 950&887  & \two     &          & ISM multi-component \\
N     & \textsc{i}    &                                   &                                   &                                   &                                   & \two             & \two     & 951&079  & \two     &          & ISM multi-component \\
Ge    & \textsc{vi}   & 308657                            &                                   & 413728                            &                                   & $1.03$&$10^{-1}$ & \two     & 951&739  & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 40&9     & \two     & 952&90   &          & unid.    \\
Ba    & \textsc{vi}   & 23547                             &                                   & 128436                            &                                   & $6.95$&$10^{-3}$ & 11&0     & 953&388  & 953&47   & 26.4     &          \\
N     & \textsc{i}    &                                   &                                   &                                   &                                   & \two             & \two     & 953&415  & \two     &          & ISM multi-component \\
N     & \textsc{i}    &                                   &                                   &                                   &                                   & \two             & \two     & 953&655  & \two     &          & ISM multi-component \\
N     & \textsc{i}    &                                   &                                   &                                   &                                   & \two             & \two     & 953&970  & \two     &          & ISM multi-component \\
      &               &                                   &                                   &                                   &                                   & \two             & 13&6     & \two     & 954&45   &          & unid.    \\
N     & \textsc{iv}   & 2s2p                              & $^1$P$^\mathrm{o}_{1}$            & 2p$^2$                            & $^1$S$^\mathrm{ }_{0}$            & $1.33$&$10^{-1}$ & 71&8     & 955&334  & 955&41   & 24.5     &          \\
Kr    & \textsc{vi}   & 222122                            &                                   & 326657                            &                                   & $2.68$&$10^{-2}$ & \two     & 956&617  & \two     &          &          \\
Ge    & \textsc{v}    & 235967                            &                                   & 340296                            &                                   & $3.17$&$10^{-2}$ & \two     & 958&509  & \two     &          &          \\
He    & \textsc{ii}   & 2                                 &                                   & 9                                 &                                   & $5.43$&$10^{-3}$ & \two     & 958&698  & \two     &          &          \\
P     & \textsc{i}    &                                   &                                   &                                   &                                   & \two             & \two     & 963&800  & \two     &          & ISM multi-component \\
N     & \textsc{i}    &                                   &                                   &                                   &                                   & \two             & \two     & 963&990  & \two     &          & ISM multi-component \\
N     & \textsc{i}    &                                   &                                   &                                   &                                   & \two             & \two     & 964&626  & \two     &          & ISM multi-component \\
Kr    & \textsc{vi}   & 223040                            &                                   & 326657                            &                                   & $1.59$&$10^{-1}$ & 25&6     & 965&093  & 965&16   & 21.8     &          \\
Ge    & \textsc{v}    & 235967                            &                                   & 339540                            &                                   & $3.56$&$10^{-2}$ & 24&3     & 965&501  & 965&59   & 27.3     &          \\
Ge    & \textsc{vi}   & 310199                            &                                   & 413728                            &                                   & $2.62$&$10^{-1}$ & \two     & 965&914  & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 966&78   &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 966&84   &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 966&88   &          & unid.    \\
Ge    & \textsc{vi}   & 308657                            &                                   & 412038                            &                                   & $1.67$&$10^{-1}$ & \two     & 967&300  & \two     &          & newly identified \\
Xe    & \textsc{vi}   & 5p$^2$                            & $^2$D$^\mathrm{ }_{5/2}$          & 5p$^3$                            & $^2$D$^\mathrm{o}_{3/2}$          & $1.06$&$10^{-2}$ & \two     & 967&550  & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 968&26   &          & unid.    \\
Ge    & \textsc{vi}   & 308657                            &                                   & 411886                            &                                   & $1.96$&$10^{-1}$ & \two     & 968&723  & \two     &          &          \\
Kr    & \textsc{vi}   & 8110                              &                                   & 111193                            &                                   & $4.34$&$10^{-4}$ & \two     & 970&092  & \two     &          &          \\ 
Ge    & \textsc{v}    & 234219                            &                                   & 337168                            &                                   & $1.22$&$10^{-1}$ & 16&0     & 971&357  & 971&41   & 16.4     &          \\
Ge    & \textsc{vi}   & 306243                            &                                   & 409188                            &                                   & $1.81$&$10^{-1}$ & \two     & 971&392  & \two     &          & blend with Ge\,\textsc{v} \\
O     & \textsc{i}    &                                   &                                   &                                   &                                   & \two             & \two     & 971&737  & \two     &          & ISM multi-component \\
O     & \textsc{i}    &                                   &                                   &                                   &                                   & \two             & \two     & 971&738  & \two     &          & ISM multi-component \\
O     & \textsc{i}    &                                   &                                   &                                   &                                   & \two             & \two     & 971&738  & \two     &          & ISM multi-component \\
He    & \textsc{ii}   & 2                                 &                                   & 8                                 &                                   & $8.04$&$10^{-3}$ & \two     & 972&111  & \two     &          &          \\
D     & \textsc{i}    &                                   &                                   &                                   &                                   & \two             & \two     & 972&272  & \two     &          & ISM multi-component \\
H     & \textsc{i}    & 1                                 &                                   & 4                                 &                                   & \two             & \two     & 972&537  & \two     &          & ISM multi-component \\
O     & \textsc{i}    &                                   &                                   &                                   &                                   & \two             & \two     & 976&448  & \two     &          & ISM multi-component \\
C     & \textsc{iii}  &                                   &                                   &                                   &                                   & \two             & \two     & 977&020  & \two     &          & ISM multi-component \\
C     & \textsc{iii}  & 2s3s                              & $^3$S$^\mathrm{ }_{1}$            & 2p($^2$P$^\mathrm{o}$)3d          & $^3$P$^\mathrm{o}_{2}$            & $8.93$&$10^{-3}$ & \two     & 977&020  & \two     &          &          \\
Ge    & \textsc{v}    &                                   &                                   &                                   &                                   & $3.56$&$10^{-3}$ & \two     & 977&798  & \two     &          &          \\
N     & \textsc{iii}  & 2s2p$^2$                          & $^2$D$^\mathrm{ }_{5/2}$          & 2p$^3$                            & $^2$D$^\mathrm{o}_{3/2}$          & $9.79$&$10^{-3}$ & \two     & 979&768  & \two     &          &          \\
N     & \textsc{iii}  & 2p$^2$                            & $^2$D$^\mathrm{ }_{3/2}$          & 2p$^3$                            & $^2$D$^\mathrm{o}_{3/2}$          & $1.27$&$10^{-1}$ & \two     & 979&832  & \two     &          &          \\
N     & \textsc{iii}  & 2s2p$^2$                          & $^2$D$^\mathrm{ }_{5/2}$          & 2p$^3$                            & $^2$D$^\mathrm{o}_{5/2}$          & $1.33$&$10^{-1}$ & \two     & 979&905  & \two     &          &          \\
N     & \textsc{iii}  & 2s2p$^2$                          & $^2$D$^\mathrm{ }_{3/2}$          & 2p$^3$                            & $^2$D$^\mathrm{o}_{5/2}$          & $1.44$&$10^{-2}$ & \two     & 979&969  & \two     &          &          \\
Kr    & \textsc{vi}   & 222122                            &                                   & 324120                            &                                   & $1.31$&$10^{-1}$ & 22&7     & 980&411  & 980&51   & 28.7     &          \\
C     & \textsc{iii}  & 3s                                & $^3$S$^\mathrm{ }_{1}$            & 3d'                               & $^3$P$^\mathrm{o}_{2}$            & $8.98$&$10^{-1}$ & 24&9     & 981&462  & 981&53   & 20.5     &          \\
Ge    & \textsc{v}    & 238765                            &                                   & 340296                            &                                   & $1.08$&$10^{-1}$ & 20&7     & 984&923  & 985&00   & 23.4     &          \\
Ge    & \textsc{v}    &                                   &                                   &                                   &                                   & $1.13$&$10^{-3}$ & \two     & 987&064  & \two     &          &          \\
As    & \textsc{v}    & 4s                                & $^2$S$^\mathrm{ }_{1/2}$          & 4p                                & $^2$P$^\mathrm{o}_{3/2}$          & $5.28$&$10^{-1}$ & 35&7     & 987&651  & 987&74   & 27.0     &          \\
Fe    & \textsc{i}    &                                   &                                   &                                   &                                   & \two             & \two     & 987&687  & \two     &          & ISM multi-component \\
Ge    & \textsc{v}    & 235967                            &                                   & 337168                            &                                   & $1.00$&$10^{-1}$ & 21&6     & 988&132  & 988&22   & 25.8     &          \\
O     & \textsc{iv}   & 3d                                & $^4$F$^\mathrm{o}_{3/2}$          & 4f                                & $^4$G$^\mathrm{ }_{5/2}$          & $7.72$&$10^{-1}$ & \two     & 988&523  & \two     &          &          \\
O     & \textsc{iv}   & 3d                                & $^4$F$^\mathrm{o}_{5/2}$          & 4f                                & $^4$G$^\mathrm{ }_{7/2}$          & $6.89$&$10^{-1}$ & \two     & 988&573  & \two     &          &          \\
O     & \textsc{i}    &                                   &                                   &                                   &                                   & \two             & \two     & 988&578  & \two     &          & ISM multi-component \\
Fe    & \textsc{v}    & 357329.1                          &                                   & 256177.9                          &                                   & $5.88$&$10^{-1}$ & \two     & 988&619  & \two     &          &          \\
O     & \textsc{iv}   & 3d                                & $^4$F$^\mathrm{o}_{7/2}$          & 4f                                & $^4$G$^\mathrm{ }_{9/2}$          & $6.87$&$10^{-1}$ & \two     & 988&627  & \two     &          &          \\
O     & \textsc{i}    &                                   &                                   &                                   &                                   & \two             & \two     & 988&655  & \two     &          & ISM multi-component \\
O     & \textsc{iv}   & 3d                                & $^4$F$^\mathrm{o}_{9/2}$          & 4f                                & $^4$G$^\mathrm{ }_{11/2}$         & $7.20$&$10^{-1}$ & \two     & 988&708  & \two     &          &          \\
O     & \textsc{i}    &                                   &                                   &                                   &                                   & \two             & \two     & 988&773  & \two     &          & ISM multi-component \\
N     & \textsc{iii}  & 2p                                & $^2$P$^\mathrm{o}_{1/2}$          & 2s2p$^2$                          & $^2$D$^\mathrm{ }_{3/2}$          & $1.23$&$10^{-1}$ & 37&0     & 989&799  & 989&88   & 24.8     &          \\
Si    & \textsc{ii}   &                                   &                                   &                                   &                                   & \two             & \two     & 989&873  & \two     &          & ISM multi-component \\
Ge    & \textsc{v}    & 234219                            &                                   & 335161                            &                                   & $1.13$&$10^{-1}$ & 10&8     & 990&668  & 990&76   & 27.5     &          \\
N     & \textsc{iii}  & 2p                                & $^2$P$^\mathrm{o}_{3/2}$          & 2s2p$^2$                          & $^2$D$^\mathrm{ }_{3/2}$          & $1.20$&$10^{-2}$ & \two     & 991&511  & \two     &          &          \\
N     & \textsc{iii}  & 2p                                & $^2$P$^\mathrm{o}_{3/2}$          & 2p$^2$                            & $^2$D$^\mathrm{ }_{5/2}$          & $1.11$&$10^{-1}$ & \two     & 991&577  & \two     &          &          \\
He    & \textsc{ii}   & 2                                 &                                   & 7                                 &                                   & $1.27$&$10^{-2}$ & \two     & 992&363  & \two     &          &          \\
Ba    & \textsc{vii}  & 21499                             &                                   & 122163                            &                                   & $5.38$&$10^{-3}$ & 14&2     & 993&411  & 993&49   & 22.6     &          \\
Xe    & \textsc{vii}  & 5s$^2$                            & S$^\mathrm{ }_{0}$                & 5p                                & $^3$P$^\mathrm{o}_{1}$            & $2.45$&$10^{-1}$ & 26&2     & 995&511  & 995&59   & 24.1     &          \\
Mo    & \textsc{vi}   & 182404                            &                                   & 282826                            &                                   & \noten{$1.12$}   & 12&9     & 995&806  & 995&90   & 28.3     &          \\
Xe    & \textsc{vii}  & 5p                                & $^2$P$^\mathrm{o}_{1/2}$          & 5p$^2$                            & $^4$P$^\mathrm{ }_{3/2}$          & $5.66$&$10^{-5}$ & \two     & 996&233  & \two     &          &          \\
Se    & \textsc{iv}   &                                   &                                   &                                   &                                   & \two             & 21&7     & 996&710  & 996&77   & 18.0     &          \\
P     & \textsc{v}    & 3d                                & $^2$D$^\mathrm{ }_{5/2}$          & 4p                                & $^2$P$^\mathrm{o}_{3/2}$          & $1.50$&$10^{-1}$ & 28&5     & 997&612  & 997&72   & 33.4     &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 18&5     & \two     & 999&49   &          & unid.    \\
Zn    & \textsc{v}    & 231122                            &                                   & 331087                            &                                   & $2.69$&$10^{-2}$ & \two     & 1000&350 & \two     &          & uncertain, newly identified \\
S     & \textsc{vi}   & 4d                                & $^2$D$^\mathrm{ }_{3/2}$          & 5f                                & $^2$F$^\mathrm{o}_{5/2}$          & $6.72$&$10^{-1}$ & \two     & 1000&372 & \two     &          &          \\
Zr    & \textsc{v}    & 437678                            &                                   & 537502                            &                                   & $1.27$&$10^{-1}$ & \two     & 1001&765 & \two     &          & uncertain \\
      &               &                                   &                                   &                                   &                                   & \two             & 20&2     & \two     & 1001&99  &          & unid.    \\
C     & \textsc{iii}  & 3p                                & $^1$P$^\mathrm{o}_{1}$            & 6d                                & $^1$D$^\mathrm{ }_{2}$            & $4.12$&$10^{-2}$ & \two     & 1001&988 & \two     &          &          \\
Zr    & \textsc{v}    & 277146                            &                                   & 376898                            &                                   & $1.11$&$10^{-2}$ & \two     & 1002&484 & \two     &          &          \\
Kr    & \textsc{vi}   & 8110                              &                                   & 107836                            &                                   & $3.30$&$10^{-4}$ & 16&3     & 1002&748 & 1002&82  & 21.5     &          \\
Ge    & \textsc{v}    &                                   &                                   &                                   &                                   & \two             & 33&6     & 1004&380 & 1004&49  & 32.8     &          \\
C     & \textsc{iii}  & 3s                                & $^1$S$^\mathrm{ }_{0}$            & 3d'                               & $^1$P$^\mathrm{o}_{1}$            & $5.49$&$10^{-2}$ & \two     & 1004&596 & \two     &          &          \\
Ge    & \textsc{v}    & 238765                            &                                   & 338274                            &                                   & $5.41$&$10^{-2}$ & 14&0     & 1004&938 & 1005&00  & 18.5     & newly identified \\
Ge    & \textsc{v}    &                                   &                                   &                                   &                                   & $5.41$&$10^{-2}$ & 15&9     & 1005&304 & 1005&39  & 25.6     &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 16&6     & \two     & 1007&15  &          & unid.    \\
Ge    & \textsc{v}    & 235967                            &                                   & 335161                            &                                   & $1.21$&$10^{-2}$ & 11&5     & 1008&122 & 1008&21  & 26.2     &          \\
O     & \textsc{iii}  & 3s                                & $^3$P$^\mathrm{o}_{2}$            & 4p                                & $^3$D$^\mathrm{ }_{3}$            & $5.04$&$10^{-2}$ & \two     & 1008&384 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 19&6     & \two     & 1008&66  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 20&4     & \two     & 1009&81  &          & unid.    \\
Ga    & \textsc{v}    & 236072                            &                                   & 335089                            &                                   & $7.80$&$10^{-2}$ & \two     & 1009&928 & \two     &          &          \\
Kr    & \textsc{vi}   & 275380                            &                                   & 374279                            &                                   & $7.23$&$10^{-3}$ & \two     & 1011&133 & \two     &          &          \\
Mo    & \textsc{v}    & 157851                            &                                   & 256676                            &                                   & $1.52$&$10^{-1}$ & \two     & 1011&889 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 8&5      & \two     & 1012&44  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1013&80  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1014&01  &          & unid.    \\
Ga    & \textsc{v}    & 246093                            &                                   & 344668                            &                                   & $2.82$&$10^{-1}$ & 11&0     & 1014&456 & 1014&55  & 27.8     &          \\
Ga    & \textsc{v}    & 246133                            &                                   & 344668                            &                                   & $2.86$&$10^{-2}$ & \two     & 1014&868 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 13&0     & \two     & 1015&33  &          & unid.    \\
Ga    & \textsc{v}    & 231711                            &                                   & 330174                            &                                   & $9.59$&$10^{-2}$ & \two     & 1015&610 & \two     &          &          \\
Kr    & \textsc{vi}   & 180339                            &                                   & 278787                            &                                   & $7.40$&$10^{-3}$ & 12&0     & 1015&765 & 1015&83  & 19.2     &          \\
C     & \textsc{iii}  & 3p                                & $^3$P$^\mathrm{o}_{0}$            & 6d                                & $^3$D$^\mathrm{ }_{1}$            & $4.74$&$10^{-2}$ & \two     & 1016&340 & \two     &          &          \\
C     & \textsc{iii}  & 3p                                & $^3$P$^\mathrm{o}_{1}$            & 6d                                & $^3$D$^\mathrm{ }_{1}$            & $1.19$&$10^{-2}$ & \two     & 1016&399 & \two     &          &          \\
C     & \textsc{iii}  & 3p                                & $^3$P$^\mathrm{o}_{1}$            & 6d                                & $^3$D$^\mathrm{ }_{2}$            & $3.56$&$10^{-2}$ & \two     & 1016&399 & \two     &          &          \\
C     & \textsc{iii}  & 3p                                & $^3$P$^\mathrm{o}_{2}$            & 6d                                & $^3$D$^\mathrm{ }_{1}$            & $4.78$&$10^{-4}$ & \two     & 1016&534 & \two     &          &          \\
C     & \textsc{iii}  & 3p                                & $^3$P$^\mathrm{o}_{2}$            & 6d                                & $^3$D$^\mathrm{ }_{2}$            & $7.13$&$10^{-3}$ & \two     & 1016&534 & \two     &          &          \\
C     & \textsc{iii}  & 3p                                & $^3$P$^\mathrm{o}_{2}$            & 6d                                & $^3$D$^\mathrm{ }_{3}$            & $3.98$&$10^{-2}$ & \two     & 1016&534 & \two     &          &          \\
Ge    & \textsc{v}    & 241935                            &                                   & 340296                            &                                   & $1.95$&$10^{-1}$ & 27&9     & 1016&668 & 1016&77  & 30.1     &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 10&0     & \two     & 1017&21  &          & unid.    \\
Xe    & \textsc{vi}   & 5p$^2$                            & $^2$P$^\mathrm{ }_{1/2}$          & 5p$^3$                            & $^4$S$^\mathrm{o}_{3/2}$          & $1.88$&$10^{-3}$ & \two     & 1017&265 & \two     &          &          \\
Zn    & \textsc{v}    & 231831                            &                                   & 330069                            &                                   & $3.36$&$10^{-2}$ & \two     & 1017&935 & \two     &          & newly identified \\
      &               &                                   &                                   &                                   &                                   & \two             & 32&7     & \two     & 1018&13  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 20&3     & \two     & 1018&57  &          & unid.    \\
Ga    & \textsc{v}    & 246133                            &                                   & 344200                            &                                   & $3.07$&$10^{-1}$ & \two     & 1019&711 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 9&1      & \two     & 1021&49  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 19&0     & \two     & 1021&73  &          & unid.    \\
He    & \textsc{ii}   & 2                                 &                                   & 6                                 &                                   & $2.21$&$10^{-2}$ & \two     & 1025&272 & \two     &          &          \\
D     & \textsc{i}    &                                   &                                   &                                   &                                   & \two             & \two     & 1025&440 & \two     &          & ISM multi-component \\
H     & \textsc{i}    & 1                                 &                                   & 3                                 &                                   & \two             & \two     & 1025&722 & \two     &          & ISM multi-component \\
      &               &                                   &                                   &                                   &                                   & \two             & 9&9      & \two     & 1027&13  &          & unid.    \\
As    & \textsc{v}    & 4s                                & $^2$S$^\mathrm{ }_{1/2}$          & 4p                                & $^2$P$^\mathrm{o}_{1/2}$          & $2.53$&$10^{-1}$ & 36&1     & 1029&480 & 1029&54  & 17.5     &          \\
Zn    & \textsc{v}    & 231997                            &                                   & 329085                            &                                   & $4.38$&$10^{-2}$ & \two     & 1029&992 & \two     &          &          \\
P     & \textsc{iv}   & 3p                                & $^3$P$^\mathrm{o}_{1}  $          & 3p$^2$                            & $^3$P$^\mathrm{ }_{1}$            & $1.20$&$10^{-1}$ & 21&8     & 1030&517 & 1030&59  & 21.2     &          \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1031&22  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1031&42  &          & unid.    \\
O     & \textsc{vi}   & 2s                                & $^2$S$^\mathrm{ }_{1/2}$          & 2p                                & $^2$P$^\mathrm{o}_{3/2}$          & $1.33$&$10^{-1}$ & \two     & 1031&912 & \two     &          &          \\
O     & \textsc{vi}   &                                   &                                   &                                   &                                   & \two             & \two     & 1031&926 & \two     &          & ISM multi-component \\
Zn    & \textsc{v}    & 221631                            &                                   & 318436                            &                                   & $9.66$&$10^{-3}$ & \two     & 1033&009 & \two     &          & blend with Ge\,\textsc{v}, newly identified \\
Ge    & \textsc{v}    & 238765                            &                                   & 335560                            &                                   & $6.96$&$10^{-2}$ & \two     & 1033&107 & \two     &          & blend with Zn\,\textsc{v}, newly identified \\
Ge    & \textsc{v}    &                                   &                                   &                                   &                                   & $6.96$&$10^{-2}$ & \two     & 1033&428 & \two     &          & blend with Ca\,\textsc{iii} \\
Ca    & \textsc{iii}  & 277380.86                         &                                   & 374143.84                         &                                   & $1.03$&$10^{-5}$ & 12&4     & 1033&453 & 1033&52  & 19.4     & blend with Ge\,\textsc{v} \\
      &               &                                   &                                   &                                   &                                   & \two             & 17&1     & \two     & 1034&18  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 16&2     & \two     & 1034&60  &          & unid.    \\
Ge    & \textsc{v}    & 234219                            &                                   & 330791                            &                                   & $1.01$&$10^{-3}$ & \two     & 1035&504 & \two     &          &          \\
Zn    & \textsc{v}    & 231831                            &                                   & 328369                            &                                   & $1.25$&$10^{-2}$ & \two     & 1035&859 & \two     &          &          \\
Zn    & \textsc{v}    & 285885                            &                                   & 382420                            &                                   & $5.02$&$10^{-2}$ & \two     & 1035&887 & \two     &          &          \\
N     & \textsc{iv}   & 3d                                & $^3$D$^\mathrm{ }_{3}$            & 4f                                & $^3$F$^\mathrm{o}_{4}$            & $8.56$&$10^{-1}$ & \two     & 1036&119 & \two     &          &          \\
N     & \textsc{iv}   & 3d                                & $^3$D$^\mathrm{ }_{2}$            & 4f                                & $^3$F$^\mathrm{o}_{3}$            & $8.28$&$10^{-1}$ & \two     & 1036&149 & \two     &          &          \\
N     & \textsc{iv}   & 3d                                & $^3$D$^\mathrm{ }_{1}$            & 4f                                & $^3$F$^\mathrm{o}_{2}$            & $9.33$&$10^{-1}$ & \two     & 1036&196 & \two     &          &          \\
N     & \textsc{iv}   & 3d                                & $^3$D$^\mathrm{ }_{2}$            & 4f                                & $^3$F$^\mathrm{o}_{2}$            & $1.05$&$10^{-1}$ & \two     & 1036&237 & \two     &          &          \\
N     & \textsc{iv}   & 3d                                & $^3$D$^\mathrm{ }_{3}$            & 4f                                & $^3$F$^\mathrm{o}_{3}$            & $7.53$&$10^{-2}$ & \two     & 1036&239 & \two     &          &          \\
C     & \textsc{ii}   &                                   &                                   &                                   &                                   & \two             & \two     & 1036&337 & \two     &          & ISM multi-component \\
C     & \textsc{ii}   &                                   &                                   &                                   &                                   & \two             & \two     & 1037&018 & \two     &          & ISM multi-component \\
      &               &                                   &                                   &                                   &                                   & \two             & 21&0     & \two     & 1037&24  &          & unid.    \\
O     & \textsc{vi}   & 2s                                & $^2$S$^\mathrm{ }_{1/2}$          & 2p                                & $^2$P$^\mathrm{o}_{1/2}$          & $6.60$&$10^{-2}$ & 35&3     & 1037&613 & 1037&72  & 30.9     &          \\
O     & \textsc{vi}   &                                   &                                   &                                   &                                   & \two             & \two     & 1037&617 & \two     &          & ISM multi-component \\
Ge    & \textsc{v}    & 241935                            &                                   & 338274                            &                                   & $1.45$&$10^{-1}$ & 42&3     & 1038&430 & 1038&49  & 17.3     &          \\
Mo    & \textsc{vi}   & 187331                            &                                   & 283611                            &                                   & $9.73$&$10^{-1}$ & \two     & 1038&640 & \two     &          & blend with Zn\,\textsc{v} \\
Ga    & \textsc{v}    & 214000                            &                                   & 310267                            &                                   & $4.38$&$10^{-2}$ & \two     & 1038&778 & \two     &          & blend with Mo\,\textsc{vi}, newly identified \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1038&95  &          & unid.    \\
O     & \textsc{i}    &                                   &                                   &                                   &                                   & \two             & \two     & 1039&230 & \two     &          & ISM multi-component \\
Ge    & \textsc{vi}   & 313025                            &                                   & 409188                            &                                   & $3.69$&$10^{-2}$ & \two     & 1039&892 & \two     &          & blend with S\,\textsc{v} \\
S     & \textsc{v}    & 3s3d                              & $^1$D$^\mathrm{ }_{2}$            & 3p3d                              & $^1$F$^\mathrm{o}_{3}$            & $3.41$&$10^{-1}$ & 21&0     & 1039&916 & 1040&02  & 30.0     & blend with Ge\,\textsc{vi} \\
O     & \textsc{iii}  & 2p$^3$                            & $^1$P$^\mathrm{o}_{1}$            & 3p                                & $^1$D$^\mathrm{ }_{2}$            & $2.42$&$10^{-2}$ & \two     & 1040&320 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 35&4     & \two     & 1041&03  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 16&2     & \two     & 1041&32  &          & unid.    \\
Zn    & \textsc{v}    & 286575                            &                                   & 382420                            &                                   & $2.54$&$10^{-1}$ & 9&8      & 1043&353 & 1043&44  & 25.0     &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 9&4      & \two     & 1043&80  &          & unid.    \\
Sn    & \textsc{iv}   &                                   &                                   &                                   &                                   & \two             & 19&2     & 1044&490 & 1044&56  & 20.1     &          \\
Kr    & \textsc{vi}   & 180339                            &                                   & 276011                            &                                   & $5.24$&$10^{-2}$ & \two     & 1045&238 & \two     &          &          \\
O     & \textsc{iv}   & 3p                                & $^2$P$^\mathrm{o}_{1/2}$          & 4s                                & $^2$S$^\mathrm{ }_{1/2}$          & $9.21$&$10^{-2}$ & \two     & 1045&364 & \two     &          &          \\
Ge    & \textsc{v}    & 234219                            &                                   & 329848                            &                                   & $3.93$&$10^{-1}$ & 62&5     & 1045&713 & 1045&81  & 27.8     &          \\
O     & \textsc{iv}   & 3p                                & $^3$P$^\mathrm{o}_{3/2}$          & 4s                                & $^2$S$^\mathrm{ }_{1/2}$          & $9.19$&$10^{-2}$ & 29&3     & 1046&313 & 1046&39  & 22.1     &          \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1047&02  &          & unid.    \\
Zn    & \textsc{v}    & 222940                            &                                   & 318436                            &                                   & $2.65$&$10^{-2}$ & \two     & 1047&164 & \two     &          & uncertain, blend with Mo\,\textsc{vi}, newly identified \\
Mo    & \textsc{vi}   & 187331                            &                                   & 282826                            &                                   & $1.07$&$10^{-1}$ & \two     & 1047&182 & \two     &          & blend with Zn\,\textsc{v} \\
Ga    & \textsc{v}    & 242026                            &                                   & 337491                            &                                   & $1.31$&$10^{-1}$ & \two     & 1047&504 & \two     &          & blend with O\,\textsc{iv}, newly identified \\
O     & \textsc{iv}   & 3s                                & $^2$S$^\mathrm{ }_{1/2}$          & 2s2p($^3$P$^\mathrm{o}_{ }$)3s    & $^2$P$^\mathrm{o}_{3/2}$          & $2.89$&$10^{-2}$ & \two     & 1047&590 & \two     &          & blend with Ga\,\textsc{v} \\
Ge    & \textsc{v}    & 464652                            &                                   & 560097                            &                                   & $1.18$&$10^{-1}$ & \two     & 1047&730 & \two     &          & newly identified \\
Ar    & \textsc{i}    &                                   &                                   &                                   &                                   & \two             & \two     & 1048&220 & \two     &          & ISM multi-component \\
Ge    & \textsc{v}    & 464077                            &                                   & 559463                            &                                   & $2.43$&$10^{-1}$ & \two     & 1048&371 & \two     &          & blend with Zn\,\textsc{v}, newly identified \\
Zn    & \textsc{v}    & 285523                            &                                   & 380902                            &                                   & $1.01$&$10^{-1}$ & \two     & 1048&448 & \two     &          & blend with Ge\,\textsc{v}, newly identified \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1048&59  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 16&9     & \two     & 1048&97  &          & unid.    \\
Ge    & \textsc{v}    & 241935                            &                                   & 337168                            &                                   & $1.55$&$10^{-1}$ & 34&5     & 1050&057 & 1050&14  & 23.7     &          \\
Ga    & \textsc{v}    & 210052                            &                                   & 305249                            &                                   & $1.95$&$10^{-1}$ & \two     & 1050&453 & \two     &          & blend with O\,\textsc{iv} \\
O     & \textsc{iv}   & 3s                                & $^2$S$^\mathrm{ }_{1/2}$          & 2s2p($^3$P$^\mathrm{o}_{ }$)3s    & $^2$P$^\mathrm{o}_{1/2}$          & $1.44$&$10^{-2}$ & \two     & 1050&505 & \two     &          & blend with Ga\,\textsc{v} \\
      &               &                                   &                                   &                                   &                                   & \two             & 14&4     & \two     & 1051&18  &          & unid.    \\
As    & \textsc{v}    &                                   &                                   &                                   &                                   & \two             & 19&2     & 1051&600 & 1051&69  & 25.7     &          \\
Kr    & \textsc{vi}   & 183817                            &                                   & 278787                            &                                   & $4.76$&$10^{-3}$ & 12&8     & 1052&964 & 1053&04  & 21.6     &          \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1053&24  &          & unid.    \\
Zr    & \textsc{vi}   & 427119                            &                                   & 522036                            &                                   & $2.20$&$10^{-1}$ & \two     & 1053&548 & \two     &          &          \\
Ge    & \textsc{v}    & 235967                            &                                   & 330791                            &                                   & $8.93$&$10^{-2}$ & \two     & 1054&590 & \two     &          &          \\
Zn    & \textsc{v}    & 221631                            &                                   & 316339                            &                                   & $5.31$&$10^{-2}$ & 30&4     & 1055&878 & 1055&95  & 20.4     &          \\
Se    & \textsc{vi}   &                                   &                                   &                                   &                                   & \two             & 10&7     & 1056&980 & 1057&05  & 19.9     &          \\
Ga    & \textsc{v}    & 212121                            &                                   & 306628                            &                                   & $1.65$&$10^{-1}$ & \two     & 1058&123 & \two     &          & blend with Zn\,\textsc{v} \\
Zn    & \textsc{v}    & 198962                            &                                   & 293463                            &                                   & $6.01$&$10^{-3}$ & \two     & 1058&185 & \two     &          & blend with Ga\,\textsc{v}, newly identified \\
      &               &                                   &                                   &                                   &                                   & \two             & 7&9      & \two     & 1059&39  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 28&8     & \two     & 1060&70  &          & unid.    \\
C     & \textsc{iv}   & 4p                                & $^2$P$^\mathrm{o}_{3/2}$          & 10d                               & $^2$D$^\mathrm{ }_{3/2}$          & $1.30$&$10^{-3}$ & \two     & 1060&740 & \two     &          &          \\
C     & \textsc{iv}   & 4p                                & $^2$P$^\mathrm{o}_{3/2}$          & 10d                               & $^2$D$^\mathrm{ }_{5/2}$          & $1.17$&$10^{-2}$ & \two     & 1060&740 & \two     &          &          \\
Kr    & \textsc{vi}   & 183817                            &                                   & 278062                            &                                   & $6.58$&$10^{-2}$ & 25&6     & 1061&064 & 1061&16  & 27.1     &          \\
O     & \textsc{iv}   & 2s2p($^3$P$^\mathrm{o}_{ }$)3d    & $^4$D$^\mathrm{o}_{1/2}$          & 2s2p($^3$P$^\mathrm{o}_{ }$)4f    & $^4$F$^\mathrm{ }_{3/2}$          & $7.40$&$10^{-1}$ & \two     & 1061&780 & \two     &          &          \\
Zn    & \textsc{v}    & 221631                            &                                   & 315801                            &                                   & $1.40$&$10^{-2}$ & \two     & 1061&914 & \two     &          & newly identified \\
O     & \textsc{iv}   & 2s2p($^3$P$^\mathrm{o}_{ }$)3d    & $^4$D$^\mathrm{o}_{5/2}$          & 2s2p($^3$P$^\mathrm{o}_{ }$)4f    & $^4$F$^\mathrm{ }_{7/2}$          & $6.02$&$10^{-1}$ & \two     & 1062&133 & \two     &          &          \\
O     & \textsc{iv}   & 2s2p($^3$P$^\mathrm{o}_{ }$)3d    & $^4$D$^\mathrm{o}_{7/2}$          & 2s2p($^3$P$^\mathrm{o}_{ }$)4f    & $^4$F$^\mathrm{ }_{9/2}$          & $6.60$&$10^{-1}$ & \two     & 1062&271 & \two     &          &          \\
Ga    & \textsc{v}    & 236072                            &                                   & 330174                            &                                   & $2.58$&$10^{-1}$ & 13&9     & 1062&677 & 1062&75  & 20.6     &          \\
Ge    & \textsc{v}    & 464853                            &                                   & 558877                            &                                   & $8.57$&$10^{-1}$ & \two     & 1063&554 & \two     &          &          \\
Ga    & \textsc{v}    & 231711                            &                                   & 325713                            &                                   & $3.82$&$10^{-2}$ & \two     & 1063&807 & \two     &          & newly identified \\
Zn    & \textsc{v}    & 222042                            &                                   & 316029                            &                                   & $8.15$&$10^{-2}$ & \two     & 1063&979 & \two     &          &          \\
Se    & \textsc{vi}   &                                   &                                   &                                   &                                   & \two             & 25&3     & 1064&620 & 1064&71  & 25.3     &          \\
Zr    & \textsc{vi}   & 421258                            &                                   & 515171                            &                                   & $4.55$&$10^{-1}$ & \two     & 1064&818 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 24&7     & \two     & 1065&43  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 41&8     & \two     & 1065&69  &          & unid.    \\
Si    & \textsc{iv}   & 3d                                & $^2$D$^\mathrm{ }_{5/2}$          & 4f                                & $^2$F$^\mathrm{o}_{5/2}$          & $4.34$&$10^{-2}$ & 64&5     & 1066&636 & 1066&74  & 29.2     &          \\
O     & \textsc{iv}   & 3d                                & $^2$D$^\mathrm{ }_{3/2}$          & 4f                                & $^2$F$^\mathrm{o}_{5/2}$          & $7.97$&$10^{-1}$ & \two     & 1067&768 & \two     &          &          \\
O     & \textsc{iv}   & 3d                                & $^2$D$^\mathrm{ }_{5/2}$          & 4f                                & $^2$F$^\mathrm{o}_{7/2}$          & $7.59$&$10^{-1}$ & \two     & 1067&832 & \two     &          &          \\
O     & \textsc{iv}   & 3d                                & $^2$D$^\mathrm{ }_{5/2}$          & 4f                                & $^2$F$^\mathrm{o}_{5/2}$          & $3.80$&$10^{-2}$ & \two     & 1067&958 & \two     &          &          \\
Zn    & \textsc{v}    & 221631                            &                                   & 315239                            &                                   & $5.19$&$10^{-2}$ & \two     & 1068&284 & \two     &          &          \\
Ge    & \textsc{v}    & 234219                            &                                   & 327891                            &                                   & $6.53$&$10^{-2}$ & 25&4     & 1068&430 & 1068&53  & 28.1     &          \\
Zr    & \textsc{v}    & 378753                            &                                   & 472338                            &                                   & $1.68$&$10^{-1}$ & \two     & 1068&551 & \two     &          & blend with Ga\,\textsc{v} \\
Ga    & \textsc{v}    & 232968                            &                                   & 326549                            &                                   & $1.61$&$10^{-1}$ & \two     & 1068&593 & \two     &          & blend with Zr\,\textsc{v} \\
Ga    & \textsc{v}    & 242026                            &                                   & 335605                            &                                   & $1.65$&$10^{-2}$ & \two     & 1068&616 & \two     &          &          \\
Ge    & \textsc{v}    & 241935                            &                                   & 335560                            &                                   & $8.73$&$10^{-2}$ & 27&8     & 1069&130 & 1069&23  & 28.0     &          \\
Ge    & \textsc{v}    & 461829                            &                                   & 555337                            &                                   & $5.02$&$10^{-1}$ & \two     & 1069&420 & \two     &          & blend with Ga\,\textsc{v} \\
Ga    & \textsc{v}    & 235609                            &                                   & 329103                            &                                   & $2.87$&$10^{-1}$ & \two     & 1069&587 & \two     &          & blend with Ge\,\textsc{v}, newly identified \\
Zn    & \textsc{v}    & 235599                            &                                   & 329085                            &                                   & $7.85$&$10^{-2}$ & \two     & 1069&674 & \two     &          & blend with Ga\,\textsc{v} \\
Ge    & \textsc{v}    & 461815                            &                                   & 555299                            &                                   & $6.07$&$10^{-1}$ & \two     & 1069&703 & \two     &          &          \\
Zn    & \textsc{v}    & 231997                            &                                   & 325476                            &                                   & $3.03$&$10^{-2}$ & \two     & 1069&764 & \two     &          &          \\
Ge    & \textsc{v}    & 461829                            &                                   & 555299                            &                                   & $1.10$&$10^{-1}$ & \two     & 1069&859 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 6&2      & \two     & 1070&81  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 19&0     & \two     & 1071&04  &          & unid.    \\
Ga    & \textsc{v}    & 235752                            &                                   & 329112                            &                                   & $2.75$&$10^{-1}$ & \two     & 1071&123 & \two     &          &          \\
Ga    & \textsc{v}    & 235752                            &                                   & 329108                            &                                   & $2.34$&$10^{-1}$ & \two     & 1071&168 & \two     &          &          \\
Te    & \textsc{vi}   &                                   &                                   &                                   &                                   & \two             & 65&0     & 1071&400 & 1071&51  & 30.8     & blend with Zn\,\textsc{v} \\
Zn    & \textsc{v}    & 221631                            &                                   & 314958                            &                                   & $3.27$&$10^{-2}$ & \two     & 1071&501 & \two     &          & blend with Te\,\textsc{vi} \\
Ge    & \textsc{v}    & 461418                            &                                   & 554658                            &                                   & $9.97$&$10^{-1}$ & 17&1     & 1072&495 & 1072&59  & 26.6     &          \\
Ge    & \textsc{v}    & 241935                            &                                   & 335161                            &                                   & $2.52$&$10^{-1}$ & 41&4     & 1072&661 & 1072&76  & 27.7     &          \\
Zn    & \textsc{v}    & 222042                            &                                   & 315239                            &                                   & $2.14$&$10^{-1}$ & 24&8     & 1072&992 & 1073&04  &          &          \\
Ga    & \textsc{v}    & 212121                            &                                   & 305249                            &                                   & $1.22$&$10^{-1}$ & \two     & 1073&791 & \two     &          &          \\
Zn    & \textsc{v}    & 222940                            &                                   & 316029                            &                                   & $6.35$&$10^{-2}$ & \two     & 1074&241 & \two     &          &          \\
Ge    & \textsc{v}    & 461643                            &                                   & 554690                            &                                   & $9.68$&$10^{-1}$ & \two     & 1074&719 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1074&93  &          & unid.    \\
Zn    & \textsc{v}    & 240446                            &                                   & 333455                            &                                   & $3.01$&$10^{-1}$ & \two     & 1075&171 & \two     &          &          \\
Zn    & \textsc{v}    & 222042                            &                                   & 314958                            &                                   & $1.95$&$10^{-2}$ & \two     & 1076&239 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 21&3     & \two     & 1076&44  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 20&9     & \two     & 1076&80  &          & unid.    \\
Zn    & \textsc{v}    & 222940                            &                                   & 315801                            &                                   & $1.56$&$10^{-1}$ & \two     & 1076&878 & \two     &          &          \\
Xe    & \textsc{vii}  & 5p                                & $^1$P$^\mathrm{o}_{1}$            & 5p$^2$                            & $^1$D$^\mathrm{ }_{ }$            & $8.10$&$10^{-1}$ & 26&1     & 1077&120 & 1077&22  & 27.8     &          \\
Ga    & \textsc{v}    & 231711                            &                                   & 324407                            &                                   & $2.96$&$10^{-1}$ & \two     & 1078&795 & \two     &          & newly identified \\
O     & \textsc{iv}   & 3p                                & $^2$P$^\mathrm{o}_{3/2}$          & 2s2p($^3$P$^\mathrm{o}_{ }$)3p    & $^2$D$^\mathrm{ }_{5/2}$          & $5.18$&$10^{-2}$ & \two     & 1079&056 & \two     &          &          \\
Ga    & \textsc{v}    & 214000                            &                                   & 306628                            &                                   & $1.56$&$10^{-1}$ & \two     & 1079&587 & \two     &          &          \\
Ga    & \textsc{v}    & 215237                            &                                   & 307864                            &                                   & $2.23$&$10^{-1}$ & \two     & 1079&599 & \two     &          &          \\
Ga    & \textsc{v}    & 231711                            &                                   & 324314                            &                                   & $1.29$&$10^{-2}$ & \two     & 1079&879 & \two     &          &          \\
Xe    & \textsc{vi}   & 5p                                & $^2$P$^\mathrm{o}_{1/2}$          & 5p$^2$                            & $^4$P$^\mathrm{ }_{1}$            & $1.90$&$10^{-3}$ & 20&0     & 1080&077 & 1080&16  & 23.0     &          \\
Zn    & \textsc{v}    & 232946                            &                                   & 325476                            &                                   & $6.65$&$10^{-2}$ & \two     & 1080&735 & \two     &          & newly identified \\
O     & \textsc{iv}   & 3d                                & $^2$D$^\mathrm{o}_{3/2}$          & 4f                                & $^2$F$^\mathrm{ }_{5/2}$          & $7.33$&$10^{-1}$ & \two     & 1080&967 & \two     &          &          \\
O     & \textsc{iv}   & 3d                                & $^2$D$^\mathrm{o}_{5/2}$          & 4f                                & $^2$F$^\mathrm{ }_{7/2}$          & $6.98$&$10^{-1}$ & \two     & 1080&969 & \two     &          &          \\
O     & \textsc{iv}   & 3p                                & $^2$P$^\mathrm{o}_{1/2}$          & 4p                                & $^2$D$^\mathrm{ }_{3/2}$          & $5.77$&$10^{-2}$ & \two     & 1081&024 & \two     &          &          \\
N     & \textsc{ii}   &                                   &                                   &                                   &                                   & \two             & \two     & 1083&994 & \two     &          & ISM multi-component \\
He    & \textsc{ii}   & 2                                 &                                   & 5                                 &                                   & $4.47$&$10^{-2}$ & \two     & 1084&942 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1086&60  &          & unid.    \\
Ge    & \textsc{v}    & 238765                            &                                   & 330791                            &                                   & $3.18$&$10^{-1}$ & \two     & 1086&653 & \two     &          &          \\
Ge    & \textsc{v}    & 235967                            &                                   & 327891                            &                                   & $3.03$&$10^{-1}$ & 27&0     & 1087&855 & 1087&95  & 26.2     &          \\
Zn    & \textsc{v}    & 235730                            &                                   & 327581                            &                                   & $2.87$&$10^{-1}$ & \two     & 1088&709 & \two     &          & newly identified \\
Sn    & \textsc{v}    &                                   &                                   &                                   &                                   & \two             & \two     & 1089&350 & 1089&42  & 19.2     &          \\
Ge    & \textsc{v}    & 235967                            &                                   & 327753                            &                                   & $1.42$&$10^{-1}$ & \two     & 1089&491 & \two     &          &          \\
Zn    & \textsc{v}    & 260880                            &                                   & 352553                            &                                   & $2.98$&$10^{-1}$ & \two     & 1090&831 & \two     &          &          \\
Xe    & \textsc{vi}   & 5p                                & $^2$P$^\mathrm{o}_{3/2}$          & 5p$^2$                            & $^4$P$^\mathrm{ }_{5}$            & $2.47$&$10^{-3}$ & \two     & 1091&632 & \two     &          & blend with Ga\,\textsc{v} \\
Ga    & \textsc{v}    & 221488                            &                                   & 313088                            &                                   & $2.70$&$10^{-1}$ & \two     & 1091&703 & \two     &          & blend with Xe\,\textsc{vi} \\ 
Ge    & \textsc{v}    & 238765                            &                                   & 330333                            &                                   & $1.01$&$10^{-1}$ & \two     & 1092&089 & \two     &          &          \\
O     & \textsc{iv}   & 3d                                & $^2$D$^\mathrm{ }_{5/2}$          & 2s2p($^3$P$^\mathrm{o}_{ }$)3d    & $^2$F$^\mathrm{o}_{7/2}$          & $3.78$&$10^{-2}$ & \two     & 1093&774 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 22&6     & \two     & 1094&00  &          & unid.    \\
Zn    & \textsc{v}    & 236969                            &                                   & 328369                            &                                   & $2.86$&$10^{-1}$ & \two     & 1094&088 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 33&6     & \two     & 1094&23  &          & unid.    \\
Ga    & \textsc{v}    & 218301                            &                                   & 309679                            &                                   & $1.73$&$10^{-1}$ & \two     & 1094&355 & \two     &          &          \\
Ni    & \textsc{vi}   & 347278.5                          &                                   & 438639.4                          &                                   & $2.27$&$10^{-1}$ & \two     & 1094&560 & \two     &          &          \\
Se    & \textsc{v}    &                                   &                                   &                                   &                                   & \two             & 36&4     & 1094&680 & 1094&79  & 30.1     &          \\
Ga    & \textsc{v}    & 232968                            &                                   & 324314                            &                                   & $6.28$&$10^{-2}$ & \two     & 1094&739 & \two     &          &          \\
Ga    & \textsc{v}    & 218301                            &                                   & 309616                            &                                   & $1.81$&$10^{-1}$ & \two     & 1095&110 & \two     &          & newly identified \\
Ge    & \textsc{v}    & 464077                            &                                   & 555337                            &                                   & $1.53$&$10^{-2}$ & \two     & 1095&769 & \two     &          &          \\
Zn    & \textsc{v}    & 285885                            &                                   & 377144                            &                                   & $4.69$&$10^{-2}$ & \two     & 1095&774 & \two     &          & blend with Ge\,\textsc{v} \\
Zn    & \textsc{v}    & 235730                            &                                   & 326987                            &                                   & $2.94$&$10^{-2}$ & \two     & 1095&797 & \two     &          &          \\
Zn    & \textsc{v}    & 239843                            &                                   & 331087                            &                                   & $1.30$&$10^{-1}$ & \two     & 1095&961 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1096&28  &          & unid.    \\
O     & \textsc{iv}   & 3d                                & $^2$D$^\mathrm{ }_{3/2}$          & 2s2p($^3$P$^\mathrm{o}_{ }$)3d    & $^2$F$^\mathrm{o}_{5/2}$          & $3.95$&$10^{-2}$ & \two     & 1096&359 & \two     &          &          \\
Ge    & \textsc{v}    & 464706                            &                                   & 555852                            &                                   & $7.69$&$10^{-1}$ & \two     & 1097&134 & \two     &          &          \\
Zn    & \textsc{v}    & 235599                            &                                   & 326664                            &                                   & $3.51$&$10^{-2}$ & \two     & 1098&108 & \two     &          & newly identified \\
      &               &                                   &                                   &                                   &                                   & \two             & 15&8     & \two     & 1099&02  &          & unid.    \\
Zr    & \textsc{vi}   & 427119                            &                                   & 518062                            &                                   & $8.55$&$10^{-1}$ & \two     & 1099&591 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 11&6     & \two     & 1099&85  &          & unid.    \\
Ga    & \textsc{v}    & 243053                            &                                   & 333929                            &                                   & $4.24$&$10^{-1}$ & \two     & 1100&401 & \two     &          & newly identified \\
Ge    & \textsc{v}    & 469686                            &                                   & 560547                            &                                   & $9.01$&$10^{-1}$ & 20&2     & 1100&585 & 1100&66  & 20.4     &          \\
Mo    & \textsc{v}    & 146977                            &                                   & 237760                            &                                   & $2.05$&$10^{-1}$ & \two     & 1101&530 & \two     &          &          \\
Ga    & \textsc{v}    & 246133                            &                                   & 336909                            &                                   & $2.07$&$10^{-1}$ & \two     & 1101&613 & \two     &          &          \\
Mo    & \textsc{v}    & 151195                            &                                   & 241965                            &                                   & $2.02$&$10^{-2}$ & \two     & 1101&690 & \two     &          &          \\
Xe    & \textsc{vi}   & 5p$^2$                            & $^2$P$^\mathrm{ }_{1/2}$          & 5p$^3$                            & $^2$D$^\mathrm{o}_{3/2}$          & $1.88$&$10^{-3}$ & \two     & 1101&940 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1102&26  &          & unid.    \\
Ga    & \textsc{v}    & 242026                            &                                   & 332707                            &                                   & $2.39$&$10^{-1}$ & \two     & 1102&767 & \two     &          &          \\
Ga    & \textsc{v}    & 210052                            &                                   & 300730                            &                                   & $1.12$&$10^{-1}$ & \two     & 1102&803 & \two     &          &          \\
Ga    & \textsc{v}    & 212121                            &                                   & 302779                            &                                   & $1.34$&$10^{-1}$ & \two     & 1103&047 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 7&5      & \two     & 1103&37  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 6&4      & \two     & 1103&56  &          & unid.    \\
Zn    & \textsc{v}    & 236969                            &                                   & 327581                            &                                   & $2.67$&$10^{-2}$ & \two     & 1103&598 & \two     &          & newly identified \\ 
Zn    & \textsc{v}    & 291107                            &                                   & 381670                            &                                   & $2.70$&$10^{-1}$ & 34&7     & 1104&199 & 1104&29  & 24.2     & newly identified \\
Ga    & \textsc{v}    & 221488                            &                                   & 311991                            &                                   & $1.35$&$10^{-1}$ & \two     & 1104&936 & \two     &          &          \\
Ga    & \textsc{v}    & 236072                            &                                   & 326549                            &                                   & $3.18$&$10^{-2}$ & \two     & 1105&253 & \two     &          &          \\
Ni    & \textsc{v}    & 229413                            &                                   & 319860.4                          &                                   & $3.02$&$10^{-4}$ & \two     & 1105&615 & \two     &          & blend with Ga\,\textsc{v} \\
Ga    & \textsc{v}    & 242026                            &                                   & 332473                            &                                   & $3.45$&$10^{-1}$ & \two     & 1105&620 & \two     &          & blend with Ni\,\textsc{v} \\
C     & \textsc{iv}   &                                   &                                   &                                   &                                   & \two             & \two     & 1106&330 & \two     &          & forbidden C\,\textsc{iv} component \\
C     & \textsc{iv}   &                                   &                                   &                                   &                                   & \two             & \two     & 1106&770 & \two     &          & forbidden C\,\textsc{iv} component \\
C     & \textsc{iv}   & 3p                                & $^2$P$^\mathrm{o}_{1/2}$          & 4d                                & $^2$D$^\mathrm{ }_{3/2}$          & $5.41$&$10^{-1}$ & \two     & 1107&591 & \two     &          &          \\
C     & \textsc{iv}   & 3p                                & $^2$P$^\mathrm{o}_{3/2}$          & 4d                                & $^2$D$^\mathrm{ }_{5/2}$          & $4.86$&$10^{-1}$ & \two     & 1107&930 & \two     &          &          \\
C     & \textsc{iv}   & 3p                                & $^2$P$^\mathrm{o}_{3/2}$          & 4d                                & $^2$D$^\mathrm{ }_{3/2}$          & $5.41$&$10^{-2}$ & \two     & 1107&979 & \two     &          &          \\
Zn    & \textsc{v}    & 221631                            &                                   & 311796                            &                                   & $1.53$&$10^{-1}$ & \two     & 1109&078 & \two     &          &          \\
Zn    & \textsc{v}    & 230614                            &                                   & 320772                            &                                   & $5.16$&$10^{-2}$ & \two     & 1109&166 & \two     &          &          \\
Zn    & \textsc{v}    & 232946                            &                                   & 322969                            &                                   & $2.06$&$10^{-2}$ & \two     & 1110&821 & \two     &          & weak     \\
Zn    & \textsc{v}    & 256235                            &                                   & 346201                            &                                   & $1.14$&$10^{-1}$ & \two     & 1111&530 & \two     &          &          \\
Zn    & \textsc{v}    & 255763                            &                                   & 345723                            &                                   & $2.37$&$10^{-1}$ & \two     & 1111&603 & \two     &          &          \\
Zn    & \textsc{v}    & 255763                            &                                   & 345624                            &                                   & $1.46$&$10^{-1}$ & \two     & 1112&829 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1114&19  &          & unid.    \\
Zn    & \textsc{v}    & 221631                            &                                   & 311359                            &                                   & $2.16$&$10^{-1}$ & \two     & 1114&482 & \two     &          &          \\
Zn    & \textsc{v}    & 255482                            &                                   & 345146                            &                                   & $1.29$&$10^{-1}$ & \two     & 1115&266 & \two     &          &          \\
Ga    & \textsc{v}    & 236072                            &                                   & 325713                            &                                   & $1.91$&$10^{-1}$ & \two     & 1115&561 & \two     &          &          \\
Zn    & \textsc{v}    & 237032                            &                                   & 326664                            &                                   & $2.83$&$10^{-3}$ & \two     & 1115&668 & \two     &          &          \\
Zn    & \textsc{v}    & 227195                            &                                   & 316827                            &                                   & $1.34$&$10^{-1}$ & \two     & 1115&680 & \two     &          & newly identified \\
Zn    & \textsc{v}    & 256235                            &                                   & 345791                            &                                   & $3.51$&$10^{-1}$ & \two     & 1116&630 & \two     &          &          \\
Zn    & \textsc{v}    & 198962                            &                                   & 288500                            &                                   & $3.70$&$10^{-1}$ & \two     & 1116&842 & \two     &          & blend with Ge\,\textsc{v} \\
Ge    & \textsc{v}    & 234219                            &                                   & 323749                            &                                   & $1.97$&$10^{-1}$ & \two     & 1116&949 & \two     &          & blend with Zn\,\textsc{v} \\
      &               &                                   &                                   &                                   &                                   & \two             & 11&3     & \two     & 1117&37  &          & unid.    \\
Zn    & \textsc{v}    & 256235                            &                                   & 345723                            &                                   & $4.53$&$10^{-2}$ & 17&3     & 1117&466 & 1117&55  & 22.5     & newly identified \\
S     & \textsc{vi}   & 4f                                & $^2$F$^\mathrm{o}_{5/2}$          & 5g                                & $^2$G$^\mathrm{ }_{7/2}$          & \noten{$1.34$}   & \two     & 1117&756 & \two     &          &          \\
S     & \textsc{vi}   & 4f                                & $^2$F$^\mathrm{o}_{7/2}$          & 5g                                & $^2$G$^\mathrm{ }_{7/2}$          & $3.78$&$10^{-2}$ & \two     & 1117&756 & \two     &          &          \\
S     & \textsc{vi}   & 4f                                & $^2$F$^\mathrm{o}_{7/2}$          & 5g                                & $^2$G$^\mathrm{ }_{9/2}$          & \noten{$1.30$}   & \two     & 1117&756 & \two     &          &          \\
P     & \textsc{v}    & 3s                                & $^2$S$^\mathrm{ }_{1/2}$          & 3p                                & $^2$P$^\mathrm{o}_{3/2}$          & $4.50$&$10^{-1}$ & 95&6     & 1117&976 & 1118&06  & 22.5     &          \\
P     & \textsc{v}    &                                   &                                   &                                   &                                   & \two             & \two     & 1117&977 & \two     &          & ISM multi-component \\
Zr    & \textsc{vi}   & 440555                            &                                   & 529945                            &                                   & $9.37$&$10^{-1}$ & \two     & 1118&689 & \two     &          &          \\
Zr    & \textsc{v}    & 382985                            &                                   & 472338                            &                                   & $1.42$&$10^{-1}$ & \two     & 1119&158 & \two     &          & uncertain \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1119&31  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1119&68  &          & unid.    \\
Zn    & \textsc{v}    & 255482                            &                                   & 344771                            &                                   & $2.05$&$10^{-1}$ & \two     & 1119&950 & \two     &          &          \\
Zn    & \textsc{v}    & 232946                            &                                   & 322224                            &                                   & $8.00$&$10^{-2}$ & \two     & 1120&101 & \two     &          & blend with Zn\,\textsc{v} \\
I     & \textsc{vi}   &                                   &                                   &                                   &                                   & \two             & \two     & 1120&300 & \two     &          & blend with I\,\textsc{vi} \\
Zn    & \textsc{v}    & 226334                            &                                   & 315594                            &                                   & $2.23$&$10^{-1}$ & \two     & 1120&325 & \two     &          & blend with I\,\textsc{vi} \\
Zn    & \textsc{v}    & 239843                            &                                   & 329085                            &                                   & $4.82$&$10^{-2}$ & \two     & 1120&545 & \two     &          & newly identified \\
      &               &                                   &                                   &                                   &                                   & \two             & 24&2     & \two     & 1120&95  &          & unid.    \\
Zn    & \textsc{v}    & 230435                            &                                   & 319632                            &                                   & $1.26$&$10^{-1}$ & \two     & 1121&109 & \two     &          &          \\
Zn    & \textsc{v}    & 235903                            &                                   & 325068                            &                                   & $8.18$&$10^{-2}$ & \two     & 1121&524 & \two     &          & weak     \\
Ge    & \textsc{v}    &                                   &                                   &                                   &                                   & $9.44$&$10^{-2}$ & \two     & 1122&001 & \two     &          & blend with S\,\textsc{v}, very weak \\
S     & \textsc{v}    & 3s3d                              & $^3$D$^\mathrm{ }_{3}$            & 3p3d                              & $^3$F$^\mathrm{o}_{4}$            & $1.73$&$10^{-1}$ & \two     & 1122&031 & \two     &          & blend with Ge\,\textsc{v} \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1122&24  &          & unid.    \\
Si    & \textsc{iv}   & 3p                                & $^2$P$^\mathrm{o}_{1/2}$          & 3d                                & $^2$D$^\mathrm{ }_{3/2}$          & $8.07$&$10^{-1}$ & 43&7     & 1122&485 & 1122&59  & 28.0     &          \\
Zn    & \textsc{v}    & 240446                            &                                   & 329533                            &                                   & $1.62$&$10^{-1}$ & \two     & 1122&502 & \two     &          & blend with Si\,\textsc{iv} \\
      &               &                                   &                                   &                                   &                                   & \two             & 13&2     & \two     & 1122&79  &          & unid.    \\
Zn    & \textsc{v}    & 230435                            &                                   & 319472                            &                                   & $3.03$&$10^{-2}$ & \two     & 1123&127 & \two     &          & blend with Ga\,\textsc{v} \\
Ga    & \textsc{v}    & 215237                            &                                   & 304272                            &                                   & $2.81$&$10^{-1}$ & 16&8     & 1123&154 & 1123&26  & 28.3     &          \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1123&70  &          & unid.    \\
Ge    & \textsc{v}    & 238765                            &                                   & 327753                            &                                   & $3.83$&$10^{-2}$ & \two     & 1123&746 & \two     &          &          \\
Zn    & \textsc{v}    & 221631                            &                                   & 310519                            &                                   & $1.36$&$10^{-1}$ & \two     & 1125&019 & \two     &          &          \\
Zn    & \textsc{v}    & 228335                            &                                   & 317220                            &                                   & $1.72$&$10^{-1}$ & \two     & 1125&048 & \two     &          &          \\
Zn    & \textsc{v}    & 231997                            &                                   & 320871                            &                                   & $6.18$&$10^{-3}$ & \two     & 1125&182 & \two     &          & newly identified \\
Ge    & \textsc{v}    & 241935                            &                                   & 330791                            &                                   & $1.29$&$10^{-2}$ & \two     & 1125&424 & \two     &          &          \\
C     & \textsc{iii}  & 3d                                & $^3$D$^\mathrm{ }_{1}$            & 6f                                & $^3$F$^\mathrm{o}_{2}$            & $8.13$&$10^{-2}$ & \two     & 1125&629 & \two     &          &          \\
C     & \textsc{iii}  & 3d                                & $^3$D$^\mathrm{ }_{2}$            & 6f                                & $^3$F$^\mathrm{o}_{3}$            & $7.22$&$10^{-2}$ & \two     & 1125&639 & \two     &          &          \\
C     & \textsc{iii}  & 3d                                & $^3$D$^\mathrm{ }_{2}$            & 6f                                & $^3$F$^\mathrm{o}_{2}$            & $9.19$&$10^{-3}$ & \two     & 1125&643 & \two     &          &          \\
C     & \textsc{iii}  & 3d                                & $^3$D$^\mathrm{ }_{3}$            & 6f                                & $^3$F$^\mathrm{o}_{4}$            & $7.46$&$10^{-2}$ & \two     & 1125&670 & \two     &          &          \\
Mo    & \textsc{v}    & 240878                            &                                   & 329714                            &                                   & $5.57$&$10^{-1}$ & \two     & 1125&672 & \two     &          &          \\
C     & \textsc{iii}  & 3d                                & $^3$D$^\mathrm{ }_{3}$            & 6f                                & $^3$F$^\mathrm{o}_{3}$            & $6.57$&$10^{-3}$ & \two     & 1125&675 & \two     &          &          \\
C     & \textsc{iii}  & 3d                                & $^3$D$^\mathrm{ }_{3}$            & 6f                                & $^3$F$^\mathrm{o}_{2}$            & $1.49$&$10^{-4}$ & \two     & 1125&679 & \two     &          &          \\
Mo    & \textsc{v}    & 148949                            &                                   & 237760                            &                                   & $5.53$&$10^{-1}$ & \two     & 1125&988 & \two     &          &          \\
Ga    & \textsc{v}    & 214000                            &                                   & 302779                            &                                   & $2.05$&$10^{-1}$ & 27&0     & 1126&393 & 1126&50  & 28.5     &          \\
Ga    & \textsc{v}    & 235609                            &                                   & 324314                            &                                   & $3.96$&$10^{-2}$ & \two     & 1127&332 & \two     &          &          \\
Ga    & \textsc{v}    & 215237                            &                                   & 303911                            &                                   & $1.41$&$10^{-1}$ & \two     & 1127&726 & \two     &          &          \\
Ga    & \textsc{v}    & 246093                            &                                   & 334765                            &                                   & $3.63$&$10^{-1}$ & 10&8     & 1127&752 & 1127&85  & 26.1     &          \\
P     & \textsc{v}    & 3s                                & $^2$S$^\mathrm{ }_{1/2}$          & 3p                                & $^2$P$^\mathrm{o}_{1/2}$          & $2.21$&$10^{-1}$ & \two     & 1128&006 & \two     &          & blend with Ga\,\textsc{v} \\
P     & \textsc{v}    &                                   &                                   &                                   &                                   & \two             & \two     & 1128&008 & \two     &          & ISM multi-component \\
Ga    & \textsc{v}    & 218301                            &                                   & 306947                            &                                   & $3.07$&$10^{-1}$ & \two     & 1128&082 & \two     &          & blend with P\,\textsc{v} \\
Si    & \textsc{iv}   & 3p                                & $^2$P$^\mathrm{o}_{3/2}$          & 3d                                & $^2$D$^\mathrm{ }_{5/2}$          & $7.25$&$10^{-1}$ & 53&4     & 1128&340 & 1128&45  & 29.2     &          \\
Ga    & \textsc{v}    & 212121                            &                                   & 300730                            &                                   & $1.94$&$10^{-1}$ & 9&6      & 1128&554 & 1128&65  & 25.5     &          \\
S     & \textsc{v}    & 3d                                & $^3$D$^\mathrm{ }_{2}$            & 3d                                & $^3$F$^\mathrm{o}_{3}$            & $1.74$&$10^{-1}$ & 12&1     & 1128&699 & 1128&80  & 26.8     &          \\
S     & \textsc{v}    & 3d                                & $^3$D$^\mathrm{ }_{3}$            & 3d                                & $^3$F$^\mathrm{o}_{3}$            & $1.55$&$10^{-2}$ & \two     & 1128&812 & \two     &          &          \\
Zn    & \textsc{v}    & 255482                            &                                   & 344070                            &                                   & $5.38$&$10^{-2}$ & \two     & 1128&813 & \two     &          & newly identified \\
      &               &                                   &                                   &                                   &                                   & \two             & 8&8      & \two     & 1129&07  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1129&45  &          & unid.    \\
Zn    & \textsc{v}    & 226334                            &                                   & 314838                            &                                   & $4.16$&$10^{-2}$ & \two     & 1129&898 & \two     &          & blend with Ga\,\textsc{v} \\
Ga    & \textsc{v}    & 214000                            &                                   & 302499                            &                                   & $1.75$&$10^{-1}$ & \two     & 1129&956 & \two     &          & blend with Zn\,\textsc{v} \\
Zn    & \textsc{v}    & 228335                            &                                   & 316827                            &                                   & $9.66$&$10^{-2}$ & \two     & 1130&051 & \two     &          &          \\
Zn    & \textsc{v}    & 222042                            &                                   & 310519                            &                                   & $1.55$&$10^{-1}$ & 7&1      & 1130&242 & 1130&34  & 26.0     &          \\
Ni    & \textsc{vi}   & 330141                            &                                   & 418553.6                          &                                   & $3.12$&$10^{-1}$ & \two     & 1131&061 & \two     &          &          \\
Zn    & \textsc{v}    & 227195                            &                                   & 315594                            &                                   & $6.70$&$10^{-2}$ & \two     & 1131&242 & \two     &          &          \\
Ga    & \textsc{v}    & 231711                            &                                   & 320093                            &                                   & $2.30$&$10^{-1}$ & \two     & 1131&452 & \two     &          & newly identified \\
Zn    & \textsc{v}    & 222940                            &                                   & 311296                            &                                   & $1.33$&$10^{-1}$ & \two     & 1131&788 & \two     &          &          \\
Zn    & \textsc{v}    & 231122                            &                                   & 319472                            &                                   & $1.29$&$10^{-1}$ & \two     & 1131&863 & \two     &          &          \\
Zn    & \textsc{v}    & 208715                            &                                   & 297033                            &                                   & $1.40$&$10^{-1}$ & \two     & 1132&271 & \two     &          &          \\
Zn    & \textsc{v}    & 235599                            &                                   & 323886                            &                                   & $3.93$&$10^{-1}$ & \two     & 1132&659 & \two     &          &          \\
Sn    & \textsc{v}    &                                   &                                   &                                   &                                   & \two             & \two     & 1132&790 & 1132&92  & 34.4     &          \\
Zn    & \textsc{v}    & 200644                            &                                   & 288903                            &                                   & $3.36$&$10^{-1}$ & \two     & 1133&031 & \two     &          &          \\
Zn    & \textsc{v}    & 228335                            &                                   & 316586                            &                                   & $2.11$&$10^{-1}$ & \two     & 1133&128 & \two     &          &          \\
Zn    & \textsc{v}    & 241829                            &                                   & 330069                            &                                   & $3.40$&$10^{-1}$ & \two     & 1133&278 & \two     &          &          \\
Zn    & \textsc{v}    & 222042                            &                                   & 310265                            &                                   & $1.66$&$10^{-1}$ & \two     & 1133&498 & \two     &          &          \\
S     & \textsc{v}    & 3s3d                              & $^3$D$^\mathrm{ }_{1}$            & 3p3d                              & $^3$F$^\mathrm{o}_{2}$            & $1.84$&$10^{-1}$ & \two     & 1133&901 & \two     &          &          \\
S     & \textsc{v}    & 3s3d                              & $^3$D$^\mathrm{ }_{2}$            & 3p3d                              & $^3$F$^\mathrm{o}_{2}$            & $2.19$&$10^{-2}$ & \two     & 1133&973 & \two     &          &          \\
N     & \textsc{ii}   &                                   &                                   &                                   &                                   & \two             & \two     & 1134&165 & \two     &          & ISM multi-component \\
N     & \textsc{ii}   &                                   &                                   &                                   &                                   & \two             & \two     & 1134&415 & \two     &          & ISM multi-component \\
N     & \textsc{ii}   &                                   &                                   &                                   &                                   & \two             & \two     & 1134&980 & \two     &          & ISM multi-component \\
Zn    & \textsc{v}    & 208715                            &                                   & 296796                            &                                   & $1.50$&$10^{-2}$ & \two     & 1135&324 & \two     &          &          \\
Zn    & \textsc{v}    & 200644                            &                                   & 288704                            &                                   & $4.32$&$10^{-2}$ & \two     & 1135&588 & \two     &          &          \\
Ga    & \textsc{v}    & 212121                            &                                   & 300144                            &                                   & $1.98$&$10^{-1}$ & \two     & 1136&067 & \two     &          &          \\
Zn    & \textsc{v}    & 228335                            &                                   & 316339                            &                                   & $7.85$&$10^{-2}$ & \two     & 1136&311 & \two     &          & blend with Xe\,\textsc{vi}, newly identified \\
Xe    & \textsc{vi}   & 5d                                & $^2$D$^\mathrm{ }_{5/2}$          & 6p                                & $^2$P$^\mathrm{o}_{3/2}$          & $1.91$&$10^{-1}$ & \two     & 1136&410 & \two     &          & blend with Zn\,\textsc{v} \\
Zn    & \textsc{v}    & 198962                            &                                   & 286943                            &                                   & $4.06$&$10^{-2}$ & \two     & 1136&603 & \two     &          &          \\
Zn    & \textsc{v}    & 201973                            &                                   & 289925                            &                                   & $4.03$&$10^{-2}$ & \two     & 1136&986 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 18&9     & \two     & 1137&33  &          & unid.    \\
Zn    & \textsc{v}    & 235730                            &                                   & 323632                            &                                   & $5.74$&$10^{-2}$ & \two     & 1137&625 & \two     &          &          \\
Mo    & \textsc{v}    & 151195                            &                                   & 239069                            &                                   & $2.98$&$10^{-1}$ & \two     & 1137&995 & \two     &          &          \\
Mo    & \textsc{v}    & 151213                            &                                   & 239069                            &                                   & $2.30$&$10^{-1}$ & \two     & 1138&229 & \two     &          & blend with Zn\,\textsc{v} \\
Zn    & \textsc{v}    & 201973                            &                                   & 289827                            &                                   & $3.67$&$10^{-1}$ & 36&1     & 1138&248 & 1138&35  & 26.9     & blend with Mo\,\textsc{v} \\
Zn    & \textsc{v}    & 256235                            &                                   & 344070                            &                                   & $1.72$&$10^{-1}$ & \two     & 1138&497 & \two     &          &          \\
Zn    & \textsc{v}    & 210973                            &                                   & 298801                            &                                   & $1.93$&$10^{-2}$ & \two     & 1138&586 & \two     &          & newly identified \\
Zn    & \textsc{v}    & 230614                            &                                   & 318436                            &                                   & $2.59$&$10^{-2}$ & \two     & 1138&671 & \two     &          & newly identified \\
Zn    & \textsc{v}    & 202929                            &                                   & 290731                            &                                   & $4.08$&$10^{-3}$ & \two     & 1138&933 & \two     &          & newly identified \\
Zn    & \textsc{v}    & 231831                            &                                   & 319632                            &                                   & $3.28$&$10^{-3}$ & \two     & 1138&937 & \two     &          & newly identified \\
Ge    & \textsc{v}    & 235967                            &                                   & 323749                            &                                   & $9.14$&$10^{-3}$ & \two     & 1139&187 & \two     &          & blend with Zn\,\textsc{v} \\
Zn    & \textsc{v}    & 202929                            &                                   & 290704                            &                                   & $6.62$&$10^{-2}$ & \two     & 1139&278 & \two     &          & blend with Ge\,\textsc{v} \\
Ni    & \textsc{vi}   & 347278.5                          &                                   & 435011.5                          &                                   & $2.59$&$10^{-1}$ & \two     & 1139&822 & \two     &          & blend with C\,\textsc{iii} \\
C     & \textsc{iii}  & 2s3p                              & P$^\mathrm{o}_{1}$                & 2s5d                              & D$^\mathrm{ }_{2}$                & $8.86$&$10^{-2}$ & \two     & 1139&899 & \two     &          &          \\ 
Zn    & \textsc{v}    & 222940                            &                                   & 310659                            &                                   & $8.37$&$10^{-2}$ & \two     & 1139&997 & \two     &          & blend with C\,\textsc{iii}, newly identified \\
Zn    & \textsc{v}    & 286575                            &                                   & 374241                            &                                   & $3.85$&$10^{-1}$ & \two     & 1140&703 & \two     &          &          \\
Zn    & \textsc{v}    & 227195                            &                                   & 314838                            &                                   & $9.68$&$10^{-2}$ & \two     & 1141&003 & \two     &          &          \\
Zn    & \textsc{v}    & 231997                            &                                   & 319632                            &                                   & $9.35$&$10^{-2}$ & \two     & 1141&095 & \two     &          &          \\
Zn    & \textsc{v}    & 222042                            &                                   & 309658                            &                                   & $7.60$&$10^{-2}$ & \two     & 1141&344 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1142&10  &          & unid.    \\
Zn    & \textsc{v}    & 228335                            &                                   & 315840                            &                                   & $3.27$&$10^{-2}$ & \two     & 1142&792 & \two     &          &          \\
Zn    & \textsc{v}    & 202929                            &                                   & 290424                            &                                   & $3.99$&$10^{-1}$ & 18&6     & 1142&925 & 1143&03  & 27.5     &          \\
Zn    & \textsc{v}    & 237032                            &                                   & 324526                            &                                   & $3.40$&$10^{-1}$ & \two     & 1142&938 & \two     &          &          \\
Zn    & \textsc{v}    & 203548                            &                                   & 291022                            &                                   & $8.87$&$10^{-2}$ & \two     & 1143&196 & \two     &          &          \\
Fe    & \textsc{ii}   &                                   &                                   &                                   &                                   & \two             & \two     & 1143&226 & \two     &          & ISM multi-component \\
Ba    & \textsc{vii}  & 61083                             &                                   & 148547                            &                                   & $2.88$&$10^{-3}$ & \two     & 1143&317 & \two     &          & newly identified \\
Zn    & \textsc{v}    & 255763                            &                                   & 343221                            &                                   & $1.16$&$10^{-1}$ & \two     & 1143&403 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1143&58  &          & unid.    \\
Zn    & \textsc{v}    & 210973                            &                                   & 298375                            &                                   & $1.27$&$10^{-1}$ & \two     & 1144&136 & \two     &          &          \\
Ni    & \textsc{vi}   & 298130.5                          &                                   & 385520.9                          &                                   & $3.52$&$10^{-1}$ & \two     & 1144&290 & \two     &          &          \\
Fe    & \textsc{i}    &                                   &                                   &                                   &                                   & \two             & \two     & 1144&938 & \two     &          & ISM multi-component \\
Zn    & \textsc{v}    & 222940                            &                                   & 310265                            &                                   & $7.64$&$10^{-2}$ & \two     & 1145&151 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 9&4      & \two     & 1145&55  &          & unid.    \\
Zn    & \textsc{v}    & 241829                            &                                   & 329085                            &                                   & $6.47$&$10^{-2}$ & \two     & 1146&057 & \two     &          &          \\
Zn    & \textsc{v}    & 234582                            &                                   & 321830                            &                                   & $3.55$&$10^{-1}$ & \two     & 1146&149 & \two     &          &          \\
Zn    & \textsc{v}    & 203548                            &                                   & 290731                            &                                   & $4.50$&$10^{-1}$ & 25&3     & 1147&020 & 1147&11  & 23.5     &          \\
Zn    & \textsc{v}    & 203548                            &                                   & 290704                            &                                   & $1.63$&$10^{-1}$ & \two     & 1147&371 & \two     &          &          \\
Zn    & \textsc{v}    & 255482                            &                                   & 342616                            &                                   & $2.00$&$10^{-1}$ & \two     & 1147&648 & \two     &          & newly identified \\
Mo    & \textsc{v}    & 153040                            &                                   & 240110                            &                                   & $4.03$&$10^{-1}$ & \two     & 1148&502 & \two     &          &          \\
Zn    & \textsc{v}    & 232946                            &                                   & 319984                            &                                   & $3.33$&$10^{-1}$ & 10&7     & 1148&922 & 1149&01  & 23.0     &          \\
Zn    & \textsc{v}    & 227195                            &                                   & 314197                            &                                   & $1.89$&$10^{-1}$ & \two     & 1149&398 & \two     &          &          \\
Zn    & \textsc{v}    & 202929                            &                                   & 289925                            &                                   & $2.05$&$10^{-1}$ & \two     & 1149&486 & \two     &          &          \\
Zn    & \textsc{v}    & 256235                            &                                   & 343221                            &                                   & $1.34$&$10^{-1}$ & \two     & 1149&608 & \two     &          &          \\
Zn    & \textsc{v}    & 226334                            &                                   & 313300                            &                                   & $3.62$&$10^{-1}$ & \two     & 1149&873 & \two     &          &          \\
Ni    & \textsc{vi}   & 330580.5                          &                                   & 417538.4                          &                                   & $1.17$&$10^{-1}$ & \two     & 1149&982 & \two     &          &          \\
Ni    & \textsc{vi}   & 376343.7                          &                                   & 463301.5                          &                                   & $2.29$&$10^{-1}$ & \two     & 1149&983 & \two     &          &          \\
Ga    & \textsc{v}    & 218301                            &                                   & 305249                            &                                   & $2.22$&$10^{-2}$ & \two     & 1150&113 & \two     &          &          \\
Ga    & \textsc{v}    & 210052                            &                                   & 296992                            &                                   & $2.24$&$10^{-1}$ & \two     & 1150&219 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 25&1     & \two     & 1150&64  &          & unid.    \\
Zn    & \textsc{v}    & 212471                            &                                   & 299372                            &                                   & $1.66$&$10^{-1}$ & 11&4     & 1150&743 & 1150&84  & 25.3     &          \\
O     & \textsc{iii}  & 2p$^3$                            & $^3$S$^\mathrm{o}_{1}$            & 2p$^4$                            & $^3$P$^\mathrm{ }_{1}$            & $8.43$&$10^{-2}$ & \two     & 1150&884 & 1151&03  & 38.0     &          \\
Se    & \textsc{v}    &                                   &                                   &                                   &                                   & \two             & \two     & 1151&000 & 1151&13  & 33.9     &          \\
Ni    & \textsc{v}    & 212095.8                          &                                   & 298972.3                          &                                   & $2.34$&$10^{-2}$ & \two     & 1151&059 & \two     &          &          \\
Zn    & \textsc{v}    & 255763                            &                                   & 342616                            &                                   & $1.16$&$10^{-1}$ & \two     & 1151&368 & \two     &          &          \\
Zn    & \textsc{v}    & 230614                            &                                   & 317466                            &                                   & $4.50$&$10^{-2}$ & \two     & 1151&393 & \two     &          & newly identified \\
Zr    & \textsc{vi}   & 427649                            &                                   & 514487                            &                                   & $2.33$&$10^{-1}$ & \two     & 1151&571 & \two     &          &          \\
Zn    & \textsc{v}    & 201973                            &                                   & 288704                            &                                   & $2.26$&$10^{-1}$ & 19&6     & 1152&985 & 1153&08  & 24.7     &          \\
Zn    & \textsc{v}    & 222940                            &                                   & 309658                            &                                   & $4.82$&$10^{-2}$ & \two     & 1153&160 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 18&4     & \two     & 1153&56  &          & unid.    \\
O     & \textsc{iii}  & 2p$^3$                            & $^3$S$^\mathrm{o}_{1}$            & 2p$^4$                            & $^3$P$^\mathrm{ }_{2}$            & $1.41$&$10^{-1}$ & 37&2     & 1153&775 & 1153&90  & 32.5     &          \\
Zn    & \textsc{v}    & 208715                            &                                   & 295293                            &                                   & $7.17$&$10^{-2}$ & 3&6      & 1155&027 & 1155&14  & 29.3     &          \\
Zn    & \textsc{v}    & 232946                            &                                   & 319472                            &                                   & $1.27$&$10^{-1}$ & \two     & 1155&725 & \two     &          &          \\
Zn    & \textsc{v}    & 285885                            &                                   & 372360                            &                                   & $3.17$&$10^{-1}$ & \two     & 1156&394 & \two     &          & newly identified \\
Ga    & \textsc{v}    & 246133                            &                                   & 332600                            &                                   & $3.44$&$10^{-1}$ & 12&4     & 1156&511 & 1156&62  & 28.3     &          \\
Zn    & \textsc{v}    & 231997                            &                                   & 318436                            &                                   & $2.76$&$10^{-2}$ & \two     & 1156&885 & \two     &          &          \\
Zn    & \textsc{v}    & 203548                            &                                   & 289925                            &                                   & $2.90$&$10^{-2}$ & \two     & 1157&725 & \two     &          & newly identified \\
Ni    & \textsc{vi}   & 337993.9                          &                                   & 424363.7                          &                                   & $1.04$&$10^{-1}$ & \two     & 1157&812 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 15&7     & \two     & 1158&00  &          & unid.    \\
Zn    & \textsc{v}    & 239843                            &                                   & 326189                            &                                   & $7.13$&$10^{-2}$ & \two     & 1158&122 & \two     &          &          \\
Zn    & \textsc{v}    & 235903                            &                                   & 322224                            &                                   & $1.83$&$10^{-1}$ & \two     & 1158&475 & \two     &          &          \\
Zn    & \textsc{v}    & 200644                            &                                   & 286943                            &                                   & $2.38$&$10^{-1}$ & 24&6     & 1158&759 & 1158&86  & 26.1     &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 27&3     & \two     & 1159&88  &          & unid.    \\
Zn    & \textsc{v}    & 226334                            &                                   & 312534                            &                                   & $1.04$&$10^{-2}$ & \two     & 1160&091 & \two     &          & weak     \\
Zn    & \textsc{v}    & 234582                            &                                   & 320772                            &                                   & $2.88$&$10^{-1}$ & \two     & 1160&221 & \two     &          &          \\
Sn    & \textsc{v}    &                                   &                                   &                                   &                                   & \two             & 37&6     & 1160&740 & 1160&86  & 31.0     & blend with Zn\,\textsc{v} \\
Zn    & \textsc{v}    & 255482                            &                                   & 341627                            &                                   & $7.26$&$10^{-2}$ & \two     & 1160&827 & \two     &          & blend with Sn\,\textsc{v}, newly identified \\
      &               &                                   &                                   &                                   &                                   & \two             & 40&1     & \two     & 1161&99  &          & unid.    \\
Zn    & \textsc{v}    & 210973                            &                                   & 297033                            &                                   & $5.56$&$10^{-2}$ & \two     & 1161&971 & \two     &          &          \\
Zn    & \textsc{v}    & 291107                            &                                   & 377144                            &                                   & $3.72$&$10^{-1}$ & \two     & 1162&281 & \two     &          &          \\
Zn    & \textsc{v}    & 230614                            &                                   & 316643                            &                                   & $9.18$&$10^{-2}$ & \two     & 1162&401 & \two     &          &          \\
Ge    & \textsc{v}    & 241935                            &                                   & 327891                            &                                   & $1.29$&$10^{-2}$ & \two     & 1163&389 & \two     &          &          \\
Zn    & \textsc{v}    & 230435                            &                                   & 316339                            &                                   & $7.96$&$10^{-2}$ & \two     & 1164&082 & \two     &          &          \\
Zn    & \textsc{v}    & 212471                            &                                   & 298375                            &                                   & $6.62$&$10^{-2}$ & \two     & 1164&100 & \two     &          & newly identified \\
O     & \textsc{iv}   & 3d                                & $^2$F$^\mathrm{o}_{5/2}$          & 4f                                & $^2$G$^\mathrm{ }_{7/2}$          & $8.50$&$10^{-1}$ & 16&7     & 1164&321 & 1164&41  & 22.9     &          \\
O     & \textsc{iv}   & 3d                                & $^2$F$^\mathrm{0}_{7/2}$          & 4f                                & $^2$G$^\mathrm{ }_{9/2}$          & $8.26$&$10^{-1}$ & 19&9     & 1164&546 & 1164&65  & 26.8     &          \\
Zn    & \textsc{v}    & 255763                            &                                   & 341627                            &                                   & $5.07$&$10^{-2}$ & \two     & 1164&632 & \two     &          &          \\
Zn    & \textsc{v}    & 228335                            &                                   & 314197                            &                                   & $1.72$&$10^{-2}$ & \two     & 1164&656 & \two     &          & newly identified \\
Zn    & \textsc{v}    & 210973                            &                                   & 296796                            &                                   & $4.52$&$10^{-2}$ & \two     & 1165&186 & \two     &          & blend with Ge\,\textsc{v} \\
Ge    & \textsc{v}    & 241935                            &                                   & 327753                            &                                   & $1.48$&$10^{-2}$ & \two     & 1165&259 & \two     &          & blend with Zn\,\textsc{v} \\
      &               &                                   &                                   &                                   &                                   & \two             & 27&0     & \two     & 1165&40  &          & unid.    \\
Zn    & \textsc{v}    & 286575                            &                                   & 372360                            &                                   & $4.41$&$10^{-2}$ & \two     & 1165&706 & \two     &          &          \\
Zn    & \textsc{v}    & 210973                            &                                   & 296757                            &                                   & $5.56$&$10^{-2}$ & \two     & 1165&716 & \two     &          &          \\
Zn    & \textsc{v}    & 234846                            &                                   & 320618                            &                                   & $3.60$&$10^{-1}$ & \two     & 1165&880 & \two     &          &          \\
C     & \textsc{iv}   & 3d                                & $^2$D$^\mathrm{ }_{3/2}$          & 4f                                & $^2$F$^\mathrm{o}_{5/2}$          & \noten{$1.02$}   & \two     & 1168&849 & \two     &          &          \\
C     & \textsc{iv}   & 3d                                & $^2$D$^\mathrm{ }_{5/2}$          & 4f                                & $^2$F$^\mathrm{o}_{7/2}$          & $4.88$&$10^{-2}$ & \two     & 1168&993 & \two     &          &          \\
C     & \textsc{iv}   & 3d                                & $^2$D$^\mathrm{ }_{5/2}$          & 4f                                & $^2$F$^\mathrm{o}_{5/2}$          & $9.97$&$10^{-1}$ & \two     & 1168&993 & \two     &          &          \\
Zn    & \textsc{v}    & 226334                            &                                   & 311796                            &                                   & $1.02$&$10^{-1}$ & \two     & 1170&105 & \two     &          &          \\
C     & \textsc{iv}   &                                   &                                   &                                   &                                   & \two             & \two     & 1170&130 & \two     &          & forbidden C\,\textsc{iv} component \\
C     & \textsc{iv}   &                                   &                                   &                                   &                                   & \two             & \two     & 1170&330 & \two     &          & forbidden C\,\textsc{iv} component \\
Zn    & \textsc{v}    & 231831                            &                                   & 317220                            &                                   & $7.01$&$10^{-2}$ & \two     & 1171&106 & \two     &          &          \\
Zn    & \textsc{v}    & 239843                            &                                   & 325068                            &                                   & $3.11$&$10^{-1}$ & \two     & 1173&366 & \two     &          &          \\
Zn    & \textsc{v}    & 198962                            &                                   & 284116                            &                                   & $3.01$&$10^{-1}$ & 24&1     & 1174&346 & 1174&43  & 21.4     &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 12&3     & \two     & 1174&75  &          & unid.    \\
C     & \textsc{iii}  & 2s2p                              & $^3$P$^\mathrm{o}_{1}$            & 2p$^2$                            & $^3$P$^\mathrm{ }_{2}$            & $1.17$&$10^{-1}$ & 108&5    & 1174&933 & 1175&04  & 27.3     &          \\
Zn    & \textsc{v}    & 235599                            &                                   & 320709                            &                                   & $1.24$&$10^{-1}$ & \two     & 1174&945 & \two     &          & blend with C\,\textsc{iii} \\
C     & \textsc{iii}  & 2s2p                              & $^3$P$^\mathrm{o}_{0}$            & 2p$^2$                            & $^3$P$^\mathrm{ }_{1}$            & $2.72$&$10^{-1}$ & 112&4    & 1175&263 & 1175&38  & 29.9     &          \\
C     & \textsc{iii}  & 2s2p                              & $^3$P$^\mathrm{o}_{1}$            & 2p$^2$                            & $^3$P$^\mathrm{ }_{1}$            & $7.03$&$10^{-2}$ & \two     & 1175&590 & \two     &          &          \\
C     & \textsc{iii}  & 2s2p                              & $^3$P$^\mathrm{o}_{2}$            & 2p$^2$                            & $^3$P$^\mathrm{ }_{2}$            & $2.11$&$10^{-1}$ & \two     & 1175&711 & \two     &          &          \\
C     & \textsc{iii}  & 2s2p                              & $^3$P$^\mathrm{o}_{1}$            & 2p$^2$                            & $^3$P$^\mathrm{ }_{0}$            & $9.07$&$10^{-2}$ & 98&9     & 1175&987 & 1176&10  & 28.8     &          \\
Zn    & \textsc{v}    & 226334                            &                                   & 311359                            &                                   & $8.10$&$10^{-2}$ & \two     & 1176&122 & \two     &          & blend with C\,\textsc{iii} \\
C     & \textsc{iii}  & 2s2p                              & $^3$P$^\mathrm{o}_{2}$            & 2p$^2$                            & $^3$P$^\mathrm{ }_{1}$            & $7.02$&$10^{-2}$ & \two     & 1176&370 & \two     &          &          \\
Zn    & \textsc{v}    & 231831                            &                                   & 316827                            &                                   & $7.34$&$10^{-2}$ & \two     & 1176&527 & \two     &          & blend with C\,\textsc{iii}, newly identified \\
Ge    & \textsc{v}    & 238765                            &                                   & 323749                            &                                   & $2.06$&$10^{-3}$ & \two     & 1176&690 & \two     &          & blend with C\,\textsc{iii} \\
Zn    & \textsc{v}    & 198962                            &                                   & 283933                            &                                   & $1.86$&$10^{-1}$ & \two     & 1176&868 & \two     &          & newly identified \\
Zn    & \textsc{v}    & 201973                            &                                   & 286936                            &                                   & $1.46$&$10^{-1}$ & \two     & 1176&980 & \two     &          & newly identified \\
Zn    & \textsc{v}    & 226334                            &                                   & 311295                            &                                   & $7.56$&$10^{-2}$ & \two     & 1177&016 & \two     &          & newly identified \\
Zn    & \textsc{v}    & 202929                            &                                   & 287888                            &                                   & $1.00$&$10^{-1}$ & \two     & 1177&036 & \two     &          & newly identified \\
Zn    & \textsc{v}    & 200644                            &                                   & 285603                            &                                   & $1.68$&$10^{-1}$ & \two     & 1177&044 & \two     &          & newly identified \\
Zn    & \textsc{v}    & 231831                            &                                   & 316786                            &                                   & $3.06$&$10^{-1}$ & \two     & 1177&087 & \two     &          & newly identified \\
Zn    & \textsc{v}    & 260880                            &                                   & 345723                            &                                   & $8.22$&$10^{-2}$ & \two     & 1178&639 & \two     &          & newly identified \\
Zn    & \textsc{v}    & 241829                            &                                   & 326664                            &                                   & $1.12$&$10^{-1}$ & \two     & 1178&759 & \two     &          &          \\
Ni    & \textsc{v}    & 232655.6                          &                                   & 317477.9                          &                                   & $9.35$&$10^{-3}$ & \two     & 1178&935 & \two     &          &          \\
Zn    & \textsc{v}    & 236969                            &                                   & 321776                            &                                   & $1.93$&$10^{-1}$ & \two     & 1179&145 & \two     &          &          \\
Zn    & \textsc{v}    & 230435                            &                                   & 315239                            &                                   & $1.10$&$10^{-1}$ & \two     & 1179&179 & \two     &          &          \\
Xe    & \textsc{vi}   & 5p                                & $^2$P$^\mathrm{o}_{3/2}$          & 5p$^2$                            & $^4$P$^\mathrm{ }_{3}$            & $4.65$&$10^{-4}$ & 19&9     & 1179&537 & 1179&63  & 23.6     &          \\
Zn    & \textsc{v}    & 208715                            &                                   & 293463                            &                                   & $2.79$&$10^{-1}$ & 17&3     & 1179&969 & 1180&10  & 33.3     &          \\
Zn    & \textsc{v}    & 260880                            &                                   & 345624                            &                                   & $4.73$&$10^{-2}$ & \two     & 1180&018 & \two     &          &          \\
Xe    & \textsc{vi}   & 5d                                & $^2$D$^\mathrm{ }_{3/2}$          & 6p                                & $^2$P$^\mathrm{o}_{1/2}$          & $1.54$&$10^{-1}$ & \two     & 1181&455 & \two     &          &          \\
Zn    & \textsc{v}    & 227195                            &                                   & 311796                            &                                   & $2.22$&$10^{-2}$ & \two     & 1182&019 & \two     &          &          \\
Mo    & \textsc{vi}   & 283610.94                         &                                   & 368203.16                         &                                   & $7.44$&$10^{-1}$ & 16&1     & 1182&142 & 1182&24  & 24.9     &          \\
Zn    & \textsc{v}    & 212471                            &                                   & 297033                            &                                   & $7.26$&$10^{-2}$ & 23&5     & 1182&567 & 1182&67  & 26.1     &          \\
Zn    & \textsc{v}    & 235730                            &                                   & 320257                            &                                   & $1.94$&$10^{-2}$ & \two     & 1183&041 & \two     &          &          \\
Zn    & \textsc{v}    & 230435                            &                                   & 314958                            &                                   & $3.17$&$10^{-2}$ & \two     & 1183&100 & \two     &          &          \\
Zn    & \textsc{v}    & 232946                            &                                   & 317466                            &                                   & $2.31$&$10^{-2}$ & \two     & 1183&158 & \two     &          &          \\
Zn    & \textsc{v}    & 231831                            &                                   & 316339                            &                                   & $2.99$&$10^{-2}$ & \two     & 1183&314 & \two     &          &          \\
Zn    & \textsc{v}    & 230614                            &                                   & 314958                            &                                   & $8.97$&$10^{-2}$ & \two     & 1185&619 & \two     &          &          \\
Zn    & \textsc{v}    & 231997                            &                                   & 316339                            &                                   & $5.02$&$10^{-2}$ & \two     & 1185&645 & \two     &          &          \\
Zn    & \textsc{v}    & 203548                            &                                   & 287888                            &                                   & $1.30$&$10^{-1}$ & \two     & 1185&676 & \two     &          &          \\
Zn    & \textsc{v}    & 212471                            &                                   & 296796                            &                                   & $3.24$&$10^{-1}$ & \two     & 1185&898 & \two     &          &          \\
Zn    & \textsc{v}    & 210973                            &                                   & 295293                            &                                   & $1.84$&$10^{-1}$ & \two     & 1185&948 & \two     &          &          \\
Mo    & \textsc{v}    & 159857                            &                                   & 244170                            &                                   & $7.85$&$10^{-1}$ & \two     & 1186&050 & \two     &          & blend with Zn\,\textsc{v} \\
Zn    & \textsc{v}    & 235730                            &                                   & 320043                            &                                   & $2.18$&$10^{-1}$ & \two     & 1186&057 & \two     &          & blend with Mo\,\textsc{v} \\
Mo    & \textsc{v}    & 151195                            &                                   & 235496                            &                                   & $4.73$&$10^{-1}$ & \two     & 1186&227 & \two     &          &          \\
Mo    & \textsc{v}    & 245600                            &                                   & 329898                            &                                   & $4.77$&$10^{-1}$ & \two     & 1186&277 & \two     &          &          \\
Zn    & \textsc{v}    & 212471                            &                                   & 296757                            &                                   & $2.05$&$10^{-1}$ & \two     & 1186&447 & \two     &          &          \\
Mo    & \textsc{v}    & 148949                            &                                   & 233190                            &                                   & $3.57$&$10^{-1}$ & \two     & 1187&061 & \two     &          &          \\
Zn    & \textsc{v}    & 228335                            &                                   & 312534                            &                                   & $2.72$&$10^{-1}$ & \two     & 1187&664 & \two     &          &          \\
Zn    & \textsc{v}    & 210973                            &                                   & 295168                            &                                   & $3.51$&$10^{-1}$ & \two     & 1187&706 & \two     &          &          \\
\end{longtable}

\begin{longtable}{rlrlrlr@{\hspace{0.2mm}$\times$\hspace{0.2mm}}lr@{.}lr@{.}lr@{.}lcp{6cm}}
\caption{\label{tab:lineids_STIS}Like Table\,\ref{tab:lineids_EUVE}, for the HST/STIS observations.
        }
\\ \hline \hline
\noalign{\smallskip}
\multicolumn{2}{c}{\multirow{2}{*}{Ion}} & \multicolumn{4}{c}{Levels}                             & \multicolumn{2}{c}{\multirow{2}{*}{$f$}} & \multicolumn{2}{c}{$W_\lambda$\,/} \hbox{}\hspace{1em} & \multicolumn{4}{c}{Wavelength\,/\,\AA}                         & \hbox{}\hspace{1em} $v_\text{rad}$\,/ & \multirow{2}{*}{Comment} \\
\cline{3-6}
\cline{11-14}
\noalign{\smallskip}
&                                        & \multicolumn{2}{c}{Lower}  & \multicolumn{2}{c}{Upper} & \two                                     & \multicolumn{2}{c}{m\AA}  \hbox{}\hspace{1em}          & \multicolumn{2}{c}{Theoretical} & \multicolumn{2}{c}{Observed} & \hbox{}\hspace{1em} km/s              & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead
\caption[]{Continued.}
\\ \hline \hline
\noalign{\smallskip}
\multicolumn{2}{c}{\multirow{2}{*}{Ion}} & \multicolumn{4}{c}{Levels}                             & \multicolumn{2}{c}{\multirow{2}{*}{$f$}} & \multicolumn{2}{c}{$W_\lambda$\,/} \hbox{}\hspace{1em} & \multicolumn{4}{c}{Wavelength\,/\,\AA}                         & \hbox{}\hspace{1em} $v_\text{rad}$\,/ & \multirow{2}{*}{Comment} \\
\cline{3-6}
\cline{11-14}
\noalign{\smallskip}
&                                        & \multicolumn{2}{c}{Lower}  & \multicolumn{2}{c}{Upper} & \two                                     & \multicolumn{2}{c}{m\AA}  \hbox{}\hspace{1em}          & \multicolumn{2}{c}{Theoretical} & \multicolumn{2}{c}{Observed} & \hbox{}\hspace{1em} km/s              & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\endfoot
\hline
\endlastfoot
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1150&35  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1151&10  &          & unid.    \\
Zn    & \textsc{v}    & 201973                            &                                   & 288704                            &                                   & $2.26$&$10^{-1}$ & \two     & 1152&985 & \two     &          &          \\
O     & \textsc{iii}  & 2p$^3$                            & $^3$S$^\mathrm{ }_{1}$            & 2p$^4$                            & $^3$P$^\mathrm{ }_{2}$            & $1.41$&$10^{-1}$ & \two     & 1153&775 & 1153&92  & 37.7     &          \\
Zn    & \textsc{v}    & 208715                            &                                   & 295293                            &                                   & $7.17$&$10^{-2}$ & 29&8     & 1155&027 & 1155&12  & 24.1     &          \\
Zn    & \textsc{v}    & 285885                            &                                   & 372360                            &                                   & $3.17$&$10^{-1}$ & \two     & 1156&394 & \two     &          & newly identified \\
Ga    & \textsc{v}    & 246133                            &                                   & 332600                            &                                   & $3.44$&$10^{-1}$ & \two     & 1156&511 & \two     &          &          \\
Zn    & \textsc{v}    & 231997                            &                                   & 318436                            &                                   & $2.76$&$10^{-2}$ & \two     & 1156&885 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1158&00  &          & unid.    \\
Zn    & \textsc{v}    & 200644                            &                                   & 286943                            &                                   & $2.38$&$10^{-1}$ & 19&0     & 1158&759 & 1158&83  & 18.4     &          \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1159&90  &          & unid.    \\
Sn    & \textsc{v}    &                                   &                                   &                                   &                                   & \two             & 36&4     & 1160&740 & 1160&85  & 28.4     & uncertain \\
      &               &                                   &                                   &                                   &                                   & \two             & 25&2     & \two     & 1161&97  &          & unid.    \\
Ge    & \textsc{v}    & 241935                            &                                   & 327891                            &                                   & $1.29$&$10^{-2}$ & \two     & 1163&389 & \two     &          &          \\
O     & \textsc{iv}   & 3d                                & $^2$F$^\mathrm{o}_{5/2}$          & 4f                                & $^2$G$^\mathrm{ }_{7/2}$          & $8.50$&$10^{-1}$ & 17&7     & 1164&321 & 1164&41  & 22.9     &          \\
O     & \textsc{iv}   & 3d                                & $^2$F$^\mathrm{o}_{7/2}$          & 4f                                & $^2$G$^\mathrm{ }_{9/2}$          & $8.26$&$10^{-1}$ & 44&0     & 1164&546 & 1164&65  & 26.8     &          \\
Zn    & \textsc{v}    & 255763                            &                                   & 341627                            &                                   & $5.07$&$10^{-2}$ & \two     & 1164&632 & \two     &          &          \\
Zn    & \textsc{v}    & 228335                            &                                   & 314197                            &                                   & $1.72$&$10^{-2}$ & \two     & 1164&656 & \two     &          & newly identified \\
Zn    & \textsc{v}    & 210973                            &                                   & 296796                            &                                   & $4.52$&$10^{-2}$ & \two     & 1165&186 & \two     &          & blend with Ge\,\textsc{v} \\
Ge    & \textsc{v}    & 241935                            &                                   & 327753                            &                                   & $1.48$&$10^{-2}$ & \two     & 1165&259 & \two     &          & blend with Zn\,\textsc{v} \\
      &               &                                   &                                   &                                   &                                   & \two             & 23&1     & \two     & 1165&40  &          & unid.    \\
Zn    & \textsc{v}    & 210973                            &                                   & 296757                            &                                   & $5.56$&$10^{-2}$ & \two     & 1165&716 & \two     &          &          \\
Zn    & \textsc{v}    & 234846                            &                                   & 320618                            &                                   & $3.60$&$10^{-1}$ & \two     & 1165&880 & \two     &          &          \\
C     & \textsc{iv}   & 3d                                & $^2$D$^\mathrm{ }_{3/2}$          & 4f                                & $^2$F$^\mathrm{o}_{5/2}$          & \noten{$1.02$}   & \two     & 1168&849 & \two     &          &          \\
C     & \textsc{iv}   & 3d                                & $^2$D$^\mathrm{ }_{5/2}$          & 4f                                & $^2$F$^\mathrm{o}_{7/2}$          & $9.97$&$10^{-1}$ & \two     & 1168&993 & \two     &          &          \\
C     & \textsc{iv}   & 3d                                & $^2$D$^\mathrm{ }_{5/2}$          & 4f                                & $^2$F$^\mathrm{o}_{5/2}$          & $4.88$&$10^{-2}$ & \two     & 1168&993 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 10&2     & \two     & 1169&26  &          & unid.    \\
C     & \textsc{iv}   &                                   &                                   &                                   &                                   & \two             & \two     & 1170&130 & \two     &          & forbidden C\,\textsc{iv} component \\
C     & \textsc{iv}   &                                   &                                   &                                   &                                   & \two             & \two     & 1170&330 & \two     &          & forbidden C\,\textsc{iv} component \\
Zn    & \textsc{v}    & 231831                            &                                   & 317220                            &                                   & $7.01$&$10^{-2}$ & \two     & 1171&106 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1172&35  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 15&4     & \two     & 1173&37  &          & unid.    \\
Zn    & \textsc{v}    & 239843                            &                                   & 325068                            &                                   & $3.11$&$10^{-1}$ & \two     & 1173&366 & \two     &          &          \\
Zn    & \textsc{v}    & 237032                            &                                   & 322224                            &                                   & $7.26$&$10^{-2}$ & \two     & 1173&823 & \two     &          & newly identified \\
Zn    & \textsc{v}    & 230614                            &                                   & 315801                            &                                   & $1.79$&$10^{-1}$ & \two     & 1173&892 & \two     &          & newly identified \\
Zn    & \textsc{v}    & 198962                            &                                   & 284116                            &                                   & $3.01$&$10^{-1}$ & 23&6     & 1174&346 & 1174&43  & 21.4     &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 14&1     & \two     & 1174&72  &          & unid.    \\
C     & \textsc{iii}  & 2s2p                              & $^3$P$^\mathrm{o}_{1}$            & 2p$^2$                            & $^3$P$^\mathrm{ }_{2}$            & $1.17$&$10^{-1}$ & 100&0    & 1174&933 & 1175&03  & 24.8     &          \\
C     & \textsc{iii}  & 2s2p                              & $^3$P$^\mathrm{o}_{0}$            & 2p$^2$                            & $^3$P$^\mathrm{ }_{1}$            & $2.72$&$10^{-1}$ & 100&0    & 1175&263 & 1175&37  & 27.3     &          \\
C     & \textsc{iii}  & 2s2p                              & $^3$P$^\mathrm{o}_{1}$            & 2p$^2$                            & $^3$P$^\mathrm{ }_{1}$            & $7.03$&$10^{-2}$ & \two     & 1175&590 & \two     &          &          \\
C     & \textsc{iii}  & 2s2p                              & $^3$P$^\mathrm{o}_{2}$            & 2p$^2$                            & $^3$P$^\mathrm{ }_{2}$            & $2.11$&$10^{-1}$ & \two     & 1175&711 & \two     &          &          \\
C     & \textsc{iii}  & 2s2p                              & $^3$P$^\mathrm{o}_{1}$            & 2p$^2$                            & $^3$P$^\mathrm{ }_{0}$            & $9.07$&$10^{-2}$ & 104&7    & 1175&987 & 1176&09  & 26.3     & blend with Zn\,\textsc{v} \\
Zn    & \textsc{v}    & 226334                            &                                   & 311359                            &                                   & $8.10$&$10^{-2}$ & \two     & 1176&122 & \two     &          & blend with C\,\textsc{iii} \\
C     & \textsc{iii}  & 2s2p                              & $^3$P$^\mathrm{o}_{2}$            & 2p$^2$                            & $^3$P$^\mathrm{ }_{1}$            & $7.02$&$10^{-2}$ & 130&7    & 1176&370 & 1176&45  & 20.4     & blend with Zn\,\textsc{v} \\
Zn    & \textsc{v}    & 231831                            &                                   & 316827                            &                                   & $7.34$&$10^{-2}$ & \two     & 1176&527 & \two     &          & blend with C\,\textsc{iii}, newly identified \\
Ge    & \textsc{v}    & 238765                            &                                   & 323749                            &                                   & $2.06$&$10^{-3}$ & \two     & 1176&690 & \two     &          & blend with C\,\textsc{iii} \\
Zn    & \textsc{v}    & 198962                            &                                   & 283933                            &                                   & $1.86$&$10^{-1}$ & \two     & 1176&868 & \two     &          & newly identified \\
Zn    & \textsc{v}    & 201973                            &                                   & 286936                            &                                   & $1.46$&$10^{-1}$ & \two     & 1176&980 & \two     &          & newly identified \\
Zn    & \textsc{v}    & 226334                            &                                   & 311295                            &                                   & $7.56$&$10^{-2}$ & \two     & 1177&016 & \two     &          & newly identified \\
Zn    & \textsc{v}    & 202929                            &                                   & 287888                            &                                   & $1.00$&$10^{-1}$ & \two     & 1177&036 & \two     &          & newly identified \\
Zn    & \textsc{v}    & 200644                            &                                   & 285603                            &                                   & $1.68$&$10^{-1}$ & \two     & 1177&044 & \two     &          & newly identified \\
Zn    & \textsc{v}    & 231831                            &                                   & 316786                            &                                   & $3.06$&$10^{-1}$ & \two     & 1177&087 & \two     &          & newly identified \\
      &               &                                   &                                   &                                   &                                   & \two             & 20&2     & \two     & 1178&68  &          & unid.    \\
Zn    & \textsc{v}    & 260880                            &                                   & 345723                            &                                   & $8.22$&$10^{-2}$ & \two     & 1178&639 & \two     &          & newly identified \\
Zn    & \textsc{v}    & 241829                            &                                   & 326664                            &                                   & $1.12$&$10^{-1}$ & \two     & 1178&759 & \two     &          &          \\
Ni    & \textsc{v}    & 232655.6                          &                                   & 317477.9                          &                                   & $9.35$&$10^{-3}$ & \two     & 1178&935 & \two     &          &          \\
Zn    & \textsc{v}    & 236969                            &                                   & 321776                            &                                   & $1.93$&$10^{-1}$ & \two     & 1179&145 & \two     &          &          \\
Zn    & \textsc{v}    & 230435                            &                                   & 315239                            &                                   & $1.10$&$10^{-1}$ & \two     & 1179&179 & \two     &          &          \\
Xe    & \textsc{vi}   & 5p                                & $^2$P$^\mathrm{o}_{3/2}$          & 5p$^2$                            & $^4$P$^\mathrm{ }_{3/2}$          & $4.65$&$10^{-4}$ & \two     & 1179&537 & \two     &          &          \\
Zn    & \textsc{v}    & 208715                            &                                   & 293463                            &                                   & $2.79$&$10^{-1}$ & \two     & 1179&969 & \two     &          &          \\
Xe    & \textsc{vi}   & 5d                                & $^2$D$^\mathrm{ }_{3/2}$          & 6p                                & $^2$P$^\mathrm{o}_{1/2}$          & $1.54$&$10^{-1}$ & \two     & 1181&455 & \two     &          &          \\
Xe    & \textsc{vi}   & 5d                                & $^2$D$^\mathrm{ }_{5/2}$          & 5d                                & $^4$F$^\mathrm{o}_{7/2}$          & $6.24$&$10^{-3}$ & \two     & 1181&474 & \two     &          & newly identified \\
Zn    & \textsc{v}    & 227195                            &                                   & 311796                            &                                   & $2.22$&$10^{-2}$ & \two     & 1182&019 & \two     &          &          \\
Zn    & \textsc{iv}   & 151574                            &                                   & 236175                            &                                   & $5.65$&$10^{-2}$ & \two     & 1182&022 & \two     &          & newly identified \\
Mo    & \textsc{vi}   & 283611                            &                                   & 368203                            &                                   & $7.44$&$10^{-1}$ & 15&0     & 1182&142 & 1182&24  & 24.9     &          \\
Zn    & \textsc{v}    & 212471                            &                                   & 297033                            &                                   & $7.26$&$10^{-2}$ & \two     & 1182&567 & \two     &          &          \\
Zn    & \textsc{v}    & 235730                            &                                   & 320257                            &                                   & $1.94$&$10^{-2}$ & \two     & 1183&041 & \two     &          &          \\
Zn    & \textsc{v}    & 230435                            &                                   & 314958                            &                                   & $3.17$&$10^{-2}$ & \two     & 1183&100 & \two     &          &          \\
Zn    & \textsc{v}    & 232946                            &                                   & 317466                            &                                   & $2.31$&$10^{-2}$ & \two     & 1183&158 & \two     &          &          \\
Zn    & \textsc{v}    & 230614                            &                                   & 314958                            &                                   & $8.97$&$10^{-2}$ & \two     & 1185&619 & \two     &          &          \\
Zn    & \textsc{v}    & 231997                            &                                   & 316339                            &                                   & $5.02$&$10^{-2}$ & \two     & 1185&645 & \two     &          &          \\
Zn    & \textsc{v}    & 203548                            &                                   & 287888                            &                                   & $1.30$&$10^{-1}$ & \two     & 1185&676 & \two     &          &          \\
Zn    & \textsc{v}    & 212471                            &                                   & 296796                            &                                   & $3.24$&$10^{-1}$ & \two     & 1185&898 & \two     &          &          \\
Zn    & \textsc{v}    & 210973                            &                                   & 295293                            &                                   & $1.84$&$10^{-1}$ & \two     & 1185&948 & \two     &          &          \\
Zn    & \textsc{v}    & 285523                            &                                   & 369843                            &                                   & $1.03$&$10^{-1}$ & \two     & 1185&961 & \two     &          &          \\
Zn    & \textsc{v}    & 235730                            &                                   & 320043                            &                                   & $2.18$&$10^{-1}$ & \two     & 1186&057 & \two     &          &          \\
Zn    & \textsc{v}    & 212471                            &                                   & 296757                            &                                   & $2.05$&$10^{-1}$ & 18&0     & 1186&447 & 1186&54  & 23.5     &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 8&9      & \two     & 1187&05  &          & unid.    \\
Zn    & \textsc{v}    & 228335                            &                                   & 312534                            &                                   & $2.72$&$10^{-1}$ & \two     & 1187&664 & \two     &          &          \\
Zn    & \textsc{v}    & 210973                            &                                   & 295168                            &                                   & $3.51$&$10^{-1}$ & \two     & 1187&706 & \two     &          &          \\
N     & \textsc{iv}   & 2s3s                              & $^1$S$^\mathrm{ }_{0}$            & 2p($^2$P$^\mathrm{o}_{3/2}$)3s    & $^1$P$^\mathrm{o}_{1}$            & $6.02$&$10^{-1}$ & 24&8     & 1188&005 & 1188&11  & 26.5     &          \\
Ge    & \textsc{iv}   & 84102.3                           &                                   & 0                                 &                                   & $5.52$&$10^{-1}$ & 51&7     & 1189&028 & 1189&11  & 20.7     &          \\
Zn    & \textsc{v}    & 227195                            &                                   & 311295                            &                                   & $2.43$&$10^{-1}$ & \two     & 1189&072 & \two     &          & newly identified \\
Zn    & \textsc{v}    & 234846                            &                                   & 318927                            &                                   & $2.55$&$10^{-2}$ & \two     & 1189&331 & \two     &          & newly identified \\
Zn    & \textsc{v}    & 235903                            &                                   & 319984                            &                                   & $7.13$&$10^{-2}$ & \two     & 1189&332 & \two     &          & newly identified \\
Sn    & \textsc{v}    &                                   &                                   &                                   &                                   & \two             & 23&3     & 1189&920 & 1190&04  & 30.2     &          \\
Zn    & \textsc{v}    & 235599                            &                                   & 319632                            &                                   & $1.40$&$10^{-1}$ & \two     & 1190&003 & \two     &          & newly identified \\
Zn    & \textsc{v}    & 208715                            &                                   & 292722                            &                                   & $3.13$&$10^{-1}$ & \two     & 1190&376 & \two     &          & newly identified \\
Zn    & \textsc{v}    & 202929                            &                                   & 286936                            &                                   & $8.34$&$10^{-2}$ & \two     & 1190&380 & \two     &          & newly identified \\
      &               &                                   &                                   &                                   &                                   & \two             & 83&2     & \two     & 1190&48  &          & unid.    \\
Ga    & \textsc{v}    & 235609                            &                                   & 319570                            &                                   & $2.23$&$10^{-2}$ & \two     & 1191&029 & \two     &          & newly identified \\
Zn    & \textsc{v}    & 260880                            &                                   & 344771                            &                                   & $6.24$&$10^{-2}$ & \two     & 1192&014 & \two     &          & newly identified \\
      &               &                                   &                                   &                                   &                                   & \two             & 4&9      & \two     & 1192&35  &          & unid.    \\
Ga    & \textsc{iv}   & 153086                            &                                   & 236907                            &                                   & $1.87$&$10^{-1}$ & \two     & 1193&024 & \two     &          & newly identified \\
Ga    & \textsc{v}    & 235752                            &                                   & 319570                            &                                   & $1.20$&$10^{-1}$ & \two     & 1193&061 & \two     &          & newly identified \\
      &               &                                   &                                   &                                   &                                   & \two             & 60&1     & \two     & 1193&34  &          & unid.    \\
Zn    & \textsc{v}    & 231997                            &                                   & 315801                            &                                   & $1.66$&$10^{-2}$ & \two     & 1193&260 & \two     &          & newly identified \\
C     & \textsc{i}    &                                   &                                   &                                   &                                   & \two             & \two     & 1193&264 & \two     &          & ISM multi-component \\
      &               &                                   &                                   &                                   &                                   & \two             & 3&1      & \two     & 1193&45  &          & unid.    \\
Ba    & \textsc{vii}  & 157675                            &                                   & 241412                            &                                   & $3.06$&$10^{-3}$ & \two     & 1194&221 & \two     &          & newly identified \\
      &               &                                   &                                   &                                   &                                   & \two             & 11&0     & \two     & 1194&65  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 20&2     & \two     & 1194&99  &          & unid.    \\
Zn    & \textsc{v}    & 201973                            &                                   & 285603                            &                                   & $7.16$&$10^{-2}$ & \two     & 1195&745 & \two     &          & newly identified \\
O     & \textsc{iii}  & 3p                                & $^3$D$^\mathrm{ }_{2}$            & 4d                                & $^3$F$^\mathrm{o}_{3}$            & $8.82$&$10^{-2}$ & 9&5      & 1196&753 & 1196&85  & 24.3     &          \\
O     & \textsc{iii}  & 3p                                & $^3$D$^\mathrm{ }_{3}$            & 4d                                & $^3$F$^\mathrm{o}_{4}$            & $9.11$&$10^{-2}$ & \two     & 1197&239 & \two     &          &          \\
O     & \textsc{iii}  & 3p                                & $^3$D$^\mathrm{ }_{1}$            & 4d                                & $^3$F$^\mathrm{o}_{2}$            & $9.93$&$10^{-2}$ & \two     & 1197&331 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1197&81  &          & unid.    \\
C     & \textsc{iv}   & 3d                                & $^2$D$^\mathrm{ }_{3/2}$          & 4p                                & $^2$P$^\mathrm{o}_{3/2}$          & $2.76$&$10^{-3}$ & \two     & 1198&403 & \two     &          &          \\
C     & \textsc{iv}   & 3d                                & $^2$D$^\mathrm{ }_{5/2}$          & 4p                                & $^2$P$^\mathrm{o}_{3/2}$          & $1.65$&$10^{-2}$ & \two     & 1198&554 & \two     &          &          \\
C     & \textsc{iv}   & 3d                                & $^2$D$^\mathrm{ }_{3/2}$          & 4p                                & $^2$P$^\mathrm{o}_{1/2}$          & $1.38$&$10^{-2}$ & \two     & 1198&591 & \two     &          &          \\
Ni    & \textsc{v}    & 241773.6                          &                                   & 325148.4                          &                                   & $1.18$&$10^{-1}$ & \two     & 1199&403 & \two     &          &          \\
N     & \textsc{i}    &                                   &                                   &                                   &                                   & \two             & \two     & 1199&550 & \two     &          & ISM multi-component \\
      &               &                                   &                                   &                                   &                                   & \two             & 27&0     & \two     & 1199&61  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 22&9     & \two     & 1199&75  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 13&6     & \two     & 1199&99  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 18&0     & \two     & 1200&28  &          & unid.    \\
N     & \textsc{i}    &                                   &                                   &                                   &                                   & \two             & \two     & 1200&223 & \two     &          & ISM multi-component \\
Zn    & \textsc{v}    & 200644                            &                                   & 283933                            &                                   & $6.25$&$10^{-2}$ & \two     & 1200&639 & \two     &          & newly identified \\
Zn    & \textsc{v}    & 236969                            &                                   & 320257                            &                                   & $3.36$&$10^{-1}$ & \two     & 1200&643 & \two     &          & newly identified \\
N     & \textsc{i}    &                                   &                                   &                                   &                                   & \two             & \two     & 1200&710 & \two     &          & ISM multi-component \\
Zr    & \textsc{v}    & 453681                            &                                   & 536961                            &                                   & $8.10$&$10^{-1}$ & \two     & 1200&760 & \two     &          & blend with Mo\,\textsc{vi} \\
Mo    & \textsc{vi}   & 151213                            &                                   & 234490                            &                                   & $5.26$&$10^{-1}$ & \two     & 1200&808 & \two     &          & blend with Zr\,\textsc{v}, newly identified \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1201&37  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 19&5     & \two     & 1201&60  &          & unid.    \\
Zn    & \textsc{v}    & 234846                            &                                   & 317978                            &                                   & $2.38$&$10^{-1}$ & \two     & 1202&906 & \two     &          & newly identified \\
Zn    & \textsc{v}    & 239843                            &                                   & 322969                            &                                   & $4.20$&$10^{-2}$ & \two     & 1202&983 & \two     &          & newly identified \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1204&72  &          & unid.    \\
Zn    & \textsc{v}    & 231831                            &                                   & 314838                            &                                   & $9.24$&$10^{-2}$ & \two     & 1204&722 & \two     &          & newly identified \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1205&01  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1205&36  &          & unid.    \\
Sn    & \textsc{v}    &                                   &                                   &                                   &                                   & \two             & 14&1     & 1205&720 & 1205&85  & 32.3     &          \\
Si    & \textsc{iii}  &                                   &                                   &                                   &                                   & \two             & \two     & 1206&500 & \two     &          & ISM multi-component \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1209&56  &          & unid.    \\
C     & \textsc{iii}  & 3d                                & $^1$D$^\mathrm{ }_{2}$            & 6f                                & $^1$F$^\mathrm{o}_{3}$            & $1.01$&$10^{-1}$ & \two     & 1210&081 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1213&15  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1214&31  &          & unid.    \\
He    & \textsc{ii}   & 2                                 &                                   & 4                                 &                                   & $1.19$&$10^{-1}$ & \two     & 1215&133 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 6&7      & \two     & 1219&94  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 7&5      & \two     & 1220&07  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 11&2     & \two     & 1220&23  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1221&46  &          & unid.    \\
Ge    & \textsc{v}    & 241935                            &                                   & 323749                            &                                   & $4.91$&$10^{-3}$ & \two     & 1222&289 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1222&80  &          & unid.    \\
Zn    & \textsc{iv}   & 160886                            &                                   & 242640                            &                                   & $2.88$&$10^{-1}$ & \two     & 1223&182 & \two     &          & newly identified \\
N     & \textsc{iv}   & 2s3p                              & $^3$P$^\mathrm{o}_{2}$            & 2s4s                              & $^3$S$^\mathrm{ }_{1}$            & $2.03$&$10^{-2}$ & \two     & 1225&722 & \two     &          &          \\
Sb    & \textsc{v}    &                                   &                                   &                                   &                                   & \two             & 9&0      & 1226&000 & 1226&11  & 26.9     &          \\
Zn    & \textsc{v}    & 235903                            &                                   & 317466                            &                                   & $2.59$&$10^{-2}$ & \two     & 1226&057 & \two     &          & newly identified \\
Se    & \textsc{v}    &                                   &                                   &                                   &                                   & \two             & 43&7     & 1227&600 & 1227&64  & 9.8      &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 6&9      & \two     & 1227&91  &          & unid.    \\
Ga    & \textsc{iv}   & 156025                            &                                   & 237458                            &                                   & $1.95$&$10^{-1}$ & 17&3     & 1227&999 & 1228&090 & 22.2     & newly identified \\
Xe    & \textsc{vi}   & 5p$^2$                            & $^2$P$^\mathrm{ }_{3/2}$          & 5p$^3$                            & $^2$D$^\mathrm{o}_{5/2}$          & $3.96$&$10^{-2}$ & \two     & 1228&426 & \two     &          & blend with Zn\,\textsc{v}, newly identified \\
Zn    & \textsc{iv}   & 160919                            &                                   & 242320                            &                                   & $3.07$&$10^{-1}$ & \two     & 1228&486 & \two     &          & blend with Xe\,\textsc{vi}, newly identified \\
      &               &                                   &                                   &                                   &                                   & \two             & 8&4      & \two     & 1228&93  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 2&6      & \two     & 1229&04  &          & unid.    \\
Ni    & \textsc{v}    & 274695.4                          &                                   & 356036.3                          &                                   & $1.89$&$10^{-1}$ & \two     & 1229&394 & \two     &          & blend with Mo\,\textsc{v} \\
Mo    & \textsc{v}    & 157851                            &                                   & 239189                            &                                   & $1.52$&$10^{-1}$ & \two     & 1229&447 & \two     &          & blend with Ni\,\textsc{v}, newly identified \\
      &               &                                   &                                   &                                   &                                   & \two             & 3&7      & \two     & 1229&66  &          & unid.    \\
Ge    & \textsc{iv}   & 81311.4                           &                                   & 0                                 &                                   & $2.66$&$10^{-1}$ & 27&7     & 1229&839 & 1229&95  & 27.1     &          \\
C     & \textsc{iv}   & 3p                                & $^2$P$^\mathrm{o}_{1/2}$          & 4s                                & $^2$S$^\mathrm{ }_{1/2}$          & $8.14$&$10^{-2}$ & \two     & 1230&043 & \two     &          &          \\
C     & \textsc{iv}   & 3p                                & $^2$P$^\mathrm{o}_{3/2}$          & 4s                                & $^2$S$^\mathrm{ }_{1/2}$          & $8.15$&$10^{-2}$ & \two     & 1230&521 & \two     &          &          \\
Ni    & \textsc{v}    & 225200.7                          &                                   & 306377.8                          &                                   & $1.26$&$10^{-1}$ & \two     & 1231&875 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 12&3     & \two     & 1232&01  &          & unid.    \\
Ni    & \textsc{v}    & 208163.7                          &                                   & 289298                            &                                   & $7.34$&$10^{-2}$ & \two     & 1232&524 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1232&73  &          & unid.    \\
Ni    & \textsc{v}    & 246240.9                          &                                   & 327356.6                          &                                   & $1.68$&$10^{-1}$ & \two     & 1232&807 & \two     &          &          \\
Ni    & \textsc{v}    & 263805.8                          &                                   & 344911.2                          &                                   & $3.57$&$10^{-1}$ & \two     & 1232&964 & \two     &          &          \\
Ni    & \textsc{v}    & 234082.1                          &                                   & 315168.2                          &                                   & $1.59$&$10^{-1}$ & \two     & 1233&257 & \two     &          &          \\
Ni    & \textsc{v}    & 208164.6                          &                                   & 289247.1                          &                                   & $9.35$&$10^{-2}$ & \two     & 1233&312 & \two     &          &          \\
Ni    & \textsc{v}    & 274695.4                          &                                   & 355765.2                          &                                   & $2.33$&$10^{-3}$ & \two     & 1233&505 & \two     &          &          \\
Ni    & \textsc{v}    & 263735.7                          &                                   & 344805.3                          &                                   & $3.16$&$10^{-1}$ & \two     & 1233&508 & \two     &          &          \\
Ni    & \textsc{v}    & 234125.4                          &                                   & 315168.2                          &                                   & $1.10$&$10^{-1}$ & \two     & 1233&916 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1234&41  &          & unid.    \\
Ni    & \textsc{v}    & 208151.5                          &                                   & 289163                            &                                   & $1.33$&$10^{-1}$ & \two     & 1234&393 & \two     &          &          \\
Ni    & \textsc{v}    & 233839.2                          &                                   & 314756.4                          &                                   & $2.15$&$10^{-1}$ & \two     & 1235&831 & \two     &          &          \\
Ni    & \textsc{v}    & 240193.8                          &                                   & 321081.9                          &                                   & $3.86$&$10^{-2}$ & \two     & 1236&276 & \two     &          &          \\
Ni    & \textsc{v}    & 234412.7                          &                                   & 315300.7                          &                                   & $1.12$&$10^{-1}$ & \two     & 1236&277 & \two     &          &          \\
Zn    & \textsc{v}    & 230435                            &                                   & 311296                            &                                   & $4.58$&$10^{-2}$ & \two     & 1236&689 & \two     &          & newly identified \\
Zn    & \textsc{v}    & 234846                            &                                   & 315594                            &                                   & $3.44$&$10^{-5}$ & \two     & 1238&425 & \two     &          & newly identified \\
Zn    & \textsc{v}    & 260880                            &                                   & 341627                            &                                   & $1.01$&$10^{-1}$ & \two     & 1238&430 & \two     &          & newly identified \\
N     & \textsc{v}    & 2s                                & $^2$S$^\mathrm{ }_{1/2}$          & 2p                                & $^2$P$^\mathrm{o}_{3/2}$          & $1.56$&$10^{-1}$ & 141&3    & 1238&821 & 1238&93  & 26.4     &          \\
Zn    & \textsc{v}    & 231831                            &                                   & 312534                            &                                   & $2.67$&$10^{-2}$ & \two     & 1239&108 & \two     &          & newly identified \\
      &               &                                   &                                   &                                   &                                   & \two             & 9&2      & \two     & 1239&82  &          & unid.    \\
Kr    & \textsc{v}    & 278928                            &                                   & 359544                            &                                   & $2.25$&$10^{-1}$ & \two     & 1240&449 & \two     &          & newly identified \\
Ni    & \textsc{v}    & 243331.5                          &                                   & 323908.6                          &                                   & $3.93$&$10^{-2}$ & \two     & 1241&047 & \two     &          &          \\
Ni    & \textsc{v}    & 234125.4                          &                                   & 314702.2                          &                                   & $3.71$&$10^{-2}$ & \two     & 1241&052 & \two     &          &          \\
Ni    & \textsc{v}    & 234275.2                          &                                   & 314834.7                          &                                   & $1.28$&$10^{-1}$ & \two     & 1241&319 & \two     &          &          \\
Ni    & \textsc{v}    & 233839.2                          &                                   & 314392                            &                                   & $6.46$&$10^{-2}$ & \two     & 1241&422 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1241&86  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1241&99  &          & unid.    \\
Ni    & \textsc{v}    & 234082.1                          &                                   & 314599.2                          &                                   & $1.24$&$10^{-1}$ & \two     & 1241&972 & \two     &          &          \\
Ni    & \textsc{v}    & 229408.8                          &                                   & 309919.5                          &                                   & $1.85$&$10^{-1}$ & \two     & 1242&071 & \two     &          &          \\ 
O     & \textsc{iv}   & 3d                                & $^2$D$^\mathrm{ }_{3/2}$          & 4p                                & $^2$P$^\mathrm{o}_{3/2}$          & $8.21$&$10^{-3}$ & \two     & 1242&176 & \two     &          &          \\
O     & \textsc{iv}   & 3d                                & $^2$D$^\mathrm{ }_{5/2}$          & 4p                                & $^2$P$^\mathrm{o}_{3/2}$          & $4.93$&$10^{-2}$ & \two     & 1242&434 & \two     &          &          \\
N     & \textsc{v}    & 2s                                & $^2$S$^\mathrm{ }_{1/2}$          & 2p                                & $^2$P$^\mathrm{o}_{1/2}$          & $7.80$&$10^{-2}$ & 132&4    & 1242&804 & 1242&91  & 25.6     & blend with O\,\textsc{iv} \\
O     & \textsc{iv}   & 3d                                & $^2$D$^\mathrm{ }_{3/2}$          & 4p                                & $^2$P$^\mathrm{o}_{1/2}$          & $4.11$&$10^{-2}$ & \two     & 1242&838 & \two     &          & blend with N\,\textsc{v} \\
Ni    & \textsc{v}    & 234125.4                          &                                   & 314562.8                          &                                   & $1.46$&$10^{-1}$ & \two     & 1243&203 & \two     &          &          \\
Ni    & \textsc{vi}   & 337993.9                          &                                   & 418368.8                          &                                   & $3.60$&$10^{-2}$ & 21&2     & 1244&170 & 1244&29  & 28.9     &          \\
Ni    & \textsc{v}    & 164525.9                          &                                   & 244900.5                          &                                   & $3.97$&$10^{-1}$ & 21&2     & 1244&174 & 1244&29  & 28.0     &          \\
Ni    & \textsc{v}    & 229408.8                          &                                   & 309743.6                          &                                   & $1.68$&$10^{-2}$ & \two     & 1244&791 & \two     &          &          \\
Ni    & \textsc{v}    & 234275.2                          &                                   & 314599.2                          &                                   & $9.70$&$10^{-2}$ & \two     & 1244&958 & \two     &          &          \\
Ni    & \textsc{v}    & 216596                            &                                   & 296919.3                          &                                   & $3.91$&$10^{-2}$ & \two     & 1244&969 & \two     &          &          \\
Ni    & \textsc{v}    & 240193.8                          &                                   & 320513.8                          &                                   & $1.23$&$10^{-1}$ & \two     & 1245&020 & \two     &          &          \\
Ni    & \textsc{v}    & 234082.1                          &                                   & 314392                            &                                   & $2.55$&$10^{-1}$ & \two     & 1245&176 & \two     &          &          \\
Ni    & \textsc{v}    & 274695.4                          &                                   & 354989.6                          &                                   & $3.46$&$10^{-1}$ & \two     & 1245&420 & \two     &          &          \\
Ga    & \textsc{iv}   & 156025                            &                                   & 236312                            &                                   & $1.38$&$10^{-1}$ & \two     & 1245&529 & \two     &          & newly identified \\
      &               &                                   &                                   &                                   &                                   & \two             & 9&5      & \two     & 1245&74  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 10&1     & \two     & 1245&87  &          & unid.    \\
Zr    & \textsc{v}    & 491116                            &                                   & 571376                            &                                   & $8.57$&$10^{-3}$ & \two     & 1245&951 & \two     &          &          \\
Zr    & \textsc{v}    & 457547                            &                                   & 537807                            &                                   & $7.85$&$10^{-1}$ & \two     & 1245&951 & \two     &          &          \\
Ni    & \textsc{v}    & 263700.9                          &                                   & 343905.7                          &                                   & $3.56$&$10^{-1}$ & \two     & 1246&808 & \two     &          &          \\
Zn    & \textsc{v}    & 208715                            &                                   & 288903                            &                                   & $3.85$&$10^{-2}$ & \two     & 1247&074 & \two     &          & newly identified \\
C     & \textsc{iii}  & 2s2p                              & $^1$P$^\mathrm{o}_{1}$            & 2p$^2$                            & $^1$S$^\mathrm{ }_{0}$            & $1.62$&$10^{-1}$ & 93&2     & 1247&383 & 1247&50  & 28.1     &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 12&8     & \two     & 1247&81  &          & unid.    \\
Ni    & \textsc{v}    & 208131                            &                                   & 288161.6                          &                                   & $1.30$&$10^{-1}$ & \two     & 1249&522 & \two     &          &          \\
Zn    & \textsc{v}    & 232946                            &                                   & 312967                            &                                   & $5.28$&$10^{-2}$ & \two     & 1249&675 & \two     &          & newly identified \\
      &               &                                   &                                   &                                   &                                   & \two             & 6&5      & \two     & 1249&98  &          & unid.    \\
Ni    & \textsc{v}    & 208163.7                          &                                   & 288161.6                          &                                   & $5.58$&$10^{-2}$ & \two     & 1250&033 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 13&8     & \two     & 1250&40  &          & unid.    \\
Ni    & \textsc{v}    & 208046.4                          &                                   & 288021.6                          &                                   & $3.50$&$10^{-1}$ & \two     & 1250&388 & \two     &          & blend with Zn\,\textsc{v} \\
Zn    & \textsc{v}    & 231831                            &                                   & 311796                            &                                   & $9.46$&$10^{-3}$ & \two     & 1250&539 & \two     &          & blend with Ni\,\textsc{v}, newly identified \\
Ni    & \textsc{v}    & 217048.7                          &                                   & 296932.9                          &                                   & $2.74$&$10^{-1}$ & \two     & 1251&812 & \two     &          &          \\
Ni    & \textsc{v}    & 232910.8                          &                                   & 312778.2                          &                                   & $1.69$&$10^{-1}$ & \two     & 1252&075 & \two     &          &          \\
Ni    & \textsc{v}    & 208046.4                          &                                   & 287906.9                          &                                   & $1.62$&$10^{-1}$ & \two     & 1252&183 & \two     &          &          \\
Ni    & \textsc{v}    & 229408.8                          &                                   & 309264                            &                                   & $8.26$&$10^{-2}$ & \two     & 1252&267 & \two     &          &          \\
Ni    & \textsc{v}    & 217048.7                          &                                   & 296897                            &                                   & $2.05$&$10^{-2}$ & \two     & 1252&375 & \two     &          &          \\
Ni    & \textsc{v}    & 229440.6                          &                                   & 309264                            &                                   & $1.67$&$10^{-1}$ & \two     & 1252&765 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1253&38  &          & unid.    \\
Ni    & \textsc{v}    & 263700.9                          &                                   & 343478.2                          &                                   & $1.77$&$10^{-1}$ & \two     & 1253&489 & \two     &          &          \\
Ni    & \textsc{v}    & 208131                            &                                   & 287906.9                          &                                   & $4.65$&$10^{-2}$ & \two     & 1253&511 & \two     &          &          \\
Kr    & \textsc{v}    & 213932.87                         &                                   & 293705                            &                                   & $3.74$&$10^{-2}$ & \two     & 1253&571 & \two     &          & newly identified \\
Ni    & \textsc{v}    & 217129.1                          &                                   & 296897                            &                                   & $2.43$&$10^{-1}$ & \two     & 1253&637 & \two     &          &          \\
Ni    & \textsc{v}    & 217101                            &                                   & 296847.1                          &                                   & $2.52$&$10^{-1}$ & \two     & 1253&980 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 19&0     & \two     & 1254&22  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 7&4      & \two     & 1255&40  &          & unid.    \\
Ba    & \textsc{vii}  & 42514                             &                                   & 122163                            &                                   & $6.18$&$10^{-4}$ & \two     & 1255&520 & \two     &          & newly identified \\
C     & \textsc{iii}  & 3s                                & $^3$S$^\mathrm{ }_{1}$            & 4p                                & $^3$P$^\mathrm{o}_{2}$            & $4.26$&$10^{-2}$ & \two     & 1256&466 & \two     &          &          \\
C     & \textsc{iii}  & 3s                                & $^3$S$^\mathrm{ }_{1}$            & 4p                                & $^3$P$^\mathrm{o}_{1}$            & $2.56$&$10^{-2}$ & \two     & 1256&542 & \two     &          &          \\
C     & \textsc{iii}  & 3p                                & $^1$P$^\mathrm{o}_{1}$            & 5s                                & $^1$S$^\mathrm{ }_{0}$            & $2.55$&$10^{-2}$ & \two     & 1256&549 & \two     &          &          \\
C     & \textsc{iii}  & 3s                                & $^3$S$^\mathrm{ }_{1}$            & 4p                                & $^3$P$^\mathrm{o}_{0}$            & $8.52$&$10^{-3}$ & \two     & 1256&577 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 14&1     & \two     & 1256&83  &          & unid.    \\
Ni    & \textsc{v}    & 208131                            &                                   & 287645.9                          &                                   & $3.46$&$10^{-1}$ & \two     & 1257&626 & \two     &          &          \\
Ni    & \textsc{v}    & 243331.5                          &                                   & 322820.8                          &                                   & $7.67$&$10^{-2}$ & \two     & 1258&031 & \two     &          &          \\
Ga    & \textsc{iv}   & 149512                            &                                   & 228953                            &                                   & $4.03$&$10^{-1}$ & \two     & 1258&801 & \two     &          & newly identified \\
Ni    & \textsc{v}    & 229413                            &                                   & 308804.1                          &                                   & $9.65$&$10^{-2}$ & \two     & 1259&587 & \two     &          &          \\
Ni    & \textsc{v}    & 234082.1                          &                                   & 313464.7                          &                                   & $8.37$&$10^{-2}$ & \two     & 1259&722 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 84&4     & \two     & 1260&47  &          & unid.    \\
Ni    & \textsc{v}    & 234125.4                          &                                   & 313464.7                          &                                   & $1.98$&$10^{-1}$ & \two     & 1260&409 & \two     &          & blend with ? \\
Si    & \textsc{ii}   &                                   &                                   &                                   &                                   & \two             & \two     & 1260&422 & \two     &          & ISM multi-component \\
Zr    & \textsc{v}    & 391998                            &                                   & 471306                            &                                   & \noten{$1.05$}   & \two     & 1260&909 & \two     &          &          \\
Ni    & \textsc{v}    & 212253.4                          &                                   & 291541.7                          &                                   & $6.11$&$10^{-2}$ & \two     & 1261&220 & \two     &          &          \\
Ni    & \textsc{v}    & 243331.5                          &                                   & 322617.6                          &                                   & $1.13$&$10^{-1}$ & \two     & 1261&255 & \two     &          &          \\
Ni    & \textsc{v}    & 235420.6                          &                                   & 314702.2                          &                                   & $2.90$&$10^{-1}$ & \two     & 1261&327 & \two     &          &          \\
Ni    & \textsc{v}    & 279199.5                          &                                   & 358475.6                          &                                   & $3.28$&$10^{-1}$ & \two     & 1261&414 & \two     &          &          \\
Ni    & \textsc{v}    & 216189.9                          &                                   & 295444.3                          &                                   & $3.32$&$10^{-1}$ & \two     & 1261&760 & \two     &          &          \\
Zn    & \textsc{v}    & 230435                            &                                   & 309658                            &                                   & $3.99$&$10^{-2}$ & \two     & 1262&252 & \two     &          & newly identified \\
      &               &                                   &                                   &                                   &                                   & \two             & 15&9     & \two     & 1262&38  &          & unid.    \\
Ni    & \textsc{v}    & 274738.6                          &                                   & 353944.1                          &                                   & $1.81$&$10^{-1}$ & \two     & 1262&539 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 13&3     & \two     & 1262&81  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 17&7     & \two     & 1263&27  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 10&8     & \two     & 1263&50  &          & unid.    \\
Mo    & \textsc{vi}   & 395181                            &                                   & 474296                            &                                   & $2.07$&$10^{-1}$ & \two     & 1263&989 & \two     &          &          \\
Mo    & \textsc{vi}   & 395184                            &                                   & 474297                            &                                   & $2.04$&$10^{-1}$ & \two     & 1264&023 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 11&0     & \two     & 1264&24  &          & unid.    \\
Ni    & \textsc{v}    & 164525.9                          &                                   & 243608.5                          &                                   & $2.98$&$10^{-1}$ & \two     & 1264&501 & \two     &          &          \\
Ga    & \textsc{iv}   & 150967                            &                                   & 230040                            &                                   & $9.57$&$10^{-2}$ & \two     & 1264&654 & \two     &          & newly identified \\
Ni    & \textsc{v}    & 243370.5                          &                                   & 322436.4                          &                                   & $1.14$&$10^{-1}$ & \two     & 1264&768 & \two     &          &          \\
Zr    & \textsc{v}    & 376898                            &                                   & 455925                            &                                   & $8.93$&$10^{-1}$ & 11&2     & 1265&381 & 1265&49  & 25.8     &          \\
Zn    & \textsc{iv}   & 128730                            &                                   & 207737                            &                                   & $2.04$&$10^{-1}$ & \two     & 1265&707 & \two     &          & newly identified \\
      &               &                                   &                                   &                                   &                                   & \two             & 8&5      & \two     & 1266&00  &          & unid.    \\
Ni    & \textsc{v}    & 247049.1                          &                                   & 326029.9                          &                                   & $1.14$&$10^{-1}$ & \two     & 1266&131 & \two     &          &          \\
Ni    & \textsc{v}    & 208163.7                          &                                   & 287127.2                          &                                   & $3.11$&$10^{-1}$ & 12&3     & 1266&408 & 1266&52  & 26.5     &          \\
Ni    & \textsc{v}    & 240193.8                          &                                   & 319138.7                          &                                   & $7.81$&$10^{-2}$ & \two     & 1266&706 & \two     &          &          \\
Ni    & \textsc{v}    & 212455.7                          &                                   & 291390                            &                                   & $3.00$&$10^{-1}$ & \two     & 1266&876 & \two     &          &          \\
Ga    & \textsc{iv}   & 156025                            &                                   & 234940                            &                                   & $1.26$&$10^{-1}$ & \two     & 1267&189 & \two     &          & newly identified \\
Ni    & \textsc{v}    & 229408.8                          &                                   & 308317.3                          &                                   & $1.59$&$10^{-1}$ & \two     & 1267&291 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 8&0      & \two     & 1267&56  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 9&7      & \two     & 1267&77  &          & unid.    \\
Ni    & \textsc{v}    & 229440.6                          &                                   & 308317.3                          &                                   & $1.60$&$10^{-1}$ & \two     & 1267&802 & \two     &          &          \\
Ni    & \textsc{v}    & 236454.1                          &                                   & 315326.2                          &                                   & $1.02$&$10^{-1}$ & \two     & 1267&875 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 18&6     & \two     & 1268&09  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1268&40  &          & unid.    \\
Ni    & \textsc{v}    & 274738.6                          &                                   & 353548.7                          &                                   & $2.22$&$10^{-1}$ & \two     & 1268&873 & \two     &          &          \\
Ni    & \textsc{v}    & 241082.2                          &                                   & 319860.4                          &                                   & $1.63$&$10^{-1}$ & \two     & 1269&387 & \two     &          &          \\
Ni    & \textsc{v}    & 242290.4                          &                                   & 321018.3                          &                                   & $1.44$&$10^{-1}$ & \two     & 1270&198 & \two     &          &          \\
N     & \textsc{iv}   & 2s3p                              & $^3$P$^\mathrm{o}_{2}$            & 2p($^2$P$^\mathrm{o}_{ }$)3p      & $^3$D$^\mathrm{ }_{3}$            & $1.39$&$10^{-1}$ & \two     & 1270&270 & \two     &          &          \\
Mo    & \textsc{vi}   & 316477                            &                                   & 395184                            &                                   & $1.14$&$10^{-2}$ & \two     & 1270&523 & \two     &          &          \\
Ni    & \textsc{v}    & 229440.6                          &                                   & 308138.8                          &                                   & $3.40$&$10^{-1}$ & 14&0     & 1270&677 & 1270&80  & 29.0     &          \\
Ni    & \textsc{v}    & 234275.2                          &                                   & 312889.4                          &                                   & $7.80$&$10^{-2}$ & \two     & 1272&035 & \two     &          &          \\
N     & \textsc{iv}   & 2s3p                              & $^3$P$^\mathrm{o}_{1}$            & 2p($^2$P$^\mathrm{o}_{ }$)3p      & $^3$D$^\mathrm{ }_{2}$            & $1.23$&$10^{-1}$ & \two     & 1272&145 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 6&9      & \two     & 1272&52  &          & unid.    \\
Ni    & \textsc{v}    & 242504.3                          &                                   & 321081.9                          &                                   & $9.12$&$10^{-2}$ & \two     & 1272&627 & \two     &          &          \\
Ni    & \textsc{v}    & 208131                            &                                   & 286706.6                          &                                   & $1.33$&$10^{-2}$ & \two     & 1272&660 & \two     &          &          \\
Ni    & \textsc{v}    & 274773.5                          &                                   & 353347.1                          &                                   & $8.85$&$10^{-2}$ & \two     & 1272&692 & \two     &          &          \\
Zn    & \textsc{iv}   & 130366                            &                                   & 208921                            &                                   & $1.65$&$10^{-1}$ & 13&8     & 1272&990 & 1273&08  & 21.2     & newly identified \\
Ni    & \textsc{v}    & 208164.6                          &                                   & 286706.6                          &                                   & $3.51$&$10^{-1}$ & \two     & 1273&204 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 15&7     & \two     & 1274&39  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 10&0     & \two     & 1274&83  &          & unid.    \\
Ni    & \textsc{v}    & 216596                            &                                   & 294939.6                          &                                   & $2.88$&$10^{-1}$ & \two     & 1276&428 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 11&8     & \two     & 1276&72  &          & unid.    \\
Ni    & \textsc{v}    & 164525.9                          &                                   & 242837                            &                                   & $2.13$&$10^{-1}$ & 17&9     & 1276&958 & 1277&06  & 24.0     &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 9&7      & \two     & 1277&64  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 8&2      & \two     & 1278&29  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 16&9     & \two     & 1279&04  &          & unid.    \\
Ni    & \textsc{v}    & 212095.8                          &                                   & 290262                            &                                   & $2.31$&$10^{-1}$ & 10&6     & 1279&325 & 1279&45  & 29.3     &          \\
Ni    & \textsc{v}    & 208151.5                          &                                   & 286293.6                          &                                   & $3.95$&$10^{-1}$ & \two     & 1279&720 & \two     &          &          \\
Ni    & \textsc{v}    & 247104.9                          &                                   & 325222.9                          &                                   & $1.05$&$10^{-1}$ & \two     & 1280&115 & \two     &          &          \\
Ni    & \textsc{v}    & 240959.6                          &                                   & 319076.2                          &                                   & $2.26$&$10^{-1}$ & \two     & 1280&138 & \two     &          &          \\
Xe    & \textsc{vi}   & 5p$^2$                            & $^4$P$^\mathrm{ }_{5/2}$          & 4f                                & $^2$F$^\mathrm{o}_{7/2}$          & \two             & \two     & 1280&213 & \two     &          & newly identified \\
Zn    & \textsc{iv}   & 131805                            &                                   & 209899                            &                                   & $1.71$&$10^{-1}$ & 13&0     & 1280&500 & 1280&58  & 18.7     & newly identified \\
      &               &                                   &                                   &                                   &                                   & \two             & 7&2      & \two     & 1280&78  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 6&8      & \two     & 1281&26  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 7&3      & \two     & 1281&49  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 7&0      & \two     & 1281&62  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 7&5      & \two     & 1281&76  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 4&5      & \two     & 1281&99  &          & unid.    \\
Ni    & \textsc{v}    & 229408.8                          &                                   & 307399.7                          &                                   & $1.14$&$10^{-1}$ & \two     & 1282&201 & \two     &          &          \\
Ni    & \textsc{v}    & 229413                            &                                   & 307399.7                          &                                   & $1.08$&$10^{-1}$ & \two     & 1282&270 & \two     &          &          \\
Zn    & \textsc{iv}   & 151250                            &                                   & 229231                            &                                   & $1.22$&$10^{-1}$ & \two     & 1282&357 & \two     &          & newly identified \\
Ni    & \textsc{v}    & 251654.9                          &                                   & 329614.3                          &                                   & $1.78$&$10^{-3}$ & \two     & 1282&719 & \two     &          &          \\
Zn    & \textsc{v}    & 212471                            &                                   & 290424                            &                                   & $9.80$&$10^{-3}$ & \two     & 1282&832 & \two     &          & newly identified \\
      &               &                                   &                                   &                                   &                                   & \two             & 3&5      & \two     & 1283&77  &          & unid.    \\
Sn    & \textsc{v}    &                                   &                                   &                                   &                                   & \two             & 18&2     & 1283&810 & 1283&91  & 23.4     &          \\
Ni    & \textsc{v}    & 216590.5                          &                                   & 294443.3                          &                                   & $2.73$&$10^{-1}$ & \two     & 1284&475 & \two     &          &          \\
Ni    & \textsc{v}    & 253905.2                          &                                   & 331678.2                          &                                   & $3.87$&$10^{-1}$ & \two     & 1285&793 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 9&8      & \two     & 1286&64  &          & unid.    \\
Ni    & \textsc{v}    & 232545.9                          &                                   & 310212.6                          &                                   & $1.60$&$10^{-1}$ & \two     & 1287&553 & \two     &          &          \\
Ni    & \textsc{v}    & 268273.9                          &                                   & 345936.1                          &                                   & $3.03$&$10^{-1}$ & \two     & 1287&628 & \two     &          &          \\
Ni    & \textsc{v}    & 216434.7                          &                                   & 294086                            &                                   & $2.41$&$10^{-1}$ & \two     & 1287&808 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 6&0      & \two     & 1288&22  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 9&1      & \two     & 1288&37  &          & unid.    \\
Zn    & \textsc{iv}   & 132777                            &                                   & 210187                            &                                   & $2.44$&$10^{-1}$ & \two     & 1291&826 & \two     &          & newly identified \\
      &               &                                   &                                   &                                   &                                   & \two             & 6&6      & \two     & 1292&01  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 5&6      & \two     & 1292&19  &          & unid.    \\
Zn    & \textsc{iv}   & 130366                            &                                   & 207737                            &                                   & $1.11$&$10^{-1}$ & \two     & 1292&476 & \two     &          & newly identified \\
Sn    & \textsc{v}    &                                   &                                   &                                   &                                   & \two             & 25&8     & 1294&360 & 1294&45  & 20.8     &          \\
Ni    & \textsc{v}    & 212095.8                          &                                   & 289298                            &                                   & $1.20$&$10^{-1}$ & \two     & 1295&300 & \two     &          &          \\
Zn    & \textsc{v}    & 221631                            &                                   & 298801                            &                                   & $1.03$&$10^{-1}$ & \two     & 1295&850 & \two     &          & newly identified \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1296&10  &          & unid.    \\
Ni    & \textsc{v}    & 212095.8                          &                                   & 289247.1                          &                                   & $4.28$&$10^{-2}$ & \two     & 1296&154 & \two     &          & blend with C\,\textsc{iii} \\
Ni    & \textsc{v}    & 242504.3                          &                                   & 319652.7                          &                                   & $8.59$&$10^{-2}$ & \two     & 1296&203 & \two     &          & blend with C\,\textsc{iii} \\
C     & \textsc{iii}  & 3d                                & $^3$D$^\mathrm{ }_{2}$            & 5f                                & $^3$F$^\mathrm{o}_{3}$            & $2.04$&$10^{-1}$ & \two     & 1296&322 & \two     &          &          \\
C     & \textsc{iii}  & 3d                                & $^3$D$^\mathrm{ }_{1}$            & 5f                                & $^3$F$^\mathrm{o}_{2}$            & $2.29$&$10^{-1}$ & \two     & 1296&327 & \two     &          &          \\
C     & \textsc{iii}  & 3d                                & $^3$D$^\mathrm{ }_{3}$            & 5f                                & $^3$F$^\mathrm{o}_{4}$            & $2.10$&$10^{-1}$ & \two     & 1296&333 & \two     &          &          \\
C     & \textsc{iii}  & 3d                                & $^3$D$^\mathrm{ }_{2}$            & 5f                                & $^3$F$^\mathrm{o}_{2}$            & $2.59$&$10^{-2}$ & \two     & 1296&345 & \two     &          &          \\
C     & \textsc{iii}  & 3d                                & $^3$D$^\mathrm{ }_{3}$            & 5f                                & $^3$F$^\mathrm{o}_{3}$            & $1.85$&$10^{-2}$ & \two     & 1296&369 & \two     &          &          \\
C     & \textsc{iii}  & 3d                                & $^3$D$^\mathrm{ }_{3}$            & 5f                                & $^3$F$^\mathrm{o}_{2}$            & $4.21$&$10^{-4}$ & \two     & 1296&392 & \two     &          &          \\
Zn    & \textsc{iv}   & 131805                            &                                   & 208921                            &                                   & $1.67$&$10^{-1}$ & \two     & 1296&734 & \two     &          & newly identified \\
Ni    & \textsc{v}    & 242862.6                          &                                   & 319860.4                          &                                   & $1.61$&$10^{-1}$ & \two     & 1298&738 & \two     &          &          \\
Xe    & \textsc{vi}   & 5p                                & $^2$P$^\mathrm{o}_{3/2}$          & 5p$^2$                            & $^4$P$^\mathrm{ }_{1/2}$          & \two             & \two     & 1298&921 & \two     &          &          \\
Ga    & \textsc{iv}   & 153086                            &                                   & 230040                            &                                   & $3.26$&$10^{-1}$ & \two     & 1299&476 & \two     &          & newly identified \\
Ni    & \textsc{v}    & 178019.8                          &                                   & 254885                            &                                   & $1.79$&$10^{-1}$ & \two     & 1300&979 & \two     &          &          \\
Zn    & \textsc{iv}   & 148180                            &                                   & 225033                            &                                   & $3.10$&$10^{-1}$ & \two     & 1301&189 & \two     &          & newly identified \\
O     & \textsc{i}    &                                   &                                   &                                   &                                   & \two             & \two     & 1302&167 & \two     &          & ISM multi-component \\
Ni    & \textsc{v}    & 242862.6                          &                                   & 319652.7                          &                                   & $5.50$&$10^{-2}$ & \two     & 1302&251 & \two     &          &          \\
Ni    & \textsc{v}    & 212095.8                          &                                   & 288877.9                          &                                   & $7.57$&$10^{-2}$ & \two     & 1302&387 & \two     &          &          \\
Zn    & \textsc{v}    & 222042                            &                                   & 298801                            &                                   & $8.34$&$10^{-2}$ & \two     & 1302&786 & \two     &          & newly identified \\
Ni    & \textsc{v}    & 235736.5                          &                                   & 312463.3                          &                                   & $2.32$&$10^{-1}$ & 2&2      & 1303&326 & 1303&43  & 23.9     &          \\
Ga    & \textsc{iv}   & 150967                            &                                   & 227681                            &                                   & $3.17$&$10^{-1}$ & 5&4      & 1303&540 & 1303&66  & 27.6     & newly identified \\
Zr    & \textsc{v}    & 378753                            &                                   & 455444                            &                                   & $9.01$&$10^{-1}$ & 16&1     & 1303&933 & 1304&05  & 26.9     &          \\
Ni    & \textsc{v}    & 247165                            &                                   & 323853.1                          &                                   & $7.66$&$10^{-2}$ & \two     & 1303&983 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 7&1      & \two     & 1304&19  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 27&2     & \two     & 1304&44  &          & unid.    \\
Ni    & \textsc{v}    & 229408.8                          &                                   & 306049                            &                                   & $4.36$&$10^{-2}$ & \two     & 1304&798 & \two     &          &          \\
Ni    & \textsc{v}    & 229413                            &                                   & 306049                            &                                   & $1.78$&$10^{-1}$ & \two     & 1304&870 & \two     &          &          \\
Ni    & \textsc{v}    & 212253.4                          &                                   & 288877.9                          &                                   & $1.26$&$10^{-1}$ & \two     & 1305&066 & \two     &          &          \\
Ni    & \textsc{v}    & 229408.8                          &                                   & 305996.3                          &                                   & $1.66$&$10^{-1}$ & \two     & 1305&696 & \two     &          &          \\
Ni    & \textsc{v}    & 243370.5                          &                                   & 319926.5                          &                                   & $1.30$&$10^{-3}$ & \two     & 1306&233 & \two     &          &          \\
Ni    & \textsc{v}    & 229440.6                          &                                   & 305996.3                          &                                   & $1.24$&$10^{-1}$ & \two     & 1306&238 & \two     &          &          \\
Ni    & \textsc{v}    & 208046.4                          &                                   & 284579.5                          &                                   & $2.83$&$10^{-1}$ & \two     & 1306&624 & \two     &          & blend with Zn\,\textsc{iv}, blend with Zr\,\textsc{v} \\
Zn    & \textsc{iv}   & 128730                            &                                   & 205261                            &                                   & $3.80$&$10^{-1}$ & \two     & 1306&657 & \two     &          & blend with Ni\,\textsc{v}, blend with Zr\,\textsc{v}, newly identified \\
Zr    & \textsc{v}    & 395995                            &                                   & 472520                            &                                   & \noten{$1.00$}   & 16&1     & 1306&762 & \two     &          & blend with Ni\,\textsc{v}, blend with Zn\,\textsc{iv} \\
Ni    & \textsc{v}    & 178019.8                          &                                   & 254495.6                          &                                   & $2.94$&$10^{-1}$ & 8&1      & 1307&603 & 1307&71  & 24.5     &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 8&9      & \two     & 1308&07  &          & unid.    \\
C     & \textsc{iii}  & 2p$^2$                            & $^1$S$^\mathrm{ }_{0}$            & 2s3p $^1$P$^\mathrm{o}_{1}$       &                                   & $2.52$&$10^{-2}$ & \two     & 1308&705 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 6&8      & \two     & 1309&08  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 3&8      & \two     & 1309&18  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 2&6      & \two     & 1309&26  &          & unid.    \\
Zn    & \textsc{v}    & 240446                            &                                   & 316827                            &                                   & $1.47$&$10^{-2}$ & \two     & 1309&233 & \two     &          & newly identified \\
N     & \textsc{iv}   & 2s3p                              & $^1$P$^\mathrm{o}_{1}$            & 2p($^2$P$^\mathrm{o}_{1/2}$)3p    & $^1$P$^\mathrm{ }_{1}$            & $1.79$&$10^{-1}$ & \two     & 1309&555 & \two     &          &          \\
Ni    & \textsc{v}    & 208046.4                          &                                   & 284402.5                          &                                   & $3.96$&$10^{-2}$ & \two     & 1309&653 & \two     &          &          \\
Ni    & \textsc{v}    & 243266.2                          &                                   & 319620.2                          &                                   & $1.60$&$10^{-1}$ & \two     & 1309&689 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 3&5      & \two     & 1310&00  &          & unid.    \\
Ni    & \textsc{v}    & 221087.6                          &                                   & 297418.1                          &                                   & $2.79$&$10^{-1}$ & \two     & 1310&092 & \two     &          &          \\
Ni    & \textsc{v}    & 243331.5                          &                                   & 319652.7                          &                                   & $1.63$&$10^{-1}$ & \two     & 1310&252 & \two     &          &          \\
Ni    & \textsc{v}    & 242862.6                          &                                   & 319138.7                          &                                   & $6.10$&$10^{-2}$ & \two     & 1311&027 & \two     &          &          \\
Ni    & \textsc{v}    & 208131                            &                                   & 284402.5                          &                                   & $2.40$&$10^{-1}$ & 14&8     & 1311&106 & 1311&21  & 23.8     &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 3&2      & \two     & 1312&39  &          & unid.    \\
Ni    & \textsc{v}    & 229408.8                          &                                   & 305590.8                          &                                   & $9.64$&$10^{-2}$ & \two     & 1312&646 & \two     &          &          \\
Ni    & \textsc{v}    & 208131                            &                                   & 284308.9                          &                                   & $5.48$&$10^{-2}$ & \two     & 1312&717 & \two     &          &          \\
Ni    & \textsc{v}    & 229413                            &                                   & 305590.8                          &                                   & $2.17$&$10^{-1}$ & \two     & 1312&718 & \two     &          &          \\
Ni    & \textsc{v}    & 208163.7                          &                                   & 284308.9                          &                                   & $2.21$&$10^{-1}$ & \two     & 1313&280 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 18&3     & \two     & 1314&01  &          & unid.    \\
Ni    & \textsc{v}    & 208164.6                          &                                   & 284249                            &                                   & $2.12$&$10^{-1}$ & 7&5      & 1314&330 & 1314&46  & 29.7     &          \\
Sn    & \textsc{iv}   & 5s                                & $^2$S$^\mathrm{ }_{1/2}$          & 5p                                & $^2$P$^\mathrm{o}_{3/2}$          & $6.00$&$10^{-1}$ & 11&4     & 1314&537 & 1314&64  & 23.5     &          \\
Ni    & \textsc{v}    & 208151.5                          &                                   & 284215.5                          &                                   & $2.17$&$10^{-1}$ & \two     & 1314&682 & \two     &          &          \\
C     & \textsc{iv}   & 4p                                & $^2$P$^\mathrm{o}_{1/2}$          & 7d                                & $^2$D$^\mathrm{ }_{3/2}$          & $5.89$&$10^{-2}$ & \two     & 1315&623 & \two     &          &          \\
Ni    & \textsc{v}    & 225545.1                          &                                   & 301553                            &                                   & $3.32$&$10^{-1}$ & \two     & 1315&653 & \two     &          & blend with C\,\textsc{iv} \\
C     & \textsc{iv}   & 4p                                & $^2$P$^\mathrm{o}_{3/2}$          & 7d                                & $^2$D$^\mathrm{ }_{3/2}$          & $5.88$&$10^{-3}$ & \two     & 1315&849 & \two     &          &          \\
C     & \textsc{iv}   & 4p                                & $^2$P$^\mathrm{o}_{3/2}$          & 7d                                & $^2$D$^\mathrm{ }_{5/2}$          & $5.29$&$10^{-2}$ & \two     & 1315&855 & \two     &          &          \\
Ni    & \textsc{v}    & 225616.5                          &                                   & 301553                            &                                   & $6.38$&$10^{-2}$ & \two     & 1316&890 & \two     &          &          \\
Ni    & \textsc{v}    & 232655.6                          &                                   & 308592                            &                                   & $1.42$&$10^{-1}$ & \two     & 1316&892 & \two     &          &          \\
Ni    & \textsc{v}    & 221087.6                          &                                   & 297013.9                          &                                   & $4.55$&$10^{-2}$ & \two     & 1317&067 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 5&7      & \two     & 1317&45  &          & unid.    \\
Ni    & \textsc{v}    & 233839.2                          &                                   & 309743.6                          &                                   & $3.13$&$10^{-1}$ & 7&7      & 1317&447 & 1317&56  & 25.7     &          \\
Zn    & \textsc{iv}   & 135951                            &                                   & 211824                            &                                   & $1.73$&$10^{-1}$ & \two     & 1318&001 & \two     &          & newly identified \\
Zn    & \textsc{v}    & 222940                            &                                   & 298801                            &                                   & $5.79$&$10^{-2}$ & \two     & 1318&204 & \two     &          & newly identified \\
Ni    & \textsc{v}    & 225616.5                          &                                   & 301470.2                          &                                   & $3.22$&$10^{-1}$ & \two     & 1318&327 & \two     &          &          \\
Ni    & \textsc{v}    & 178019.8                          &                                   & 253862.7                          &                                   & $4.05$&$10^{-1}$ & 11&4     & 1318&515 & 1318&62  & 23.9     &          \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1319&03  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 9&6      & \two     & 1319&54  &          & unid.    \\
Kr    & \textsc{v}    & 291138                            &                                   & 366900                            &                                   & $1.91$&$10^{-1}$ & \two     & 1319&923 & \two     &          & newly identified \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1320&14  &          & unid.    \\
Ni    & \textsc{v}    & 225200.7                          &                                   & 300918.1                          &                                   & $3.27$&$10^{-1}$ & \two     & 1320&700 & \two     &          & blend with Zn\,\textsc{iv} \\
Zn    & \textsc{iv}   & 128730                            &                                   & 204447                            &                                   & $1.10$&$10^{-1}$ & \two     & 1320&704 & \two     &          & blend with Ni\,\textsc{v}, newly identified \\
Ni    & \textsc{v}    & 212253.4                          &                                   & 287960                            &                                   & $4.38$&$10^{-2}$ & \two     & 1320&889 & \two     &          & blend with Zn\,\textsc{iv} \\
Zn    & \textsc{iv}   & 138479                            &                                   & 214167                            &                                   & $2.77$&$10^{-1}$ & 9&7      & 1321&215 & 1321&32  & 23.8     & blend with Ni\,\textsc{v}, newly identified \\
      &               &                                   &                                   &                                   &                                   & \two             & 7&1      & \two     & 1322&25  &          & unid.    \\
Zn    & \textsc{iv}   & 130366                            &                                   & 205991                            &                                   & $1.37$&$10^{-1}$ & \two     & 1322&316 & \two     &          & newly identified \\
Zn    & \textsc{iv}   & 135951                            &                                   & 211570                            &                                   & $1.98$&$10^{-1}$ & \two     & 1322&428 & \two     &          & newly identified \\
Ni    & \textsc{v}    & 236454.1                          &                                   & 312008.3                          &                                   & $9.08$&$10^{-2}$ & 7&6      & 1323&553 & 1323&66  & 24.2     &          \\
Ni    & \textsc{v}    & 241773.6                          &                                   & 317327.3                          &                                   & $1.52$&$10^{-1}$ & 7&6      & 1323&562 & 1323&66  & 22.2     &          \\
Zr    & \textsc{v}    & 382985                            &                                   & 458524                            &                                   & $7.96$&$10^{-1}$ & 18&8     & 1323&826 & 1323&94  & 25.8     &          \\
Ni    & \textsc{v}    & 217101                            &                                   & 292631                            &                                   & $3.50$&$10^{-1}$ & \two     & 1323&977 & \two     &          &          \\
Zn    & \textsc{v}    & 208715                            &                                   & 284116                            &                                   & $9.90$&$10^{-3}$ & \two     & 1326&253 & \two     &          & newly identified \\
Zn    & \textsc{iv}   & 131805                            &                                   & 207175                            &                                   & $1.08$&$10^{-1}$ & \two     & 1326&774 & \two     &          & newly identified \\
N     & \textsc{iv}   & 2s3d                              & $^3$D$^\mathrm{ }_{1}$            & 2p($^2$P$^\mathrm{o}_{ }$)3d      & $^3$F$^\mathrm{o}_{2}$            & $1.46$&$10^{-2}$ & 12&8     & 1326&957 & 1327&08  & 27.8     & uncertain \\
Zn    & \textsc{iv}   & 135951                            &                                   & 211190                            &                                   & $1.11$&$10^{-1}$ & \two     & 1329&110 & \two     &          & newly identified \\
Ni    & \textsc{v}    & 217129.1                          &                                   & 292353.4                          &                                   & $3.28$&$10^{-1}$ & \two     & 1329&358 & \two     &          &          \\
Zn    & \textsc{v}    & 208715                            &                                   & 283933                            &                                   & $4.42$&$10^{-3}$ & \two     & 1329&471 & \two     &          & newly identified \\
Zn    & \textsc{iv}   & 160919                            &                                   & 236109                            &                                   & $2.17$&$10^{-1}$ & \two     & 1329&959 & \two     &          & newly identified \\
Zn    & \textsc{iv}   & 157075                            &                                   & 232246                            &                                   & $2.56$&$10^{-1}$ & \two     & 1330&302 & \two     &          & newly identified \\
Zr    & \textsc{v}    & 327617                            &                                   & 402688                            &                                   & $6.65$&$10^{-2}$ & \two     & 1332&065 & \two     &          &          \\
Zn    & \textsc{iv}   & 157930                            &                                   & 232938                            &                                   & $5.48$&$10^{-1}$ & \two     & 1333&180 & \two     &          & newly identified \\
Zn    & \textsc{iv}   & 138479                            &                                   & 213480                            &                                   & $1.59$&$10^{-1}$ & 13&3     & 1333&326 & 1333&45  & 27.9     & newly identified \\
Ni    & \textsc{v}    & 233839.2                          &                                   & 308804.1                          &                                   & $1.31$&$10^{-1}$ & \two     & 1333&958 & \two     &          &          \\
Ni    & \textsc{v}    & 241773.6                          &                                   & 316726.6                          &                                   & $1.38$&$10^{-1}$ & \two     & 1334&169 & \two     &          &          \\
Ni    & \textsc{v}    & 225616.5                          &                                   & 300563.3                          &                                   & $4.14$&$10^{-2}$ & \two     & 1334&280 & \two     &          &          \\
C     & \textsc{ii}   &                                   &                                   &                                   &                                   & \two             & \two     & 1334&532 & \two     &          & ISM multi-component \\
Ni    & \textsc{v}    & 241082.2                          &                                   & 315990.5                          &                                   & $1.60$&$10^{-1}$ & \two     & 1334&966 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 22&8     & \two     & 1335&83  &          & unid.    \\
Ni    & \textsc{v}    & 217048.7                          &                                   & 291891.4                          &                                   & $3.25$&$10^{-1}$ & 14&1     & 1336&136 & 1336&28  & 32.3     &          \\
Ga    & \textsc{iv}   & 149512                            &                                   & 224243                            &                                   & $2.02$&$10^{-1}$ & 9&0      & 1338&129 & 1338&25  & 27.1     & newly identified \\
O     & \textsc{iv}   & 2s2p$^2$                          & $^2$P$^\mathrm{ }_{1/2}$          & 2p$^3$                            & $^2$D$^\mathrm{o}_{3/2}$          & $1.17$&$10^{-1}$ & 91&9     & 1338&615 & 1338&75  & 30.2     &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 11&3     & \two     & 1339&18  &          & unid.    \\
Zn    & \textsc{iv}   & 157075                            &                                   & 231693                            &                                   & $3.70$&$10^{-1}$ & \two     & 1340&156 & \two     &          & newly identified \\
Ni    & \textsc{v}    & 225616.5                          &                                   & 300224.9                          &                                   & $1.26$&$10^{-1}$ & \two     & 1340&332 & \two     &          &          \\
Ni    & \textsc{v}    & 216189.9                          &                                   & 290757                            &                                   & $8.26$&$10^{-2}$ & \two     & 1341&074 & \two     &          &          \\
Zn    & \textsc{v}    & 241829                            &                                   & 316339                            &                                   & $1.10$&$10^{-2}$ & \two     & 1342&104 & \two     &          & newly identified \\
Ni    & \textsc{v}    & 217048.7                          &                                   & 291554.6                          &                                   & $2.03$&$10^{-1}$ & \two     & 1342&176 & \two     &          &          \\
O     & \textsc{iv}   & 2s2p$^2$                          & $^2$P$^\mathrm{ }_{3/2}$          & 2p$^3$                            & $^2$D$^\mathrm{o}_{3/2}$          & $1.16$&$10^{-2}$ & 54&9     & 1342&990 & 1343&12  & 29.0     &          \\
O     & \textsc{iv}   & 2s2p$^2$                          & $^2$P$^\mathrm{ }_{3/2}$          & 2p$^3$                            & $^2$D$^\mathrm{o}_{5/2}$          & $1.04$&$10^{-1}$ & 106&7    & 1343&514 & 1343&65  & 30.4     &          \\
Zn    & \textsc{iv}   & 149191                            &                                   & 223609                            &                                   & $3.61$&$10^{-1}$ & \two     & 1343&750 & \two     &          & newly identified \\
Ni    & \textsc{v}    & 240959.6                          &                                   & 315370.1                          &                                   & $1.30$&$10^{-1}$ & \two     & 1343&896 & \two     &          &          \\
Zn    & \textsc{iv}   & 132777                            &                                   & 207175                            &                                   & $2.94$&$10^{-1}$ & \two     & 1344&122 & \two     &          & newly identified \\
Zn    & \textsc{v}    & 240446                            &                                   & 314838                            &                                   & $4.45$&$10^{-2}$ & \two     & 1344&241 & \two     &          & newly identified \\
O     & \textsc{iii}  & 3p                                & $^3$P$^\mathrm{ }_{2}$            & 3p                                & $^3$D$^\mathrm{o}_{3}$            & $7.89$&$10^{-2}$ & \two     & 1344&943 & \two     &          &          \\
O     & \textsc{iii}  & 3p                                & $^3$P$^\mathrm{ }_{1}$            & 3p                                & $^3$D$^\mathrm{o}_{2}$            & $7.05$&$10^{-2}$ & \two     & 1344&962 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 14&4     & \two     & 1345&78  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 16&0     & \two     & 1346&26  &          & unid.    \\
Ni    & \textsc{v}    & 217129.1                          &                                   & 291328.5                          &                                   & $1.82$&$10^{-1}$ & \two     & 1347&720 & \two     &          &          \\
C     & \textsc{iii}  & 3p                                & $^1$P$^\mathrm{o}_{1}$            & 3p'                               & $^1$D$^\mathrm{ }_{2}$            & $3.03$&$10^{-2}$ & 16&7     & 1347&947 & 1348&07  & 27.4     & blend with Zn\,\textsc{iv} \\
Zn    & \textsc{iv}   & 131805                            &                                   & 205991                            &                                   & $2.15$&$10^{-1}$ & 16&7     & 1347&954 & 1348&07  & 25.8     & blend with C\,\textsc{iii}, newly identified \\
Zn    & \textsc{iv}   & 130366                            &                                   & 204447                            &                                   & $1.98$&$10^{-1}$ & 7&9      & 1349&876 & 1350&00  & 27.5     & newly identified \\
Ni    & \textsc{v}    & 216189.9                          &                                   & 290262                            &                                   & $6.02$&$10^{-2}$ & \two     & 1350&036 & \two     &          &          \\
C     & \textsc{iv}   & 4d                                & $^2$D$^\mathrm{ }_{3/2}$          & 4f                                & $^2$F$^\mathrm{o}_{5/2}$          & $7.22$&$10^{-2}$ & \two     & 1351&214 & \two     &          &          \\
C     & \textsc{iv}   & 4d                                & $^2$D$^\mathrm{ }_{5/2}$          & 4f                                & $^2$F$^\mathrm{o}_{5/2}$          & $3.44$&$10^{-3}$ & \two     & 1351&287 & \two     &          &          \\
C     & \textsc{iv}   & 4d                                & $^2$D$^\mathrm{ }_{5/2}$          & 4f                                & $^2$F$^\mathrm{o}_{7/2}$          & $6.88$&$10^{-2}$ & \two     & 1351&292 & \two     &          &          \\
C     & \textsc{iv}   & 4f                                & $^2$F$^\mathrm{o}_{7/2}$          & 7g                                & $^2$G$^\mathrm{ }_{9/2}$          & $5.65$&$10^{-2}$ & \two     & 1352&975 & \two     &          &          \\
C     & \textsc{iv}   & 4f                                & $^2$F$^\mathrm{o}_{7/2}$          & 7g                                & $^2$G$^\mathrm{ }_{7/2}$          & $1.64$&$10^{-3}$ & \two     & 1352&975 & \two     &          &          \\
C     & \textsc{iv}   & 4f                                & $^2$F$^\mathrm{o}_{5/2}$          & 7g                                & $^2$G$^\mathrm{ }_{7/2}$          & $5.81$&$10^{-2}$ & \two     & 1352&975 & \two     &          &          \\
C     & \textsc{iv}   & 4f                                & $^2$F$^\mathrm{o}_{5/2}$          & 7d                                & $^2$D$^\mathrm{ }_{3/2}$          & $5.37$&$10^{-4}$ & \two     & 1353&427 & \two     &          &          \\
C     & \textsc{iv}   & 4f                                & $^2$F$^\mathrm{o}_{7/2}$          & 7d                                & $^2$D$^\mathrm{ }_{5/2}$          & $5.75$&$10^{-4}$ & \two     & 1353&433 & \two     &          &          \\
C     & \textsc{iv}   & 4f                                & $^2$F$^\mathrm{o}_{5/2}$          & 7d                                & $^2$D$^\mathrm{ }_{5/2}$          & $3.85$&$10^{-5}$ & \two     & 1353&433 & \two     &          &          \\
Zr    & \textsc{v}    & 402688                            &                                   & 476677                            &                                   & \noten{$1.05$}   & \two     & 1355&216 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 9&7      & \two     & 1355&74  &          & unid.    \\
Zr    & \textsc{v}    & 328941                            &                                   & 402688                            &                                   & $4.39$&$10^{-2}$ & \two     & 1355&975 & \two     &          &          \\
Zn    & \textsc{iv}   & 160886                            &                                   & 234623                            &                                   & $3.72$&$10^{-1}$ & \two     & 1356&171 & \two     &          & newly identified \\
      &               &                                   &                                   &                                   &                                   & \two             & 7&4      & \two     & 1357&45  &          & unid.    \\
Zn    & \textsc{iv}   & 131805                            &                                   & 205453                            &                                   & $1.79$&$10^{-1}$ & 23&0     & 1357&801 & 1357&92  & 26.3     & newly identified \\
Zn    & \textsc{iv}   & 148180                            &                                   & 221737                            &                                   & $2.35$&$10^{-1}$ & 11&2     & 1359&477 & 1359&61  & 29.3     & newly identified \\
Zn    & \textsc{iv}   & 138479                            &                                   & 211824                            &                                   & $1.39$&$10^{-1}$ & \two     & 1363&432 & \two     &          & newly identified \\
Zn    & \textsc{iv}   & 130366                            &                                   & 203685                            &                                   & $2.01$&$10^{-1}$ & 12&7     & 1363&912 & 1364&06  & 32.5     & newly identified \\
      &               &                                   &                                   &                                   &                                   & \two             & 3&9      & \two     & 1364&33  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1364&65  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 9&7      & \two     & 1364&97  &          & unid.    \\
Zn    & \textsc{iv}   & 148180                            &                                   & 221426                            &                                   & $1.18$&$10^{-1}$ & 11&7     & 1365&253 & 1365&38  & 27.9     & newly identified \\
Zn    & \textsc{iv}   & 135951                            &                                   & 208970                            &                                   & $3.07$&$10^{-1}$ & 9&3      & 1369&510 & 1369&63  & 26.3     & newly identified \\
      &               &                                   &                                   &                                   &                                   & \two             & 15&3     & \two     & 1370&26  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 2&5      & \two     & 1370&61  &          & unid.    \\
O     & \textsc{v}    & 2s2p                              & $^1$P$^\mathrm{o}_{1}$            & 2p$^2$                            & $^1$D$^\mathrm{ }_{2}$            & $1.57$&$10^{-1}$ & 90&9     & 1371&294 & 1371&43  & 29.7     &          \\
Sr    & \textsc{v}    &                                   &                                   &                                   &                                   & \two             & 8&3      & 1372&838 & 1372&96  & 26.6     &          \\
Zn    & \textsc{iv}   & 138479                            &                                   & 211190                            &                                   & $2.47$&$10^{-1}$ & \two     & 1375&325 & \two     &          & newly identified \\
      &               &                                   &                                   &                                   &                                   & \two             & 5&3      & \two     & 1376&45  &          & unid.    \\
Zr    & \textsc{v}    & 382985                            &                                   & 455631                            &                                   & $3.17$&$10^{-1}$ & \two     & 1376&544 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1376&79  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 6&3      & \two     & 1377&50  &          & unid.    \\
Zn    & \textsc{iv}   & 128730                            &                                   & 201319                            &                                   & $2.29$&$10^{-1}$ & 15&7     & 1377&615 & 1377&75  & 29.4     & newly identified \\
      &               &                                   &                                   &                                   &                                   & \two             & 9&8      & \two     & 1379&19  &          & unid.    \\
C     & \textsc{iii}  & 3d                                & $^1$D$^\mathrm{ }_{2}$            & 5f                                & $^1$F$^\mathrm{o}_{3}$            & $3.46$&$10^{-1}$ & 37&7     & 1381&652 & 1381&76  & 23.4     &          \\
Kr    & \textsc{v}    & 211336.57                         &                                   & 283559                            &                                   & $5.14$&$10^{-2}$ & 10&6     & 1384&611 & 1384&72  & 23.6     &          \\
Zn    & \textsc{iv}   & 160919                            &                                   & 232981                            &                                   & $3.61$&$10^{-1}$ & \two     & 1387&694 & \two     &          & newly identified \\
Kr    & \textsc{v}    & 213932.87                         &                                   & 285981                            &                                   & $7.46$&$10^{-2}$ & 7&5      & 1387&961 & 1388&07  & 23.5     &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 14&1     & \two     & 1390&73  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 14&2     & \two     & 1390&94  &          & unid.    \\
Ni    & \textsc{v}    & 221087.6                          &                                   & 292983                            &                                   & $1.41$&$10^{-1}$ & \two     & 1390&910 & \two     &          &          \\
Kr    & \textsc{v}    & 216874.54                         &                                   & 288683                            &                                   & $4.28$&$10^{-2}$ & \two     & 1392&594 & 1392&77  & 38.3     &          \\
Kr    & \textsc{v}    & 219381.57                         &                                   & 291138                            &                                   & $9.66$&$10^{-2}$ & \two     & 1393&603 & \two     &          &          \\
Si    & \textsc{iv}   & 3s                                & $^2$S$^\mathrm{ }_{1/2}$          & 3p                                & $^2$P$^\mathrm{o}_{3/2}$          & $5.13$&$10^{-1}$ & 82&1     & 1393&755 & 1393&87  & 24.7     &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 12&8     & \two     & 1395&98  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1396&48  &          & unid.    \\
Kr    & \textsc{v}    & 219823.27                         &                                   & 291138                            &                                   & $2.40$&$10^{-2}$ & 8&0      & 1402&235 & 1402&32  & 18.2     & newly identified \\
      &               &                                   &                                   &                                   &                                   & \two             & 14&5     & \two     & 1402&53  &          & unid.    \\
Si    & \textsc{iv}   & 3s                                & $^2$S$^\mathrm{ }_{1/2}$          & 3p                                & $^2$P$^\mathrm{o}_{1/2}$          & $2.55$&$10^{-1}$ & 62&4     & 1402&770 & 1402&90  & 27.8     &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 13&0     & \two     & 1408&56  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 13&9     & \two     & 1409&60  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 17&4     & \two     & 1413&09  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 7&0      & \two     & 1413&31  &          & unid.    \\
Sr    & \textsc{v}    &                                   &                                   &                                   &                                   & \two             & 12&8     & 1413&882 & 1414&02  & 29.3     &          \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1423&36  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1423&48  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 9&9      & \two     & 1424&44  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 7&0      & \two     & 1424&95  &          & unid.    \\
C     & \textsc{iii}  & 3d                                & $^3$D$^\mathrm{ }_{1}$            & 3d'                               & $^3$P$^\mathrm{o}_{0}$            & $3.40$&$10^{-2}$ & \two     & 1425&903 & \two     &          &          \\
C     & \textsc{iii}  & 3d                                & $^3$D$^\mathrm{ }_{1}$            & 3d'                               & $^3$P$^\mathrm{o}_{1}$            & $3.56$&$10^{-2}$ & \two     & 1426&194 & \two     &          &          \\
C     & \textsc{iii}  & 3d                                & $^3$D$^\mathrm{ }_{2}$            & 3d'                               & $^3$P$^\mathrm{o}_{1}$            & $4.60$&$10^{-2}$ & \two     & 1426&216 & \two     &          &          \\
C     & \textsc{iii}  & 2s3s                              & $^3$S$^\mathrm{ }_{1}$            & 2p($^2$P$^\mathrm{o}$)3s          & $^3$P$^\mathrm{o}_{2}$            & $1.62$&$10^{-1}$ & 27&0     & 1426&446 & 1426&58  & 28.2     &          \\
C     & \textsc{iii}  & 3d                                & $^3$D$^\mathrm{ }_{1}$            & 3d'                               & $^3$P$^\mathrm{o}_{2}$            & $1.03$&$10^{-3}$ & \two     & 1426&716 & \two     &          &          \\
C     & \textsc{iii}  & 3d                                & $^3$D$^\mathrm{ }_{2}$            & 3d'                               & $^3$P$^\mathrm{o}_{2}$            & $1.10$&$10^{-2}$ & \two     & 1426&739 & \two     &          &          \\
C     & \textsc{iii}  & 3d                                & $^3$D$^\mathrm{ }_{3}$            & 3d'                               & $^3$P$^\mathrm{o}_{2}$            & $4.77$&$10^{-2}$ & \two     & 1426&796 & \two     &          &          \\
Mo    & \textsc{vi}   & 316477                            &                                   & 386552                            &                                   & $7.53$&$10^{-4}$ & 7&6      & 1427&030 & 1427&15  & 25.2     &          \\
C     & \textsc{iii}  & 2s3s                              & $^3$S$^\mathrm{ }_{1}$            & 2p($^2$P$^\mathrm{o}$)3s          & $^3$P$^\mathrm{o}_{1}$            & $9.78$&$10^{-2}$ & 39&5     & 1427&839 & 1427&97  & 27.5     &          \\
C     & \textsc{iii}  & 3p                                & $^3$P$^\mathrm{o}_{1}$            & 3p'                               & $^3$P$^\mathrm{ }_{2}$            & $4.56$&$10^{-2}$ & \two     & 1427&911 & \two     &          &          \\
C     & \textsc{iii}  & 3p                                & $^3$P$^\mathrm{o}_{2}$            & 3p'                               & $^3$P$^\mathrm{ }_{2}$            & $8.22$&$10^{-2}$ & 23&8     & 1428&178 & 1428&31  & 27.7     &          \\
C     & \textsc{iii}  & 2s3s                              & $^3$S$^\mathrm{ }_{1}$            & 2p($^2$P$^\mathrm{o}$)3s          & $^3$P$^\mathrm{o}_{0}$            & $3.26$&$10^{-2}$ & \two     & 1428&498 & \two     &          &          \\
C     & \textsc{iii}  & 3p                                & $^3$P$^\mathrm{o}_{0}$            & 3p'                               & $^3$P$^\mathrm{ }_{1}$            & $1.10$&$10^{-1}$ & \two     & 1428&553 & \two     &          &          \\
C     & \textsc{iii}  & 3p                                & $^3$P$^\mathrm{o}_{1}$            & 3p'                               & $^3$P$^\mathrm{ }_{1}$            & $2.74$&$10^{-2}$ & \two     & 1428&668 & \two     &          &          \\
C     & \textsc{iii}  & 3p                                & $^3$P$^\mathrm{o}_{2}$            & 3p'                               & $^3$P$^\mathrm{ }_{1}$            & $2.74$&$10^{-2}$ & \two     & 1428&935 & \two     &          &          \\
C     & \textsc{iii}  & 3p                                & $^3$P$^\mathrm{o}_{1}$            & 3p'                               & $^3$P$^\mathrm{ }_{0}$            & $3.66$&$10^{-2}$ & \two     & 1429&099 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 22&2     & \two     & 1431&72  &          & unid.    \\
Sn    & \textsc{iv}   & 5s                                & $^2$S$^\mathrm{ }_{1/2}$          & 5p                                & $^2$P$^\mathrm{o}_{1/2}$          & $3.00$&$10^{-1}$ & 15&1     & 1437&525 & 1437&64  & 24.0     &          \\
Kr    & \textsc{v}    & 213932.87                         &                                   & 283439.05                         &                                   & $1.10$&$10^{-2}$ & 8&0      & 1438&722 & 1438&83  & 22.5     & newly identified \\
C     & \textsc{iv}   & 4s                                & $^2$S$^\mathrm{ }_{1/2}$          & 6p                                & $^2$P$^\mathrm{o}_{3/2}$          & $4.70$&$10^{-2}$ & \two     & 1440&283 & \two     &          &          \\
C     & \textsc{iv}   & 4s                                & $^2$S$^\mathrm{ }_{1/2}$          & 6p                                & $^2$P$^\mathrm{o}_{1/2}$          & $2.35$&$10^{-2}$ & \two     & 1440&364 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 7&7      & \two     & 1447&25  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1451&78  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1454&45  &          & unid.    \\
Ba    & \textsc{vii}  & 173154                            &                                   & 241412                            &                                   & $1.46$&$10^{-2}$ & \two     & 1465&045 & \two     &          & newly identified \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1475&13  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1475&29  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1475&41  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1475&50  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1477&59  &          & unid.    \\
C     & \textsc{iii}  & 3d                                & $^3$D$^\mathrm{ }_{2}$            & 3d'                               & $^3$D$^\mathrm{o}_{3}$            & $1.92$&$10^{-2}$ & \two     & 1477&626 & \two     &          &          \\
C     & \textsc{iii}  & 3d                                & $^3$D$^\mathrm{ }_{3}$            & 3d'                               & $^3$D$^\mathrm{o}_{3}$            & $1.10$&$10^{-1}$ & 32&2     & 1477&688 & 1477&810 & 24.8     &          \\
Ba    & \textsc{vii}  & 156151                            &                                   & 223820                            &                                   & $1.72$&$10^{-2}$ & \two     & 1477&775 & \two     &          & newly identified \\
C     & \textsc{iii}  & 3d                                & $^3$D$^\mathrm{ }_{1}$            & 3d'                               & $^3$D$^\mathrm{o}_{2}$            & $3.09$&$10^{-2}$ & \two     & 1478&021 & \two     &          &          \\
C     & \textsc{iii}  & 3d                                & $^3$D$^\mathrm{ }_{2}$            & 3d'                               & $^3$D$^\mathrm{o}_{2}$            & $8.56$&$10^{-2}$ & 38&7     & 1478&045 & 1478&170 & 25.4     &          \\
C     & \textsc{iii}  & 3d                                & $^3$D$^\mathrm{ }_{3}$            & 3d'                               & $^3$D$^\mathrm{o}_{2}$            & $1.37$&$10^{-2}$ & \two     & 1478&106 & \two     &          &          \\
C     & \textsc{iii}  & 3d                                & $^3$D$^\mathrm{ }_{1}$            & 3d'                               & $^3$D$^\mathrm{o}_{1}$            & $9.25$&$10^{-2}$ & \two     & 1478&303 & \two     &          &          \\
C     & \textsc{iii}  & 3d                                & $^3$D$^\mathrm{ }_{2}$            & 3d'                               & $^3$D$^\mathrm{o}_{1}$            & $1.86$&$10^{-2}$ & \two     & 1478&327 & \two     &          &          \\
Mo    & \textsc{vi}   & 119726                            &                                   & 187331                            &                                   & $6.15$&$10^{-1}$ & 38&8     & 1479&168 & 1479&30  & 26.8     &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 15&6     & \two     & 1479&49  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 21&8     & \two     & 1485&53  &          & unid.    \\
Ge    & \textsc{iv}   & 4d                                & $^2$D$^\mathrm{ }_{3/2}$          & 4f                                & $^2$F$^\mathrm{o}_{5/2}$          & \two             & \two     & 1494&889 & 1494&97  & 16.2     &          \\
C     & \textsc{iii}  & 3d                                & $^1$D$^\mathrm{ }_{2}$            & 5p                                & $^1$P$^\mathrm{o}_{1}$            & $2.98$&$10^{-2}$ & \two     & 1497&563 & \two     &          &          \\
Ge    & \textsc{iv}   & 4d                                & $^2$D$^\mathrm{ }_{5/2}$          & 4f                                & $^2$F$^\mathrm{o}_{5/2}$          & \two             & \two     & 1500&519 & \two     &          & newly identified \\
Ge    & \textsc{iv}   & 4d                                & $^2$D$^\mathrm{ }_{5/2}$          & 4f                                & $^2$F$^\mathrm{o}_{7/2}$          & \two             & \two     & 1500&609 & \two     &          & newly identified \\
S     & \textsc{v}    & 3p                                & $^1$P$^\mathrm{o}_{ }$            & 3p$^2$                            & $^1$D$^\mathrm{ }_{ }$            & $1.04$&$10^{-1}$ & 45&0     & 1501&799 & 1501&92  & 24.2     &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 78&5     & \two     & 1511&07  &          & unid.    \\
Zr    & \textsc{vi}   & 393555                            &                                   & 459581                            &                                   & $2.70$&$10^{-1}$ & \two     & 1514&568 & \two     &          &          \\
Kr    & \textsc{v}    & 278928                            &                                   & 344908                            &                                   & $8.37$&$10^{-1}$ & \two     & 1515&611 & \two     &          &          \\
Zr    & \textsc{vi}   & 369712                            &                                   & 435428                            &                                   & $1.99$&$10^{-1}$ & \two     & 1521&699 & \two     &          &          \\
Ba    & \textsc{vii}  & 178316                            &                                   & 243933                            &                                   & $1.07$&$10^{-2}$ & \two     & 1524&009 & \two     &          & newly identified \\
      &               &                                   &                                   &                                   &                                   & \two             & 21&4     & \two     & 1526&05  &          & unid.    \\
Si    & \textsc{ii}   &                                   &                                   &                                   &                                   & \two             & \two     & 1526&707 & \two     &          & ISM multi-component \\
C     & \textsc{iii}  & 3p                                & $^1$P$^\mathrm{o}_{1}$            & 4d                                & $^1$D$^\mathrm{ }_{2}$            & $2.03$&$10^{-1}$ & 23&4     & 1531&835 & 1531&97  & 26.4     &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 22&9     & \two     & 1536&23  &          & unid.    \\
C     & \textsc{iii}  & 3d                                & $^1$D$^\mathrm{ }_{2}$            & 3d'                               & $^1$F$^\mathrm{o}_{3}$            & $6.86$&$10^{-2}$ & 56&6     & 1541&115 & 1541&26  & 28.2     &          \\
C     & \textsc{iv}   & 2s                                & $^2$S$^\mathrm{ }_{1/2}$          & 2p                                & $^2$P$^\mathrm{o}_{3/2}$          & $1.90$&$10^{-1}$ & 245&9    & 1548&203 & 1548&33  & 24.6     &          \\
C     & \textsc{iv}   & 2s                                & $^2$S$^\mathrm{ }_{1/2}$          & 2p                                & $^2$P$^\mathrm{o}_{1/2}$          & $9.52$&$10^{-2}$ & 217&7    & 1550&772 & 1550&90  & 24.8     &          \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1561&93  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1563&99  &          & unid.    \\
Kr    & \textsc{v}    & 288683                            &                                   & 352537                            &                                   & $6.65$&$10^{-1}$ & \two     & 1566&073 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 27&1     & \two     & 1567&70  &          & unid.    \\
C     & \textsc{iii}  & 3d                                & $^3$D$^\mathrm{ }_{3}$            & 3d'                               & $^3$F$^\mathrm{o}_{4}$            & $2.28$&$10^{-1}$ & 36&5     & 1576&479 & 1576&61  & 24.9     &          \\
C     & \textsc{iii}  & 3p                                & $^3$P$^\mathrm{o}_{2}$            & 3p'                               & $^3$D$^\mathrm{ }_{3}$            & $1.07$&$10^{-2}$ & \two     & 1576&888 & \two     &          &          \\
C     & \textsc{iii}  & 3d                                & $^3$D$^\mathrm{ }_{2}$            & 3d'                               & $^3$F$^\mathrm{o}_{3}$            & $2.21$&$10^{-1}$ & \two     & 1577&297 & \two     &          &          \\
C     & \textsc{iii}  & 3d                                & $^3$D$^\mathrm{ }_{3}$            & 3d'                               & $^3$F$^\mathrm{o}_{3}$            & $2.01$&$10^{-1}$ & \two     & 1577&366 & \two     &          &          \\
C     & \textsc{iii}  & 3p                                & $^3$P$^\mathrm{o}_{1}$            & 3p'                               & $^3$D$^\mathrm{ }_{2}$            & $9.58$&$10^{-1}$ & \two     & 1577&532 & \two     &          &          \\
C     & \textsc{iii}  & 3p                                & $^3$P$^\mathrm{o}_{2}$            & 3p'                               & $^3$D$^\mathrm{ }_{2}$            & $1.92$&$10^{-3}$ & \two     & 1577&858 & \two     &          &          \\
C     & \textsc{iii}  & 3d                                & $^3$D$^\mathrm{ }_{1}$            & 3d'                               & $^3$F$^\mathrm{o}_{2}$            & $2.49$&$10^{-1}$ & \two     & 1577&880 & \two     &          &          \\
C     & \textsc{iii}  & 3d                                & $^3$D$^\mathrm{ }_{2}$            & 3d'                               & $^3$F$^\mathrm{o}_{2}$            & $2.81$&$10^{-2}$ & \two     & 1577&907 & \two     &          &          \\
C     & \textsc{iii}  & 3d                                & $^3$D$^\mathrm{ }_{3}$            & 3d'                               & $^3$F$^\mathrm{o}_{2}$            & $4.56$&$10^{-4}$ & \two     & 1577&977 & \two     &          &          \\
C     & \textsc{iii}  & 3p                                & $^3$P$^\mathrm{o}_{0}$            & 3p'                               & $^3$D$^\mathrm{ }_{1}$            & $1.28$&$10^{-2}$ & \two     & 1578&001 & \two     &          &          \\
C     & \textsc{iii}  & 3p                                & $^3$P$^\mathrm{o}_{1}$            & 3p'                               & $^3$D$^\mathrm{ }_{1}$            & $3.20$&$10^{-3}$ & \two     & 1578&142 & \two     &          &          \\
Ba    & \textsc{vii}  & 178140                            &                                   & 241412                            &                                   & $4.22$&$10^{-3}$ & \two     & 1580&480 & \two     &          & newly identified \\
Ba    & \textsc{vii}  & 156256                            &                                   & 219528                            &                                   & $2.05$&$10^{-3}$ & \two     & 1580&483 & \two     &          & newly identified \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1582&54  &          & unid.    \\
Kr    & \textsc{v}    & 291138                            &                                   & 354291                            &                                   & $3.56$&$10^{-1}$ & \two     & 1583&456 & \two     &          &          \\
C     & \textsc{iv}   & 4p                                & $^2$P$^\mathrm{o}_{1/2}$          & 6d                                & $^2$D$^\mathrm{ }_{3/2}$          & $1.36$&$10^{-1}$ & \two     & 1585&811 & \two     &          &          \\
C     & \textsc{iv}   & 4p                                & $^2$P$^\mathrm{o}_{3/2}$          & 6d                                & $^2$D$^\mathrm{ }_{5/2}$          & $1.22$&$10^{-1}$ & \two     & 1586&111 & \two     &          &          \\
C     & \textsc{iv}   & 4p                                & $^2$P$^\mathrm{o}_{3/2}$          & 6d                                & $^2$D$^\mathrm{ }_{3/2}$          & $1.35$&$10^{-2}$ & \two     & 1586&141 & \two     &          &          \\
Mo    & \textsc{v}    & 94835                             &                                   & 157851                            &                                   & $1.46$&$10^{-1}$ & \two     & 1586&898 & \two     &          &          \\
Kr    & \textsc{v}    & 283677                            &                                   & 346599                            &                                   & $9.57$&$10^{-1}$ & \two     & 1589&269 & \two     &          &          \\
Mo    & \textsc{v}    & 99380                             &                                   & 162257                            &                                   & $1.66$&$10^{-1}$ & \two     & 1590&414 & \two     &          &          \\
C     & \textsc{iii}  & 3s                                & $^1$S$^\mathrm{ }_{0}$            & 3s'                               & $^1$P$^\mathrm{o}_{1}$            & $6.85$&$10^{-1}$ & 37&5     & 1591&443 & 1591&59  & 27.7     &          \\
Zr    & \textsc{vi}   & 364827                            &                                   & 427649                            &                                   & $4.28$&$10^{-1}$ & \two     & 1591&799 & \two     &          &          \\
Kr    & \textsc{v}    & 291138                            &                                   & 353957                            &                                   & $6.18$&$10^{-1}$ & \two     & 1591&875 & \two     &          &          \\
Mo    & \textsc{vi}   & 119726                            &                                   & 182404                            &                                   & $2.81$&$10^{-1}$ & 27&3     & 1595&435 & 1595&58  & 27.2     &          \\
Zr    & \textsc{iv}   & 84461                             &                                   & 147002                            &                                   & $9.73$&$10^{-1}$ & \two     & 1598&948 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1600&88  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1610&42  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1610&70  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1616&99  &          & unid.    \\
C     & \textsc{iii}  & 3p                                & $^3$P$^\mathrm{o}_{2}$            & 4d                                & $^3$D$^\mathrm{ }_{3}$            & $4.57$&$10^{-1}$ & 46&1     & 1620&069 & 1620&18  & 20.5     &          \\
C     & \textsc{iii}  & 3p                                & $^3$P$^\mathrm{o}_{1}$            & 4d                                & $^3$D$^\mathrm{o}_{2}$            & $4.03$&$10^{-1}$ & 19&9     & 1620&338 & 1620&46  & 22.6     &          \\
C     & \textsc{iii}  & 3p                                & $^3$P$^\mathrm{o}_{0}$            & 4d                                & $^3$D$^\mathrm{ }_{1}$            & $5.44$&$10^{-1}$ & \two     & 1620&594 & \two     &          &          \\
C     & \textsc{iii}  & 3p                                & $^3$P$^\mathrm{o}_{2}$            & 4d                                & $^3$D$^\mathrm{ }_{2}$            & $8.18$&$10^{-2}$ & \two     & 1620&681 & \two     &          &          \\
C     & \textsc{iii}  & 3p                                & $^3$P$^\mathrm{o}_{1}$            & 4d                                & $^3$D$^\mathrm{ }_{1}$            & $1.36$&$10^{-1}$ & \two     & 1620&743 & \two     &          &          \\
C     & \textsc{iii}  & 3p                                & $^3$P$^\mathrm{o}_{2}$            & 4d                                & $^3$D$^\mathrm{ }_{1}$            & $5.49$&$10^{-3}$ & \two     & 1621&087 & \two     &          &          \\
Zr    & \textsc{v}    & 327617                            &                                   & 388853                            &                                   & $1.21$&$10^{-1}$ & \two     & 1633&027 & \two     &          &          \\
C     & \textsc{iv}   & 4d                                & $^2$D$^\mathrm{ }_{3/5}$          & 6f                                & $^2$F$^\mathrm{o}_{5/2}$          & $1.86$&$10^{-1}$ & \two     & 1637&543 & \two     &          &          \\
C     & \textsc{iv}   & 4d                                & $^2$D$^\mathrm{ }_{5/2}$          & 6f                                & $^2$F$^\mathrm{o}_{5/2}$          & $8.85$&$10^{-3}$ & \two     & 1637&650 & \two     &          &          \\
C     & \textsc{iv}   & 4d                                & $^2$D$^\mathrm{ }_{5/2}$          & 6f                                & $^2$F$^\mathrm{o}_{7/2}$          & $1.77$&$10^{-1}$ & \two     & 1637&650 & \two     &          &          \\
He    & \textsc{ii}   & 2                                 &                                   & 3                                 &                                   & $6.41$&$10^{-1}$ & 254&3    & 1640&377 & 1640&54  & 29.8     &          \\
Mo    & \textsc{v}    & 99380                             &                                   & 159857                            &                                   & $3.81$&$10^{-1}$ & \two     & 1653&541 & \two     &          &          \\
C     & \textsc{iv}   & 4p                                & $^2$P$^\mathrm{o}_{1/2}$          & 6s                                & $^2$S$^\mathrm{ }_{1/2}$          & $2.46$&$10^{-2}$ & \two     & 1653&633 & \two     &          &          \\
C     & \textsc{iv}   & 4p                                & $^2$P$^\mathrm{o}_{3/2}$          & 6s                                & $^2$S$^\mathrm{ }_{1/2}$          & $2.46$&$10^{-2}$ & \two     & 1653&992 & \two     &          &          \\
C     & \textsc{iv}   & 4d                                & $^2$D$^\mathrm{ }_{3/2}$          & 6p                                & $^2$P$^\mathrm{o}_{3/2}$          & $1.35$&$10^{-3}$ & \two     & 1654&457 & \two     &          &          \\
C     & \textsc{iv}   & 4d                                & $^2$D$^\mathrm{ }_{3/2}$          & 6p                                & $^2$P$^\mathrm{o}_{1/2}$          & $6.75$&$10^{-3}$ & \two     & 1654&564 & \two     &          &          \\
C     & \textsc{iv}   & 4d                                & $^2$D$^\mathrm{ }_{5/2}$          & 6p                                & $^2$P$^\mathrm{o}_{3/2}$          & $8.10$&$10^{-3}$ & \two     & 1654&566 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 29&5     & \two     & 1659&43  &          & unid.    \\
Mo    & \textsc{v}    & 94835                             &                                   & 155032                            &                                   & $3.93$&$10^{-1}$ & \two     & 1661&215 & 1661&37  & 28.0     &          \\
Xe    & \textsc{vi}   & 5p$^2$                            & $^2$D$^\mathrm{ }_{3/2}$          & 4f                                & $^2$F$^\mathrm{o}_{5/2}$          & \two             & \two     & 1663&116 & \two     &          & newly identified \\
Xe    & \textsc{vi}   & 5d'                               & $^2$F$^\mathrm{o}_{5/2}$          & 5g                                & $^2$G$^\mathrm{ }_{7/2}$          & $3.02$&$10^{-1}$ & \two     & 1663&146 & \two     &          & newly identified \\
      &               &                                   &                                   &                                   &                                   & \two             & 58&4     & \two     & 1667&83  &          & unid.    \\
Mo    & \textsc{v}    & 93111                             &                                   & 153040                            &                                   & $2.83$&$10^{-1}$ & \two     & 1668&662 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 30&4     & \two     & 1669&99  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1673&23  &          & unid.    \\
Zr    & \textsc{vi}   & 393555                            &                                   & 453000                            &                                   & $4.00$&$10^{-1}$ & \two     & 1682&241 & \two     &          &          \\
N     & \textsc{iv}   & 2s2p                              & $^1$P$^\mathrm{o}_{1}$            & 2p$^2$                            & $^1$D$^\mathrm{ }_{2}$            & $1.71$&$10^{-1}$ & 106&7    & 1718&550 & 1718&69  & 24.4     &          \\
Zr    & \textsc{v}    & 325015                            &                                   & 382985                            &                                   & $2.14$&$10^{-1}$ & \two     & 1725&024 & \two     &          & uncertain \\
Zr    & \textsc{vi}   & 364827                            &                                   & 421991                            &                                   & $2.77$&$10^{-1}$ & 79&8     & 1749&350 & 1749&50  & 26.7     & uncertain \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1751&72  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1752&87  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1757&05  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 138&8    & \two     & 1757&86  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 37&6     & \two     & 1760&23  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1761&20  &          & unid.    \\
Kr    & \textsc{v}    & 250993                            &                                   & 307667                            &                                   & $2.31$&$10^{-1}$ & \two     & 1764&478 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 27&0     & \two     & 1767&98  &          & unid.    \\
Ba    & \textsc{vii}  & 157675                            &                                   & 213712                            &                                   & $2.22$&$10^{-2}$ & \two     & 1784&535 & \two     &          & newly identified \\
      &               &                                   &                                   &                                   &                                   & \two             & 49&4     & \two     & 1796&62  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 34&9     & \two     & 1803&15  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1807&71  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 33&0     & \two     & 1808&36  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1819&61  &          & unid.    \\
Ba    & \textsc{vii}  & 152397                            &                                   & 206668                            &                                   & $1.50$&$10^{-2}$ & \two     & 1842&595 & \two     &          & newly identified \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1849&26  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1851&95  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 1855&49  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 27&3     & \two     & 1855&77  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 38&6     & \two     & 1879&01  &          & unid.    \\
Xe    & \textsc{vi}   & 5p$^2$                            & $^2$D$^\mathrm{ }_{5/2}$          & 5d                                & $^2$D$^\mathrm{ }_{5/2}$          & \two             & \two     & 1884&016 & \two     &          & newly identified \\
      &               &                                   &                                   &                                   &                                   & \two             & 23&6     & \two     & 1885&53  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 10&2     & \two     & 1888&08  &          & unid.    \\
C     & \textsc{iii}  & 2s3p                              & $^1$P$^\mathrm{o}_{1}$            & 2s4s                              & $^1$S$^\mathrm{ }_{0}$            & $9.68$&$10^{-2}$ & \two     & 1894&290 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 30&9     & \two     & 1901&53  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 16&3     & \two     & 1901&77  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 25&6     & \two     & 1901&97  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 37&5     & \two     & 1902&29  &          & unid.    \\
C     & \textsc{iii}  & 3d                                & $^3$D$^\mathrm{ }_{3}$            & 4f                                & $^3$F$^\mathrm{o}_{4}$            & $5.77$&$10^{-1}$ & \two     & 1922&957 & \two     &          &          \\
C     & \textsc{iii}  & 3d                                & $^3$D$^\mathrm{ }_{2}$            & 4f                                & $^3$F$^\mathrm{o}_{3}$            & $5.58$&$10^{-1}$ & \two     & 1923&164 & \two     &          &          \\
C     & \textsc{iii}  & 3d                                & $^3$D$^\mathrm{ }_{3}$            & 4f                                & $^3$F$^\mathrm{o}_{3}$            & $5.08$&$10^{-2}$ & \two     & 1923&268 & \two     &          &          \\
C     & \textsc{iii}  & 3d                                & $^3$D$^\mathrm{ }_{1}$            & 4f                                & $^3$F$^\mathrm{o}_{2}$            & $6.29$&$10^{-1}$ & \two     & 1923&341 & \two     &          &          \\
C     & \textsc{iii}  & 3d                                & $^3$D$^\mathrm{ }_{2}$            & 4f                                & $^3$F$^\mathrm{o}_{2}$            & $7.11$&$10^{-2}$ & \two     & 1923&382 & \two     &          &          \\
C     & \textsc{iii}  & 3d                                & $^3$D$^\mathrm{ }_{3}$            & 4f                                & $^3$F$^\mathrm{o}_{2}$            & $1.15$&$10^{-3}$ & \two     & 1923&486 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 19&3     & \two     & 1937&28  &          & unid.    \\
Kr    & \textsc{vi}   & 275380                            &                                   & 326657                            &                                   & $6.59$&$10^{-1}$ & \two     & 1950&192 & \two     &          & newly identified \\
      &               &                                   &                                   &                                   &                                   & \two             & 93&3     & \two     & 1957&24  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 20&3     & \two     & 1967&57  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 37&7     & \two     & 1984&64  &          & unid.    \\
C     & \textsc{iii}  & 3p                                & $^3$P$^\mathrm{o}_{0}$            & 4s                                & $^3$S$^\mathrm{ }_{1}$            & $1.39$&$10^{-1}$ & \two     & 2009&985 & \two     &          &          \\
C     & \textsc{iii}  & 3p                                & $^3$P$^\mathrm{o}_{1}$            & 4s                                & $^3$S$^\mathrm{ }_{1}$            & $1.39$&$10^{-1}$ & \two     & 2010&214 & \two     &          &          \\
C     & \textsc{iii}  & 3p                                & $^3$P$^\mathrm{o}_{2}$            & 4s                                & $^3$S$^\mathrm{ }_{1}$            & $1.39$&$10^{-1}$ & 45&0     & 2010&743 & 2010&91  & 24.9     &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 15&9     & \two     & 2011&39  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 17&9     & \two     & 2011&83  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 12&7     & \two     & 2012&15  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 2029&38  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 19&9     & \two     & 2051&02  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 38&8     & \two     & 2051&89  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 23&3     & \two     & 2066&42  &          & unid.    \\
C     & \textsc{iii}  & 3d                                & $^3$D$^\mathrm{ }_{1}$            & 4p                                & $^3$P$^\mathrm{o}_{2}$            & $7.22$&$10^{-4}$ & \two     & 2092&467 & \two     &          &          \\
C     & \textsc{iii}  & 3d                                & $^3$D$^\mathrm{ }_{2}$            & 4p                                & $^3$P$^\mathrm{o}_{2}$            & $7.69$&$10^{-3}$ & \two     & 2092&516 & \two     &          &          \\
C     & \textsc{iii}  & 3d                                & $^3$D$^\mathrm{ }_{3}$            & 4p                                & $^3$P$^\mathrm{o}_{2}$            & $3.34$&$10^{-2}$ & \two     & 2092&639 & \two     &          &          \\
C     & \textsc{iii}  & 3d                                & $^3$D$^\mathrm{ }_{1}$            & 4p                                & $^3$P$^\mathrm{o}_{1}$            & $1.80$&$10^{-2}$ & \two     & 2092&677 & \two     &          &          \\
C     & \textsc{iii}  & 3d                                & $^3$D$^\mathrm{ }_{2}$            & 4p                                & $^3$P$^\mathrm{o}_{1}$            & $3.23$&$10^{-2}$ & \two     & 2092&725 & \two     &          &          \\
C     & \textsc{iii}  & 3d                                & $^3$D$^\mathrm{ }_{1}$            & 4p                                & $^3$P$^\mathrm{o}_{0}$            & $2.39$&$10^{-2}$ & \two     & 2092&776 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 27&3     & \two     & 2098&66  &          & unid.    \\
C     & \textsc{iv}   & 4s                                & $^2$S$^\mathrm{ }_{1/2}$          & 5p                                & $^2$P$^\mathrm{o}_{3/2}$          & $1.43$&$10^{-1}$ & \two     & 2104&607 & \two     &          &          \\
C     & \textsc{iv}   & 4s                                & $^2$S$^\mathrm{ }_{1/2}$          & 5p                                & $^2$P$^\mathrm{o}_{1/2}$          & $7.14$&$10^{-2}$ & \two     & 2104&922 & \two     &          &          \\
Xe    & \textsc{vi}   & 6s                                & $^2$S$^\mathrm{ }_{1/2}$          & 6p                                & $^2$P$^\mathrm{o}_{3/2}$          & $7.40$&$10^{-1}$ & \two     & 2135&479 & \two     &          & newly identified \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 2146&69  &          & unid.    \\
C     & \textsc{iii}  & 3d                                & $^1$D$^\mathrm{ }_{2}$            & 4f                                & $^1$F$^\mathrm{o}_{3}$            & $7.96$&$10^{-1}$ & 76&5     & 2163&605 & 2163&84  & 32.6     &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 8&3      & \two     & 2212&24  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 5&9      & \two     & 2212&49  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 5&5      & \two     & 2212&92  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 19&1     & \two     & 2240&01  &          & unid.    \\
C     & \textsc{iii}  & 2p                                & $^1$P$^\mathrm{o}_{1}$            & 2p$^2$                            & $^1$D$^\mathrm{ }_{2}$            & $1.80$&$10^{-1}$ & 109&9    & 2297&578 & 2297&78  & 26.4     &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 21&5     & \two     & 2314&97  &          & unid.    \\
C     & \textsc{iv}   & 5d                                & $^2$D$^\mathrm{ }_{3/2}$          & 8f                                & $^2$F$^\mathrm{o}_{5/2}$          & $8.12$&$10^{-2}$ & \two     & 2333&504 & \two     &          &          \\
C     & \textsc{iv}   & 5d                                & $^2$D$^\mathrm{ }_{5/2}$          & 8f                                & $^2$F$^\mathrm{o}_{5/2}$          & $3.87$&$10^{-3}$ & \two     & 2333&597 & \two     &          &          \\
C     & \textsc{iv}   & 5d                                & $^2$D$^\mathrm{ }_{5/2}$          & 8f                                & $^2$F$^\mathrm{o}_{7/2}$          & $7.73$&$10^{-2}$ & \two     & 2333&597 & \two     &          &          \\
C     & \textsc{iv}   & 5f                                & $^2$F$^\mathrm{o}_{7/2}$          & 8g                                & $^2$G$^\mathrm{ }_{7/2}$          & $2.39$&$10^{-3}$ & \two     & 2336&247 & \two     &          &          \\
C     & \textsc{iv}   & 5f                                & $^2$F$^\mathrm{o}_{7/2}$          & 8g                                & $^2$G$^\mathrm{ }_{9/2}$          & $8.23$&$10^{-2}$ & \two     & 2336&247 & \two     &          &          \\
C     & \textsc{iv}   & 5f                                & $^2$F$^\mathrm{o}_{5/2}$          & 8g                                & $^2$G$^\mathrm{ }_{7/2}$          & $8.46$&$10^{-2}$ & \two     & 2336&247 & \two     &          &          \\
C     & \textsc{iv}   & 5g                                & $^2$G$^\mathrm{ }_{7/2}$          & 8h                                & $^2$H$^\mathrm{o}_{9/2}$          & $5.98$&$10^{-2}$ & \two     & 2336&700 & \two     &          &          \\
C     & \textsc{iv}   & 5g                                & $^2$G$^\mathrm{ }_{9/2}$          & 8h                                & $^2$H$^\mathrm{o}_{9/2}$          & $1.12$&$10^{-3}$ & \two     & 2336&700 & \two     &          &          \\
C     & \textsc{iv}   & 5g                                & $^2$G$^\mathrm{ }_{9/2}$          & 8h                                & $^2$H$^\mathrm{o}_{11/2}$         & $5.87$&$10^{-2}$ & \two     & 2336&700 & \two     &          &          \\
C     & \textsc{iv}   & 5p                                & $^2$P$^\mathrm{o}_{1/2}$          & 8s                                & $^2$S$^\mathrm{ }_{1/2}$          & $1.32$&$10^{-2}$ & \two     & 2336&722 & \two     &          &          \\
C     & \textsc{iv}   & 5g                                & $^2$G$^\mathrm{ }_{7/2}$          & 8f                                & $^2$F$^\mathrm{o}_{5/2}$          & $3.77$&$10^{-4}$ & \two     & 2336&787 & \two     &          &          \\
C     & \textsc{iv}   & 5g                                & $^2$G$^\mathrm{ }_{7/2}$          & 8f                                & $^2$F$^\mathrm{o}_{7/2}$          & $1.42$&$10^{-5}$ & \two     & 2336&787 & \two     &          &          \\
C     & \textsc{iv}   & 5g                                & $^2$G$^\mathrm{ }_{9/2}$          & 8f                                & $^2$F$^\mathrm{o}_{7/2}$          & $3.91$&$10^{-4}$ & \two     & 2336&787 & \two     &          &          \\
C     & \textsc{iv}   & 5f                                & $^2$F$^\mathrm{o}_{5/2}$          & 8d                                & $^2$D$^\mathrm{ }_{5/2}$          & $1.11$&$10^{-4}$ & \two     & 2337&066 & \two     &          &          \\
C     & \textsc{iv}   & 5f                                & $^2$F$^\mathrm{o}_{5/2}$          & 8d                                & $^2$D$^\mathrm{ }_{3/2}$          & $1.56$&$10^{-3}$ & \two     & 2337&066 & \two     &          &          \\
C     & \textsc{iv}   & 5f                                & $^2$F$^\mathrm{o}_{7/2}$          & 8d                                & $^2$D$^\mathrm{ }_{5/2}$          & $1.67$&$10^{-3}$ & \two     & 2337&066 & \two     &          &          \\
C     & \textsc{iv}   & 5p                                & $^2$P$^\mathrm{o}_{3/2}$          & 8s                                & $^2$S$^\mathrm{ }_{1/2}$          & $1.32$&$10^{-2}$ & \two     & 2337&109 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 46&5     & \two     & 2344&31  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 73&5     & \two     & 2382&82  &          & unid.    \\
He    & \textsc{ii}   & 3                                 &                                   & 8                                 &                                   & $1.60$&$10^{-2}$ & \two     & 2386&221 & \two     &          &          \\
C     & \textsc{iv}   & 4p                                & $^2$P$^\mathrm{o}_{1/2}$          & 5d                                & $^2$D$^\mathrm{ }_{3/2}$          & $5.23$&$10^{-1}$ & \two     & 2405&170 & \two     &          &          \\
C     & \textsc{iv}   & 4p                                & $^2$P$^\mathrm{o}_{3/2}$          & 5d                                & $^2$D$^\mathrm{ }_{5/2}$          & $4.61$&$10^{-1}$ & \two     & 2405&830 & \two     &          &          \\
C     & \textsc{iv}   & 4p                                & $^2$P$^\mathrm{o}_{3/2}$          & 5d                                & $^2$D$^\mathrm{ }_{3/2}$          & $5.12$&$10^{-2}$ & \two     & 2405&928 & \two     &          &          \\
O     & \textsc{iv}   & 4f                                & $^2$F$^\mathrm{o}_{5/2}$          & 5g                                & $^2$G$^\mathrm{ }_{7/2}$          & \noten{$1.20$}   & \two     & 2450&116 & \two     &          &          \\
O     & \textsc{iv}   & 4f                                & $^2$F$^\mathrm{o}_{7/2}$          & 5g                                & $^2$G$^\mathrm{ }_{7/2}$          & $3.38$&$10^{-2}$ & \two     & 2450&782 & \two     &          &          \\
O     & \textsc{iv}   & 4f                                & $^2$F$^\mathrm{o}_{7/2}$          & 5g                                & $^2$G$^\mathrm{ }_{9/2}$          & \noten{$1.17$}   & \two     & 2450&782 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 17&6     & \two     & 2460&82  &          & unid.    \\
Ge    & \textsc{iv}   & 5p                                & $^2$P$^\mathrm{o}_{3/2}$          & 5d                                & $^2$D$^\mathrm{ }_{5/2}$          & \two             & \two     & 2488&691 & \two     &          & newly identified \\
He    & \textsc{ii}   & 3                                 &                                   & 7                                 &                                   & $2.77$&$10^{-2}$ & \two     & 2512&059 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 2524&41  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 2524&72  &          & unid.    \\
C     & \textsc{iv}   & 4d                                & $^2$D$^\mathrm{ }_{3/2}$          & 5f                                & $^2$F$^\mathrm{o}_{5/2}$          & $8.86$&$10^{-1}$ & \two     & 2525&017 & \two     &          &          \\
C     & \textsc{iv}   & 4d                                & $^2$D$^\mathrm{ }_{5/2}$          & 5f                                & $^2$F$^\mathrm{o}_{5/2}$          & $4.22$&$10^{-2}$ & \two     & 2525&272 & \two     &          &          \\
C     & \textsc{iv}   & 4d                                & $^2$D$^\mathrm{ }_{5/2}$          & 5f                                & $^2$F$^\mathrm{o}_{7/2}$          & $8.44$&$10^{-1}$ & \two     & 2525&272 & \two     &          &          \\
C     & \textsc{iv}   & 4f                                & $^2$F$^\mathrm{o}_{7/2}$          & 5g                                & $^2$G$^\mathrm{ }_{9/2}$          & \noten{$1.30$}   & \two     & 2530&736 & \two     &          &          \\
C     & \textsc{iv}   & 4f                                & $^2$F$^\mathrm{o}_{7/2}$          & 5g                                & $^2$G$^\mathrm{ }_{7/2}$          & $3.78$&$10^{-2}$ & \two     & 2530&736 & \two     &          &          \\
C     & \textsc{iv}   & 4f                                & $^2$F$^\mathrm{o}_{5/2}$          & 5g                                & $^2$G$^\mathrm{ }_{7/2}$          & \noten{$1.34$}   & \two     & 2530&736 & \two     &          &          \\
C     & \textsc{iv}   & 4f                                & $^2$F$^\mathrm{o}_{7/2}$          & 5d                                & $^2$D$^\mathrm{ }_{5/2}$          & $9.08$&$10^{-3}$ & \two     & 2534&488 & \two     &          &          \\
C     & \textsc{iv}   & 4f                                & $^2$F$^\mathrm{o}_{5/2}$          & 5d                                & $^2$D$^\mathrm{ }_{5/2}$          & $6.05$&$10^{-4}$ & \two     & 2534&488 & \two     &          &          \\
C     & \textsc{iv}   & 4f                                & $^2$F$^\mathrm{o}_{5/2}$          & 5d                                & $^2$D$^\mathrm{ }_{3/2}$          & $8.47$&$10^{-3}$ & \two     & 2534&597 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 6&7      & \two     & 2586&31  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 2586&65  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & \two     & \two     & 2586&83  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 18&4     & \two     & 2595&53  &          & unid.    \\
C     & \textsc{iv}   & 4d                                & $^2$D$^\mathrm{ }_{3/2}$          & 5p                                & $^2$P$^\mathrm{ }_{3/2}$          & $6.74$&$10^{-3}$ & \two     & 2595&596 & \two     &          &          \\
C     & \textsc{iv}   & 4d                                & $^2$D$^\mathrm{ }_{5/2}$          & 5p                                & $^2$P$^\mathrm{ }_{3/2}$          & $4.06$&$10^{-2}$ & \two     & 2595&865 & \two     &          &          \\
C     & \textsc{iv}   & 4d                                & $^2$D$^\mathrm{ }_{3/2}$          & 5p                                & $^2$P$^\mathrm{ }_{1/2}$          & $3.38$&$10^{-2}$ & \two     & 2596&074 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 23&6     & \two     & 2597&57  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 33&0     & \two     & 2598&08  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 45&4     & \two     & 2599&11  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 44&3     & \two     & 2599&80  &          & unid.    \\
      &               &                                   &                                   &                                   &                                   & \two             & 67&1     & \two     & 2600&27  &          & unid.    \\
C     & \textsc{iv}   & 4p                                & $^2$P$^\mathrm{o}_{1/2}$          & 5s                                & $^2$S$^\mathrm{ }_{1/2}$          & $1.28$&$10^{-1}$ & \two     & 2698&516 & \two     &          &          \\
C     & \textsc{iv}   & 4p                                & $^2$P$^\mathrm{o}_{3/2}$          & 5s                                & $^2$S$^\mathrm{ }_{1/2}$          & $1.28$&$10^{-1}$ & \two     & 2699&471 & \two     &          &          \\
He    & \textsc{ii}   & 3                                 &                                   & 6                                 &                                   & $5.59$&$10^{-2}$ & \two     & 2734&220 & \two     &          &          \\
Mg    & \textsc{ii}   &                                   &                                   &                                   &                                   & \two             & \two     & 2796&352 & \two     &          & ISM multi-component \\
Mg    & \textsc{ii}   &                                   &                                   &                                   &                                   & \two             & \two     & 2803&531 & \two     &          & ISM multi-component \\
C     & \textsc{iv}   & 5p                                & $^2$P$^\mathrm{o}_{1/2}$          & 7d                                & $^2$D$^\mathrm{ }_{3/2}$          & $1.40$&$10^{-1}$ & \two     & 2819&687 & \two     &          &          \\
C     & \textsc{iv}   & 5p                                & $^2$P$^\mathrm{o}_{3/2}$          & 7d                                & $^2$D$^\mathrm{ }_{3/2}$          & $1.40$&$10^{-2}$ & \two     & 2820&251 & \two     &          &          \\
C     & \textsc{iv}   & 5p                                & $^2$P$^\mathrm{o}_{3/2}$          & 7d                                & $^2$D$^\mathrm{ }_{5/2}$          & $1.26$&$10^{-1}$ & \two     & 2820&278 & \two     &          &          \\
O     & \textsc{iv}   & 3s                                & $^4$P$^\mathrm{o}_{5/2}$          & 3p                                & $^4$S$^\mathrm{ }_{3/2}$          & $6.83$&$10^{-2}$ & \two     & 2837&105 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 54&5     & \two     & 2881&55  &          & unid.    \\
C     & \textsc{iv}   & 5d                                & $^2$D$^\mathrm{ }_{3/2}$          & 7f                                & $^2$F$^\mathrm{o}_{5/2}$          & $1.96$&$10^{-1}$ & \two     & 2902&303 & \two     &          &          \\
C     & \textsc{iv}   & 5d                                & $^2$D$^\mathrm{ }_{5/2}$          & 7f                                & $^2$F$^\mathrm{o}_{5/2}$          & $9.34$&$10^{-3}$ & \two     & 2902&446 & \two     &          &          \\
C     & \textsc{iv}   & 5d                                & $^2$D$^\mathrm{ }_{5/2}$          & 7f                                & $^2$F$^\mathrm{o}_{7/2}$          & $1.87$&$10^{-1}$ & \two     & 2902&466 & \two     &          &          \\
C     & \textsc{iv}   & 5f                                & $^2$F$^\mathrm{o}_{7/2}$          & 7g                                & $^2$G$^\mathrm{ }_{9/2}$          & $2.21$&$10^{-1}$ & \two     & 2906&502 & \two     &          &          \\
C     & \textsc{iv}   & 5f                                & $^2$F$^\mathrm{o}_{7/2}$          & 7g                                & $^2$G$^\mathrm{ }_{7/2}$          & $6.42$&$10^{-3}$ & \two     & 2906&502 & \two     &          &          \\
C     & \textsc{iv}   & 5f                                & $^2$F$^\mathrm{o}_{5/2}$          & 7g                                & $^2$G$^\mathrm{ }_{7/2}$          & $2.27$&$10^{-1}$ & \two     & 2906&502 & \two     &          &          \\
C     & \textsc{iv}   & 5g                                & $^2$G$^\mathrm{ }_{7/2}$          & 7h                                & $^2$H$^\mathrm{o}_{9/2}$          & $2.00$&$10^{-1}$ & \two     & 2907&193 & \two     &          &          \\
C     & \textsc{iv}   & 5g                                & $^2$G$^\mathrm{ }_{9/2}$          & 7h                                & $^2$H$^\mathrm{o}_{9/2}$          & $3.73$&$10^{-3}$ & \two     & 2907&193 & \two     &          &          \\
C     & \textsc{iv}   & 5g                                & $^2$G$^\mathrm{ }_{9/2}$          & 7h                                & $^2$H$^\mathrm{o}_{11/2}$         & $1.96$&$10^{-1}$ & \two     & 2907&193 & \two     &          &          \\
C     & \textsc{iv}   & 5g                                & $^2$G$^\mathrm{ }_{7/2}$          & 7f                                & $^2$F$^\mathrm{o}_{5/2}$          & $1.13$&$10^{-3}$ & \two     & 2907&382 & \two     &          &          \\
C     & \textsc{iv}   & 5g                                & $^2$G$^\mathrm{ }_{7/2}$          & 7f                                & $^2$F$^\mathrm{o}_{7/2}$          & $4.24$&$10^{-5}$ & \two     & 2907&402 & \two     &          &          \\
C     & \textsc{iv}   & 5g                                & $^2$G$^\mathrm{ }_{9/2}$          & 7f                                & $^2$F$^\mathrm{o}_{7/2}$          & $1.17$&$10^{-3}$ & \two     & 2907&402 & \two     &          &          \\
C     & \textsc{iv}   & 5f                                & $^2$F$^\mathrm{o}_{5/2}$          & 7d                                & $^2$D$^\mathrm{ }_{5/2}$          & $3.01$&$10^{-4}$ & \two     & 2907&589 & \two     &          &          \\
C     & \textsc{iv}   & 5f                                & $^2$F$^\mathrm{o}_{5/2}$          & 7d                                & $^2$D$^\mathrm{ }_{3/2}$          & $4.21$&$10^{-3}$ & \two     & 2907&589 & \two     &          &          \\
C     & \textsc{iv}   & 5f                                & $^2$F$^\mathrm{o}_{7/2}$          & 7d                                & $^2$D$^\mathrm{ }_{5/2}$          & $4.52$&$10^{-3}$ & \two     & 2907&617 & \two     &          &          \\
      &               &                                   &                                   &                                   &                                   & \two             & 60&1     & \two     & 2958&83  &          & unid.    \\
O     & \textsc{iii}  & 3p                                & $^1$P$^\mathrm{ }_{1}$            & 3d                                & $^1$D$^\mathrm{o}_{2}$            & $4.20$&$10^{-1}$ & \two     & 2960&559 & \two     &          &          \\
C     & \textsc{iii}  & 3d                                & $^1$D$^\mathrm{ }_{2}$            & 3s'                               & $^1$P$^\mathrm{o}_{1}$            & $6.72$&$10^{-2}$ & 36&9     & 2982&986 & 2983&23  & 24.5     &          \\
\end{longtable}

\begin{longtable}{rlrlrlr@{\hspace{0.2mm}$\times$\hspace{0.2mm}}lr@{.}lr@{.}lr@{.}lcp{6cm}}
\caption{\label{tab:lineids_optical}Like Table\,\ref{tab:lineids_EUVE}, for the optical observations.
        }
\\ \hline \hline
\noalign{\smallskip}
\multicolumn{2}{c}{\multirow{2}{*}{Ion}} & \multicolumn{4}{c}{Levels}                             & \multicolumn{2}{c}{\multirow{2}{*}{$f$}} & \multicolumn{2}{c}{$W_\lambda$\,/} \hbox{}\hspace{1em} & \multicolumn{4}{c}{Wavelength\,/\,\AA}                         & \hbox{}\hspace{1em} $v_\text{rad}$\,/ & \multirow{2}{*}{Comment} \\
\cline{3-6}
\cline{11-14}
\noalign{\smallskip}
&                                        & \multicolumn{2}{c}{Lower}  & \multicolumn{2}{c}{Upper} & \two                                     & \multicolumn{2}{c}{m\AA}  \hbox{}\hspace{1em}          & \multicolumn{2}{c}{Theoretical} & \multicolumn{2}{c}{Observed} & \hbox{}\hspace{1em} km/s              & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead
\caption[]{Continued.}
\\ \hline \hline
\noalign{\smallskip}
\multicolumn{2}{c}{\multirow{2}{*}{Ion}} & \multicolumn{4}{c}{Levels}                             & \multicolumn{2}{c}{\multirow{2}{*}{$f$}} & \multicolumn{2}{c}{$W_\lambda$\,/}  \hbox{}\hspace{1em} & \multicolumn{4}{c}{Wavelength\,/\,\AA}                         & \hbox{}\hspace{1em} $v_\text{rad}$\,/ & \multirow{2}{*}{Comment} \\
\cline{3-6}
\cline{11-14}
\noalign{\smallskip}
&                                        & \multicolumn{2}{c}{Lower}  & \multicolumn{2}{c}{Upper} & \two                                     & \multicolumn{2}{c}{m\AA}  \hbox{}\hspace{1em}           & \multicolumn{2}{c}{Theoretical} & \multicolumn{2}{c}{Observed} & \hbox{}\hspace{1em} km/s              & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\endfoot
\hline
\endlastfoot
O     & \textsc{iv}   & 3s                                & $^2$P$^\mathrm{o}_{1/2}$          & 3p                                & $^2$D$^\mathrm{ }_{3/2}$          & $2.84$&$10^{-1}$ & \two     & 3348&055 & \two     &          & newly identified \\
O     & \textsc{iv}   & 3s                                & $^2$P$^\mathrm{o}_{3/2}$          & 3p                                & $^2$D$^\mathrm{ }_{5/2}$          & $2.55$&$10^{-1}$ & \two     & 3349&110 & \two     &          & newly identified \\
O     & \textsc{iv}   & 3s                                & $^4$P$^\mathrm{o}_{3/2}$          & 3p                                & $^4$D$^\mathrm{ }_{5/2}$          & $1.83$&$10^{-1}$ & \two     & 3381&212 & \two     &          & newly identified \\
O     & \textsc{iv}   & 3s                                & $^4$P$^\mathrm{o}_{1/2}$          & 3p                                & $^4$D$^\mathrm{ }_{3/2}$          & $1.45$&$10^{-1}$ & \two     & 3381&304 & \two     &          & newly identified \\
O     & \textsc{iv}   & 3s                                & $^4$P$^\mathrm{o}_{5/2}$          & 3p                                & $^4$D$^\mathrm{ }_{7/2}$          & $2.32$&$10^{-1}$ & \two     & 3385&518 & \two     &          & newly identified \\
O     & \textsc{iv}   & 3s                                & $^4$P$^\mathrm{o}_{1/2}$          & 3p                                & $^4$D$^\mathrm{ }_{1/2}$          & $1.45$&$10^{-1}$ & \two     & 3390&191 & \two     &          & newly identified \\
O     & \textsc{iv}   & 3s                                & $^4$P$^\mathrm{o}_{3/2}$          & 3p                                & $^4$D$^\mathrm{ }_{3/2}$          & $9.29$&$10^{-2}$ & \two     & 3396&803 & \two     &          & newly identified \\
S     & \textsc{v}    & 4s                                & $^1$S$^\mathrm{ }_{ }$            & 4p                                & $^1$P$^\mathrm{o}_{ }$            & $6.37$&$10^{-1}$ & \two     & 3397&334 & \two     &          & blend with O\,\textsc{iv}, newly identified \\
O     & \textsc{iv}   & 3p                                & $^2$P$^\mathrm{o}_{1/2}$          & 3d                                & $^2$D$^\mathrm{ }_{3/2}$          & $2.95$&$10^{-1}$ & \two     & 3403&545 & \two     &          & newly identified \\
O     & \textsc{iv}   & 3s                                & $^4$P$^\mathrm{o}_{5/2}$          & 3p                                & $^4$D$^\mathrm{ }_{5/2}$          & $5.22$&$10^{-2}$ & \two     & 3409&698 & \two     &          & newly identified \\
O     & \textsc{iv}   & 3p                                & $^2$P$^\mathrm{o}_{3/2}$          & 3d                                & $^2$D$^\mathrm{ }_{5/2}$          & $2.65$&$10^{-1}$ & 49&1     & 3411&688 & 3412&02  & 29.2     & newly identified \\
O     & \textsc{iv}   & 3p                                & $^2$P$^\mathrm{o}_{3/2}$          & 3d                                & $^2$D$^\mathrm{ }_{3/2}$          & $2.95$&$10^{-2}$ & \two     & 3413&633 & \two     &          & newly identified \\
C     & \textsc{iii}  & 4p                                & $^3$P$^\mathrm{o}_{0}$            & 5d                                & $^3$D$^\mathrm{ }_{1}$            & $3.17$&$10^{-1}$ & \two     & 3608&778 & \two     &          & newly identified \\
C     & \textsc{iii}  & 4p                                & $^3$P$^\mathrm{o}_{1}$            & 5d                                & $^3$D$^\mathrm{ }_{2}$            & $2.38$&$10^{-1}$ & \two     & 3609&051 & \two     &          & newly identified \\
C     & \textsc{iii}  & 4p                                & $^3$P$^\mathrm{o}_{1}$            & 5d                                & $^3$D$^\mathrm{ }_{1}$            & $7.96$&$10^{-2}$ & \two     & 3609&071 & \two     &          & newly identified \\
C     & \textsc{iii}  & 4p                                & $^3$P$^\mathrm{o}_{2}$            & 5d                                & $^3$D$^\mathrm{ }_{3}$            & $2.67$&$10^{-1}$ & \two     & 3609&620 & \two     &          & newly identified \\
C     & \textsc{iii}  & 4p                                & $^3$P$^\mathrm{o}_{2}$            & 5d                                & $^3$D$^\mathrm{ }_{2}$            & $4.78$&$10^{-2}$ & \two     & 3609&676 & \two     &          & newly identified \\
C     & \textsc{iii}  & 4p                                & $^3$P$^\mathrm{o}_{2}$            & 5d                                & $^3$D$^\mathrm{ }_{1}$            & $3.20$&$10^{-3}$ & \two     & 3609&695 & \two     &          & newly identified \\
C     & \textsc{iv}   & 6f                                & $^2$F$^\mathrm{o}_{5/2}$          & 9g                                & $^2$G$^\mathrm{ }_{7/2}$          & $9.78$&$10^{-2}$ & \two     & 3689&263 & \two     &          & newly identified \\
C     & \textsc{iv}   & 6f                                & $^2$F$^\mathrm{o}_{7/2}$          & 9g                                & $^2$G$^\mathrm{ }_{7/2}$          & $2.76$&$10^{-3}$ & \two     & 3689&263 & \two     &          & newly identified \\
C     & \textsc{iv}   & 6f                                & $^2$F$^\mathrm{o}_{7/2}$          & 9g                                & $^2$G$^\mathrm{ }_{9/2}$          & $9.51$&$10^{-2}$ & \two     & 3689&263 & \two     &          & newly identified \\
C     & \textsc{iv}   & 6g                                & $^2$G$^\mathrm{ }_{9/2}$          & 9h                                & $^2$H$^\mathrm{o}_{11/2}$         & $9.15$&$10^{-2}$ & \two     & 3689&635 & \two     &          & newly identified \\
C     & \textsc{iv}   & 6g                                & $^2$G$^\mathrm{ }_{9/2}$          & 9h                                & $^2$H$^\mathrm{o}_{9/2}$          & $1.74$&$10^{-3}$ & \two     & 3689&636 & \two     &          & newly identified \\
C     & \textsc{iv}   & 6g                                & $^2$G$^\mathrm{ }_{7/2}$          & 9h                                & $^2$H$^\mathrm{o}_{9/2}$          & $9.32$&$10^{-2}$ & \two     & 3689&636 & \two     &          & newly identified \\
C     & \textsc{iv}   & 6h                                & $^2$H$^\mathrm{o}_{9/2}$          & 9i                                & $^2$I$^\mathrm{ }_{11/2}$         & $5.77$&$10^{-2}$ & \two     & 3689&717 & \two     &          & newly identified \\
C     & \textsc{iv}   & 6h                                & $^2$H$^\mathrm{o}_{11/2}$         & 9i                                & $^2$I$^\mathrm{ }_{11/2}$         & $8.54$&$10^{-4}$ & \two     & 3689&717 & \two     &          & newly identified \\
C     & \textsc{iv}   & 6h                                & $^2$H$^\mathrm{o}_{11/2}$         & 9i                                & $^2$I$^\mathrm{ }_{13/2}$         & $5.69$&$10^{-2}$ & \two     & 3689&717 & \two     &          & newly identified \\
C     & \textsc{iv}   & 6h                                & $^2$H$^\mathrm{o}_{9/2}$          & 9g                                & $^2$G$^\mathrm{ }_{7/2}$          & $2.73$&$10^{-4}$ & \two     & 3689&753 & \two     &          & newly identified \\
C     & \textsc{iv}   & 6h                                & $^2$H$^\mathrm{o}_{9/2}$          & 9g                                & $^2$G$^\mathrm{ }_{9/2}$          & $6.36$&$10^{-6}$ & \two     & 3689&753 & \two     &          & newly identified \\
C     & \textsc{iv}   & 6h                                & $^2$H$^\mathrm{o}_{11/2}$         & 9g                                & $^2$G$^\mathrm{ }_{9/2}$          & $2.79$&$10^{-4}$ & \two     & 3689&753 & \two     &          & newly identified \\
C     & \textsc{iv}   & 6g                                & $^2$G$^\mathrm{ }_{7/2}$          & 9f                                & $^2$F$^\mathrm{o}_{5/2}$          & $1.15$&$10^{-3}$ & \two     & 3689&785 & \two     &          & newly identified \\
C     & \textsc{iv}   & 6g                                & $^2$G$^\mathrm{ }_{7/2}$          & 9f                                & $^2$F$^\mathrm{o}_{7/2}$          & $4.34$&$10^{-5}$ & \two     & 3689&785 & \two     &          & newly identified \\
C     & \textsc{iv}   & 6g                                & $^2$G$^\mathrm{ }_{9/2}$          & 9f                                & $^2$F$^\mathrm{o}_{7/2}$          & $1.20$&$10^{-3}$ & \two     & 3689&785 & \two     &          & newly identified \\
O     & \textsc{iv}   & 3p                                & $^4$D$^\mathrm{ }_{1/2}$          & 3d                                & $^4$F$^\mathrm{o}_{3/2}$          & $2.31$&$10^{-1}$ & \two     & 3725&889 & \two     &          & newly identified \\
O     & \textsc{iv}   & 3p                                & $^4$D$^\mathrm{ }_{3/2}$          & 3d                                & $^4$F$^\mathrm{o}_{5/2}$          & $1.85$&$10^{-1}$ & \two     & 3725&945 & \two     &          & newly identified \\
O     & \textsc{iv}   & 3p                                & $^4$D$^\mathrm{ }_{5/2}$          & 3d                                & $^4$F$^\mathrm{o}_{7/2}$          & $1.89$&$10^{-1}$ & \two     & 3729&030 & \two     &          & newly identified \\
O     & \textsc{iv}   & 3p                                & $^4$D$^\mathrm{ }_{3/2}$          & 3d                                & $^4$F$^\mathrm{o}_{3/2}$          & $4.62$&$10^{-2}$ & \two     & 3736&682 & \two     &          & newly identified \\
O     & \textsc{iv}   & 3p                                & $^4$D$^\mathrm{ }_{7/2}$          & 3d                                & $^4$F$^\mathrm{o}_{9/2}$          & $2.06$&$10^{-1}$ & \two     & 3736&850 & \two     &          & newly identified \\
He    & \textsc{i}    & 2s                                & $^3$S$^\mathrm{ }_{ }$            & 3p                                & $^3$P$^\mathrm{o}_{ }$            & $6.45$&$10^{-2}$ & \two     & 3888&643 & \two     &          & newly identified \\
H     & \textsc{i}    & 2                                 &                                   & 8                                 &                                   & $8.04$&$10^{-3}$ & \two     & 3889&049 & \two     &          & newly identified \\
C     & \textsc{iii}  & 4d                                & $^3$D$^\mathrm{ }_{3}$            & 5f                                & $^3$F$^\mathrm{o}_{4}$            & $3.28$&$10^{-1}$ & \two     & 3889&137 & \two     &          & blend with H\,\textsc{i}, newly identified \\
C     & \textsc{iii}  & 4d                                & $^3$D$^\mathrm{ }_{3}$            & 5f                                & $^3$F$^\mathrm{o}_{3}$            & $2.89$&$10^{-2}$ & \two     & 3889&462 & \two     &          & blend with H\,\textsc{i}, newly identified \\
C     & \textsc{iii}  & 4d                                & $^3$D$^\mathrm{ }_{3}$            & 5f                                & $^3$F$^\mathrm{o}_{2}$            & $6.57$&$10^{-4}$ & \two     & 3889&670 & \two     &          & blend with H\,\textsc{i}, newly identified \\
C     & \textsc{iv}   & 5s                                & $^2$S$^\mathrm{ }_{1/2}$          & 6p                                & $^2$P$^\mathrm{o}_{3/2}$          & $1.52$&$10^{-1}$ & \two     & 3934&283 & \two     &          & newly identified \\
C     & \textsc{iv}   & 5s                                & $^2$S$^\mathrm{ }_{1/2}$          & 6p                                & $^2$P$^\mathrm{o}_{1/2}$          & $7.62$&$10^{-2}$ & \two     & 3934&887 & \two     &          & newly identified \\
C     & \textsc{iii}  & 4d                                & $^1$D$^\mathrm{ }_{2}$            & 5f                                & $^1$F$^\mathrm{o}_{3}$            & $3.70$&$10^{-1}$ & 94&2     & 4056&061 & 4056&33  & 19.9     & uncertain, newly identified \\
N     & \textsc{iv}   & 3p                                & $^1$P$^\mathrm{o}_{1}$            & 3d                                & $^1$D$^\mathrm{ }_{2}$            & $2.74$&$10^{-1}$ & \two     & 4057&757 & \two     &          & newly identified \\
C     & \textsc{iii}  & 4f                                & $^3$F$^\mathrm{o}_{2}$            & 5g                                & $^3$G$^\mathrm{ }_{3}$            & \noten{$1.02$}   & \two     & 4067&939 & \two     &          & newly identified \\
C     & \textsc{iii}  & 4f                                & $^3$F$^\mathrm{o}_{3}$            & 5g                                & $^3$G$^\mathrm{ }_{3}$            & $6.50$&$10^{-2}$ & \two     & 4068&916 & \two     &          & newly identified \\
C     & \textsc{iii}  & 4f                                & $^3$F$^\mathrm{o}_{3}$            & 5g                                & $^3$G$^\mathrm{ }_{4}$            & $9.78$&$10^{-1}$ & \two     & 4068&916 & \two     &          & newly identified \\
C     & \textsc{iii}  & 4f                                & $^3$F$^\mathrm{o}_{4}$            & 5g                                & $^3$G$^\mathrm{ }_{5}$            & $9.92$&$10^{-1}$ & \two     & 4070&260 & \two     &          & newly identified \\
C     & \textsc{iii}  & 4f                                & $^3$F$^\mathrm{o}_{4}$            & 5g                                & $^3$G$^\mathrm{ }_{3}$            & $9.92$&$10^{-4}$ & \two     & 4070&306 & \two     &          & newly identified \\
C     & \textsc{iii}  & 4f                                & $^3$F$^\mathrm{o}_{4}$            & 5g                                & $^3$G$^\mathrm{ }_{4}$            & $5.06$&$10^{-2}$ & \two     & 4070&306 & \two     &          & newly identified \\
C     & \textsc{iii}  & 4p                                & $^1$P$^\mathrm{o}_{1}$            & 5d                                & $^1$D$^\mathrm{ }_{2}$            & $3.40$&$10^{-1}$ & \two     & 4121&845 & \two     &          & newly identified \\
C     & \textsc{iii}  & 3p'                               & $^3$D$^\mathrm{ }_{2}$            & 5f                                & $^3$F$^\mathrm{o}_{3}$            & $2.23$&$10^{-1}$ & \two     & 4156&504 & \two     &          & newly identified \\
C     & \textsc{iii}  & 3p'                               & $^3$D$^\mathrm{ }_{2}$            & 5f                                & $^3$F$^\mathrm{o}_{2}$            & $2.84$&$10^{-2}$ & \two     & 4156&741 & \two     &          & newly identified \\
C     & \textsc{iii}  & 3p'                               & $^3$D$^\mathrm{ }_{3}$            & 5f                                & $^3$F$^\mathrm{o}_{4}$            & $2.31$&$10^{-1}$ & \two     & 4162&877 & \two     &          & newly identified \\
C     & \textsc{iii}  & 4f                                & $^1$F$^\mathrm{o}_{3}$            & 5g                                & $^1$G$^\mathrm{ }_{4}$            & \noten{$1.18$}   & \two     & 4186&900 & \two     &          & newly identified \\
C     & \textsc{iii}  & 3s'                               & $^1$P$^\mathrm{o}_{1}$            & 3p'                               & $^1$D$^\mathrm{ }_{2}$            & $5.03$&$10^{-1}$ & \two     & 4325&561 & \two     &          & newly identified \\
He    & \textsc{ii}   & 4                                 &                                   & 10                                &                                   & $1.20$&$10^{-2}$ & \two     & 4338&659 & \two     &          & \citet{barstowetal2000} \\
C     & \textsc{iv}   & 5p                                & $^2$P$^\mathrm{o}_{1/2}$          & 6d                                & $^2$D$^\mathrm{ }_{3/2}$          & $4.14$&$10^{-1}$ & \two     & 4440&335 & \two     &          & newly identified \\
C     & \textsc{iv}   & 5p                                & $^2$P$^\mathrm{o}_{3/2}$          & 6d                                & $^2$D$^\mathrm{ }_{5/2}$          & $4.62$&$10^{-1}$ & \two     & 4441&499 & \two     &          & newly identified \\
C     & \textsc{iv}   & 5p                                & $^2$P$^\mathrm{o}_{3/2}$          & 6d                                & $^2$D$^\mathrm{ }_{3/2}$          & $5.13$&$10^{-2}$ & \two     & 4441&736 & \two     &          & newly identified \\
C     & \textsc{iii}  & 4p                                & $^3$P$^\mathrm{o}_{0}$            & 5s                                & $^3$P$^\mathrm{ }_{1}$            & $1.74$&$10^{-1}$ & \two     & 4515&352 & \two     &          & newly identified \\
C     & \textsc{iii}  & 4p                                & $^3$P$^\mathrm{o}_{1}$            & 5s                                & $^3$P$^\mathrm{ }_{1}$            & $1.74$&$10^{-1}$ & \two     & 4515&811 & \two     &          & newly identified \\
C     & \textsc{iii}  & 4p                                & $^3$P$^\mathrm{o}_{2}$            & 5s                                & $^3$P$^\mathrm{ }_{1}$            & $1.74$&$10^{-1}$ & \two     & 4516&788 & \two     &          & newly identified \\
C     & \textsc{iv}   & 5f                                & $^2$F$^\mathrm{o}_{5/2}$          & 6g                                & $^2$G$^\mathrm{ }_{7/2}$          & \noten{$1.18$}   & \two     & 4657&474 & \two     &          & \citet{barstowetal2000} \\
C     & \textsc{iv}   & 5f                                & $^2$F$^\mathrm{o}_{7/2}$          & 6g                                & $^2$G$^\mathrm{ }_{9/2}$          & \noten{$1.15$}   & \two     & 4657&606 & \two     &          & \citet{barstowetal2000} \\
C     & \textsc{iv}   & 5f                                & $^2$F$^\mathrm{o}_{7/2}$          & 6g                                & $^2$G$^\mathrm{ }_{7/2}$          & $3.32$&$10^{-2}$ & \two     & 4657&690 & \two     &          & \citet{barstowetal2000} \\
C     & \textsc{iv}   & 5g                                & $^2$G$^\mathrm{ }_{7/2}$          & 6h                                & $^2$H$^\mathrm{o}_{9/2}$          & \noten{$1.66$}   & \two     & 4658&147 & \two     &          & \citet{barstowetal2000} \\
C     & \textsc{iv}   & 5g                                & $^2$G$^\mathrm{ }_{9/2}$          & 6h                                & $^2$H$^\mathrm{o}_{11/2}$         & \noten{$1.63$}   & \two     & 4658&228 & \two     &          & \citet{barstowetal2000} \\
C     & \textsc{iv}   & 5g                                & $^2$G$^\mathrm{ }_{9/2}$          & 6h                                & $^2$H$^\mathrm{o}_{9/2}$          & $3.10$&$10^{-2}$ & \two     & 4658&278 & \two     &          & \citet{barstowetal2000} \\
C     & \textsc{iii}  & 3s'                               & $^3$P$^\mathrm{o}_{1}$            & 3p'                               & $^3$P$^\mathrm{ }_{1}$            & $7.53$&$10^{-2}$ & \two     & 4659&058 & \two     &          & newly identified \\
C     & \textsc{iii}  & 3s'                               & $^3$P$^\mathrm{o}_{2}$            & 3p'                               & $^3$P$^\mathrm{ }_{2}$            & $2.26$&$10^{-1}$ & \two     & 4665&860 & \two     &          & newly identified \\
He    & \textsc{ii}   & 3                                 &                                   & 4                                 &                                   & $8.43$&$10^{-1}$ & \two     & 4686&059 & \two     &          & \citet{barstowetal2000} \\
He    & \textsc{ii}   & 4                                 &                                   & 8                                 &                                   & $3.23$&$10^{-2}$ & \two     & 4859&299 & \two     &          & \citet{barstowetal2000} \\
He    & \textsc{ii}   & 4                                 &                                   & 7                                 &                                   & $6.55$&$10^{-2}$ & \two     & 5411&492 & \two     &          & \citet{barstowetal2000} \\
C     & \textsc{iii}  & 3p                                & $^1$P$^\mathrm{o}_{1}$            & 3d                                & $^1$D$^\mathrm{ }_{2}$            & $3.47$&$10^{-1}$ & 53&9     & 5695&916 & 5696&47  & 29.2     & newly identified \\
C     & \textsc{iv}   & 3s                                & $^2$S$^\mathrm{ }_{1/2}$          & 3p                                & $^2$P$^\mathrm{o}_{3/2}$          & $3.19$&$10^{-1}$ & 159&2    & 5801&313 & 5801&78  & 24.1     & \citet{barstowetal2000} \\
C     & \textsc{iv}   & 3s                                & $^2$S$^\mathrm{ }_{1/2}$          & 3p                                & $^2$P$^\mathrm{o}_{1/2}$          & $1.59$&$10^{-1}$ & \two     & 5811&970 & \two     &          & \citet{barstowetal2000} \\
N     & \textsc{iv}   & 3p'                               & $^3$P$^\mathrm{ }_{1/2}$          & 3d'                               & $^3$P$^\mathrm{o}_{2/3}$          & $1.12$&$10^{-2}$ & \two     & 5812&308 & \two     &          & blend with C\,\textsc{iv}, newly identified \\
He    & \textsc{i}    & 2p                                & $^3$P$^\mathrm{o}_{ }$            & 3d                                & $^3$D$^\mathrm{ }_{ }$            & $6.11$&$10^{-1}$ & 264&8    & 5875&661 & 5876&10  & 22.4     & \citet{barstowetal2000} \\
He    & \textsc{ii}   & 4                                 &                                   & 6                                 &                                   & $1.79$&$10^{-1}$ & \two     & 6560&049 & \two     &          & \citet{barstowetal2000} \\
\end{longtable}

\begin{longtable}{rlrlrlr@{\hspace{0.2mm}$\times$\hspace{0.2mm}}lr@{.}lr@{.}lr@{.}lcp{6cm}}
\caption{\label{tab:lineids_sofi}Like Table\,\ref{tab:lineids_EUVE}, for the SofI observations.
        }
\\ \hline \hline
\noalign{\smallskip}
\multicolumn{2}{c}{\multirow{2}{*}{Ion}} & \multicolumn{4}{c}{Levels}                             & \multicolumn{2}{c}{\multirow{2}{*}{$f$}} & \multicolumn{2}{c}{$W_\lambda$\,/} \hbox{}\hspace{1em} & \multicolumn{4}{c}{Wavelength\,/\,\AA}                         & \hbox{}\hspace{1em} $v_\text{rad}$\,/ & \multirow{2}{*}{Comment} \\
\cline{3-6}
\cline{11-14}
\noalign{\smallskip}
&                                        & \multicolumn{2}{c}{Lower}  & \multicolumn{2}{c}{Upper} & \two                                     & \multicolumn{2}{c}{m\AA}  \hbox{}\hspace{1em}          & \multicolumn{2}{c}{Theoretical} & \multicolumn{2}{c}{Observed} & \hbox{}\hspace{1em} km/s              & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead
\caption[]{Continued.}
\\ \hline \hline
\noalign{\smallskip}
\multicolumn{2}{c}{\multirow{2}{*}{Ion}} & \multicolumn{4}{c}{Levels}                             & \multicolumn{2}{c}{\multirow{2}{*}{$f$}} & \multicolumn{2}{c}{$W_\lambda$\,/}  \hbox{}\hspace{1em} & \multicolumn{4}{c}{Wavelength\,/\,\AA}                         & \hbox{}\hspace{1em} $v_\text{rad}$\,/ & \multirow{2}{*}{Comment} \\
\cline{3-6}
\cline{11-14}
\noalign{\smallskip}
&                                        & \multicolumn{2}{c}{Lower}  & \multicolumn{2}{c}{Upper} & \two                                     & \multicolumn{2}{c}{m\AA}  \hbox{}\hspace{1em}           & \multicolumn{2}{c}{Theoretical} & \multicolumn{2}{c}{Observed} & \hbox{}\hspace{1em} km/s              & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\endfoot
\hline
\endlastfoot
He    & \textsc{ii}   & 4                                 &                                   & 5                                 &                                   & \noten{1.04}  & \two     & 10123&499 & \two     &          &                  \\
He    & \textsc{ii}   & 5                                 &                                   & 7                                 &                                   & $2.07$&$10^{-1}$ & \two     & 11626&406 & \two     &          &                  \\
\end{longtable}
